Online Episodic Convex Reinforcement Learning

We study online learning in episodic finite-horizon Markov decision processes (MDPs) with convex objective functions, known as the concave utility reinforcement learning (CURL) problem. This setting generalizes RL from linear to convex losses on the state-action distribution induced by the agent's policy. The non-linearity of CURL invalidates classical Bellman equations and requires new algorithmic approaches. We introduce the first algorithm achieving near-optimal regret bounds for online CURL without any prior knowledge on the transition function. To achieve this, we use an online mirror descent algorithm with varying constraint sets and a carefully designed exploration bonus. We then address for the first time a bandit version of CURL, where the only feedback is the value of the objective function on the state-action distribution induced by the agent's policy. We achieve a sub-linear regret bound for this more challenging problem by adapting techniques from bandit convex optimization to the MDP setting.

==> log_loss_constrained_bounds.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.7,0.24)}},
x grid style={darkgray176},
xlabel={Iteration},
xmin=0.707981200269642, xmax=1411.05441729176,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=3.44978988979166, ymax=25.513091552628,
ytick style={color=black},
]
\path [draw=red, fill=red, opacity=0.1]
--(axis cs:1,10.1302542996895)
--(axis cs:2,10.1289164833362)
--(axis cs:3,10.12393838084)
--(axis cs:4,10.1198003296773)
--(axis cs:5,10.1160886444221)
--(axis cs:6,10.1128437998175)
--(axis cs:7,10.1106683449619)
--(axis cs:8,10.1070175495921)
--(axis cs:9,10.1041381594786)
--(axis cs:10,10.1013923495897)
--(axis cs:11,10.0984763389622)
--(axis cs:12,10.0951268838119)
--(axis cs:13,10.0910337340316)
--(axis cs:14,10.0868080580996)
--(axis cs:15,10.0826842958189)
--(axis cs:16,10.0790503064738)
--(axis cs:17,10.0759538631537)
--(axis cs:18,10.0731497033258)
--(axis cs:19,10.0703526314972)
--(axis cs:20,10.0674030085553)
--(axis cs:21,10.0643362249366)
--(axis cs:22,10.0615067303678)
--(axis cs:23,10.0588831825263)
--(axis cs:24,10.0560703047851)
--(axis cs:25,10.0536347486854)
--(axis cs:26,10.0513931138488)
--(axis cs:27,10.0494321879287)
--(axis cs:28,10.0474254297377)
--(axis cs:29,10.0455827645405)
--(axis cs:30,10.0439425200822)
--(axis cs:31,10.0424107427564)
--(axis cs:32,10.041004541895)
--(axis cs:33,10.0397179730121)
--(axis cs:34,10.0384739009898)
--(axis cs:35,10.0372462702872)
--(axis cs:36,10.035955499494)
--(axis cs:37,10.0347488998316)
--(axis cs:38,10.0336738101547)
--(axis cs:39,10.0326762232618)
--(axis cs:40,10.0316444014141)
--(axis cs:41,10.030589357366)
--(axis cs:42,10.0295890629938)
--(axis cs:43,10.0286440108082)
--(axis cs:44,10.0277643928388)
--(axis cs:45,10.0268320225515)
--(axis cs:46,10.025956846097)
--(axis cs:47,10.0251377104477)
--(axis cs:48,10.0243422252028)
--(axis cs:49,10.0236305723466)
--(axis cs:50,10.0229522763148)
--(axis cs:51,10.0222948382782)
--(axis cs:52,10.0216798243037)
--(axis cs:53,10.0211166989799)
--(axis cs:54,10.0206087853855)
--(axis cs:55,10.0201221843273)
--(axis cs:56,10.0196122133081)
--(axis cs:57,10.0190957674481)
--(axis cs:58,10.0186038901767)
--(axis cs:59,10.0181475259818)
--(axis cs:60,10.0177138761548)
--(axis cs:61,10.0172981906957)
--(axis cs:62,10.0169051808259)
--(axis cs:63,10.0165537480216)
--(axis cs:64,10.0162366493806)
--(axis cs:65,10.0159400723785)
--(axis cs:66,10.0156731340617)
--(axis cs:67,10.015417676691)
--(axis cs:68,10.0151697836942)
--(axis cs:69,10.0149314285766)
--(axis cs:70,10.0146755199503)
--(axis cs:71,10.0144318067011)
--(axis cs:72,10.0141946077291)
--(axis cs:73,10.0139711666838)
--(axis cs:74,10.013765161922)
--(axis cs:75,10.0135697322344)
--(axis cs:76,10.0133744723246)
--(axis cs:77,10.0131958810811)
--(axis cs:78,10.0130207662777)
--(axis cs:79,10.0128339740489)
--(axis cs:80,10.0126486261463)
--(axis cs:81,10.0124624578607)
--(axis cs:82,10.0122844031587)
--(axis cs:83,10.0121125767678)
--(axis cs:84,10.0119394523622)
--(axis cs:85,10.011774285893)
--(axis cs:86,10.0116031488412)
--(axis cs:87,10.0114389951729)
--(axis cs:88,10.0112781379895)
--(axis cs:89,10.0111247788923)
--(axis cs:90,10.0109739922258)
--(axis cs:91,10.0108173060862)
--(axis cs:92,10.0106658754096)
--(axis cs:93,10.0105195435188)
--(axis cs:94,10.010371276328)
--(axis cs:95,10.0102134672525)
--(axis cs:96,10.0100526448244)
--(axis cs:97,10.0098967313689)
--(axis cs:98,10.0097421351426)
--(axis cs:99,10.0095956099899)
--(axis cs:100,10.00945140631)
--(axis cs:101,10.0093101883722)
--(axis cs:102,10.0091749064499)
--(axis cs:103,10.0090433746293)
--(axis cs:104,10.008916055493)
--(axis cs:105,10.0087908003871)
--(axis cs:106,10.0086688250616)
--(axis cs:107,10.0085499555406)
--(axis cs:108,10.0084330216694)
--(axis cs:109,10.008317733572)
--(axis cs:110,10.0082037295722)
--(axis cs:111,10.0080892223184)
--(axis cs:112,10.0079787653932)
--(axis cs:113,10.0078716094816)
--(axis cs:114,10.0077677393337)
--(axis cs:115,10.0076661827002)
--(axis cs:116,10.0075627792544)
--(axis cs:117,10.0074612538728)
--(axis cs:118,10.0073633123466)
--(axis cs:119,10.0072681570806)
--(axis cs:120,10.0071754212388)
--(axis cs:121,10.0070856063442)
--(axis cs:122,10.0069975421666)
--(axis cs:123,10.0069118192886)
--(axis cs:124,10.006826917424)
--(axis cs:125,10.0067443787924)
--(axis cs:126,10.0066633286835)
--(axis cs:127,10.0065850158002)
--(axis cs:128,10.006509088449)
--(axis cs:129,10.0064352429002)
--(axis cs:130,10.0063632895874)
--(axis cs:131,10.0062922977349)
--(axis cs:132,10.0062233494741)
--(axis cs:133,10.0061556604927)
--(axis cs:134,10.0060905319102)
--(axis cs:135,10.0060245441666)
--(axis cs:136,10.0059601359679)
--(axis cs:137,10.0058966722512)
--(axis cs:138,10.005833098383)
--(axis cs:139,10.0057707167537)
--(axis cs:140,10.0057099117251)
--(axis cs:141,10.0056503686607)
--(axis cs:142,10.005592022963)
--(axis cs:143,10.0055346661387)
--(axis cs:144,10.005478311583)
--(axis cs:145,10.0054228645736)
--(axis cs:146,10.005367925388)
--(axis cs:147,10.0053134659856)
--(axis cs:148,10.0052599187341)
--(axis cs:149,10.0052057766618)
--(axis cs:150,10.0051530920197)
--(axis cs:151,10.0051010584082)
--(axis cs:152,10.0050508587557)
--(axis cs:153,10.0050018902366)
--(axis cs:154,10.0049539949925)
--(axis cs:155,10.0049072060648)
--(axis cs:156,10.0048619005859)
--(axis cs:157,10.0048177493729)
--(axis cs:158,10.0047745707948)
--(axis cs:159,10.0047322027743)
--(axis cs:160,10.0046909266914)
--(axis cs:161,10.004650919282)
--(axis cs:162,10.0046116253456)
--(axis cs:163,10.0045734789189)
--(axis cs:164,10.0045361270517)
--(axis cs:165,10.0044986607514)
--(axis cs:166,10.0044620979263)
--(axis cs:167,10.0044262415766)
--(axis cs:168,10.0043914472205)
--(axis cs:169,10.0043567474922)
--(axis cs:170,10.0043225282464)
--(axis cs:171,10.0042883770894)
--(axis cs:172,10.0042548147113)
--(axis cs:173,10.0042215756005)
--(axis cs:174,10.0041891360338)
--(axis cs:175,10.0041569445978)
--(axis cs:176,10.004125585212)
--(axis cs:177,10.0040945235466)
--(axis cs:178,10.0040641394925)
--(axis cs:179,10.0040343170246)
--(axis cs:180,10.004005025134)
--(axis cs:181,10.0039759013517)
--(axis cs:182,10.0039466045581)
--(axis cs:183,10.0039175250153)
--(axis cs:184,10.0038889664256)
--(axis cs:185,10.0038608739268)
--(axis cs:186,10.0038332310541)
--(axis cs:187,10.0038062055208)
--(axis cs:188,10.0037797419039)
--(axis cs:189,10.0037536152368)
--(axis cs:190,10.0037279022698)
--(axis cs:191,10.0037028830734)
--(axis cs:192,10.0036776153065)
--(axis cs:193,10.0036524954691)
--(axis cs:194,10.0036279616568)
--(axis cs:195,10.003603493844)
--(axis cs:196,10.003579515138)
--(axis cs:197,10.0035558572099)
--(axis cs:198,10.0035326331797)
--(axis cs:199,10.0035098427283)
--(axis cs:200,10.0034872520245)
--(axis cs:201,10.0034650675138)
--(axis cs:202,10.0034432992295)
--(axis cs:203,10.0034218716219)
--(axis cs:204,10.0034005979581)
--(axis cs:205,10.0033796625819)
--(axis cs:206,10.0033591237448)
--(axis cs:207,10.0033389089243)
--(axis cs:208,10.0033189065618)
--(axis cs:209,10.003299217298)
--(axis cs:210,10.0032797974991)
--(axis cs:211,10.003260645132)
--(axis cs:212,10.0032416659711)
--(axis cs:213,10.0032229055604)
--(axis cs:214,10.0032037864428)
--(axis cs:215,10.0031849017184)
--(axis cs:216,10.0031663323496)
--(axis cs:217,10.0031478240651)
--(axis cs:218,10.0031294335995)
--(axis cs:219,10.0031114035687)
--(axis cs:220,10.003093698504)
--(axis cs:221,10.0030763217359)
--(axis cs:222,10.0030580006438)
--(axis cs:223,10.0030399078969)
--(axis cs:224,10.0030219669457)
--(axis cs:225,10.0030042523763)
--(axis cs:226,10.0029867082891)
--(axis cs:227,10.0029694557807)
--(axis cs:228,10.0029524083477)
--(axis cs:229,10.0029355053235)
--(axis cs:230,10.0029188895713)
--(axis cs:231,10.0029022750613)
--(axis cs:232,10.0028856894547)
--(axis cs:233,10.0028690694959)
--(axis cs:234,10.0028524766511)
--(axis cs:235,10.0028360036736)
--(axis cs:236,10.002819249714)
--(axis cs:237,10.0028027120187)
--(axis cs:238,10.0027860564995)
--(axis cs:239,10.002769591699)
--(axis cs:240,10.0027532350356)
--(axis cs:241,10.0027370450462)
--(axis cs:242,10.0027210299837)
--(axis cs:243,10.0027050071191)
--(axis cs:244,10.0026889233471)
--(axis cs:245,10.00267291873)
--(axis cs:246,10.0026571269863)
--(axis cs:247,10.0026415129451)
--(axis cs:248,10.0026260618622)
--(axis cs:249,10.0026107328399)
--(axis cs:250,10.0025954822823)
--(axis cs:251,10.0025803909866)
--(axis cs:252,10.0025654687911)
--(axis cs:253,10.0025507428001)
--(axis cs:254,10.0025361479126)
--(axis cs:255,10.0025215632034)
--(axis cs:256,10.0025069748715)
--(axis cs:257,10.0024925055661)
--(axis cs:258,10.0024779457204)
--(axis cs:259,10.0024635868617)
--(axis cs:260,10.0024491787858)
--(axis cs:261,10.0024349069022)
--(axis cs:262,10.0024200678325)
--(axis cs:263,10.0024053105732)
--(axis cs:264,10.0023906347704)
--(axis cs:265,10.0023760890374)
--(axis cs:266,10.0023616699828)
--(axis cs:267,10.0023470774534)
--(axis cs:268,10.0023326689858)
--(axis cs:269,10.0023182629428)
--(axis cs:270,10.0023039278514)
--(axis cs:271,10.0022895601583)
--(axis cs:272,10.0022753625466)
--(axis cs:273,10.0022610472937)
--(axis cs:274,10.0022467401881)
--(axis cs:275,10.0022326176964)
--(axis cs:276,10.0022184823173)
--(axis cs:277,10.0022041698798)
--(axis cs:278,10.0021900186592)
--(axis cs:279,10.0021759399818)
--(axis cs:280,10.0021619839064)
--(axis cs:281,10.0021481934982)
--(axis cs:282,10.0021345570575)
--(axis cs:283,10.0021210555208)
--(axis cs:284,10.002107664333)
--(axis cs:285,10.0020942022259)
--(axis cs:286,10.002080887929)
--(axis cs:287,10.0020674788633)
--(axis cs:288,10.0020541999006)
--(axis cs:289,10.0020407969552)
--(axis cs:290,10.0020274354059)
--(axis cs:291,10.002014412703)
--(axis cs:292,10.0020015947321)
--(axis cs:293,10.0019889646482)
--(axis cs:294,10.0019763438739)
--(axis cs:295,10.0019639148691)
--(axis cs:296,10.0019516586303)
--(axis cs:297,10.0019395642815)
--(axis cs:298,10.0019276028486)
--(axis cs:299,10.0019157902446)
--(axis cs:300,10.0019041367954)
--(axis cs:301,10.0018926141212)
--(axis cs:302,10.0018811450015)
--(axis cs:303,10.0018698229525)
--(axis cs:304,10.0018586505665)
--(axis cs:305,10.0018474822135)
--(axis cs:306,10.0018364356298)
--(axis cs:307,10.0018255013647)
--(axis cs:308,10.0018146689934)
--(axis cs:309,10.0018039872587)
--(axis cs:310,10.0017934514153)
--(axis cs:311,10.0017829552752)
--(axis cs:312,10.0017721621077)
--(axis cs:313,10.0017615038594)
--(axis cs:314,10.0017510148482)
--(axis cs:315,10.0017406391887)
--(axis cs:316,10.0017303641076)
--(axis cs:317,10.0017200821192)
--(axis cs:318,10.0017099604689)
--(axis cs:319,10.0016999484642)
--(axis cs:320,10.0016900482918)
--(axis cs:321,10.001680293464)
--(axis cs:322,10.0016705882013)
--(axis cs:323,10.0016608612845)
--(axis cs:324,10.0016512421553)
--(axis cs:325,10.0016417456339)
--(axis cs:326,10.001632253085)
--(axis cs:327,10.001622853935)
--(axis cs:328,10.0016136138032)
--(axis cs:329,10.001604465563)
--(axis cs:330,10.0015950889651)
--(axis cs:331,10.0015851337721)
--(axis cs:332,10.0015753097212)
--(axis cs:333,10.0015655070706)
--(axis cs:334,10.0015558202373)
--(axis cs:335,10.0015461746928)
--(axis cs:336,10.0015366926448)
--(axis cs:337,10.0015272497118)
--(axis cs:338,10.0015178932949)
--(axis cs:339,10.0015085634451)
--(axis cs:340,10.0014993343126)
--(axis cs:341,10.001490140582)
--(axis cs:342,10.0014810795703)
--(axis cs:343,10.0014721466988)
--(axis cs:344,10.001463236216)
--(axis cs:345,10.0014544329553)
--(axis cs:346,10.0014456874244)
--(axis cs:347,10.0014368754684)
--(axis cs:348,10.0014281207721)
--(axis cs:349,10.0014194885634)
--(axis cs:350,10.0014109701353)
--(axis cs:351,10.0014025663624)
--(axis cs:352,10.0013940555569)
--(axis cs:353,10.0013856493312)
--(axis cs:354,10.0013773529483)
--(axis cs:355,10.0013691104165)
--(axis cs:356,10.0013609516806)
--(axis cs:357,10.0013528851674)
--(axis cs:358,10.0013449711988)
--(axis cs:359,10.0013372024648)
--(axis cs:360,10.0013294631163)
--(axis cs:361,10.001321816034)
--(axis cs:362,10.0013142654477)
--(axis cs:363,10.0013067986986)
--(axis cs:364,10.0012993933087)
--(axis cs:365,10.0012920588686)
--(axis cs:366,10.0012848058041)
--(axis cs:367,10.0012776439005)
--(axis cs:368,10.0012705615795)
--(axis cs:369,10.0012635844842)
--(axis cs:370,10.0012566591878)
--(axis cs:371,10.0012498060942)
--(axis cs:372,10.0012429758535)
--(axis cs:373,10.0012362414136)
--(axis cs:374,10.0012295683332)
--(axis cs:375,10.0012229457706)
--(axis cs:376,10.0012164186744)
--(axis cs:377,10.001209910384)
--(axis cs:378,10.0012034977224)
--(axis cs:379,10.0011970823743)
--(axis cs:380,10.0011907891038)
--(axis cs:381,10.0011845946773)
--(axis cs:382,10.0011783992099)
--(axis cs:383,10.0011722646746)
--(axis cs:384,10.0011662189366)
--(axis cs:385,10.0011601641519)
--(axis cs:386,10.0011541926383)
--(axis cs:387,10.0011483068853)
--(axis cs:388,10.0011422960022)
--(axis cs:389,10.0011363549227)
--(axis cs:390,10.0011304674693)
--(axis cs:391,10.0011246626256)
--(axis cs:392,10.0011189329918)
--(axis cs:393,10.0011132958947)
--(axis cs:394,10.0011076572746)
--(axis cs:395,10.0011020614452)
--(axis cs:396,10.0010965078629)
--(axis cs:397,10.0010910128456)
--(axis cs:398,10.0010855801981)
--(axis cs:399,10.0010802022562)
--(axis cs:400,10.0010748843306)
--(axis cs:401,10.0010696519807)
--(axis cs:402,10.0010643375367)
--(axis cs:403,10.0010590736099)
--(axis cs:404,10.0010538714584)
--(axis cs:405,10.0010487207469)
--(axis cs:406,10.0010435693934)
--(axis cs:407,10.0010384513299)
--(axis cs:408,10.0010333833928)
--(axis cs:409,10.0010283618081)
--(axis cs:410,10.0010233593327)
--(axis cs:411,10.0010183991123)
--(axis cs:412,10.0010134817421)
--(axis cs:413,10.0010086188324)
--(axis cs:414,10.0010038079486)
--(axis cs:415,10.0009990589719)
--(axis cs:416,10.0009943674868)
--(axis cs:417,10.0009897298422)
--(axis cs:418,10.0009851352553)
--(axis cs:419,10.0009805311917)
--(axis cs:420,10.000975974668)
--(axis cs:421,10.0009714284933)
--(axis cs:422,10.0009669244648)
--(axis cs:423,10.0009624524692)
--(axis cs:424,10.0009580140765)
--(axis cs:425,10.0009536759158)
--(axis cs:426,10.0009494017095)
--(axis cs:427,10.0009451780237)
--(axis cs:428,10.0009409861619)
--(axis cs:429,10.0009368438776)
--(axis cs:430,10.0009327473237)
--(axis cs:431,10.0009286754481)
--(axis cs:432,10.0009246487934)
--(axis cs:433,10.0009206713156)
--(axis cs:434,10.0009166393112)
--(axis cs:435,10.000912641389)
--(axis cs:436,10.0009086815215)
--(axis cs:437,10.0009047605837)
--(axis cs:438,10.0009008737728)
--(axis cs:439,10.0008970220383)
--(axis cs:440,10.000893204257)
--(axis cs:441,10.0008894207924)
--(axis cs:442,10.0008856837951)
--(axis cs:443,10.0008819741058)
--(axis cs:444,10.0008782709379)
--(axis cs:445,10.0008746105518)
--(axis cs:446,10.000870988345)
--(axis cs:447,10.0008674018592)
--(axis cs:448,10.0008638712405)
--(axis cs:449,10.0008603919796)
--(axis cs:450,10.000856965539)
--(axis cs:451,10.0008535660795)
--(axis cs:452,10.0008501825327)
--(axis cs:453,10.0008468224848)
--(axis cs:454,10.0008434685964)
--(axis cs:455,10.0008401381291)
--(axis cs:456,10.0008368395673)
--(axis cs:457,10.0008335477991)
--(axis cs:458,10.0008302913937)
--(axis cs:459,10.0008270857382)
--(axis cs:460,10.0008239342328)
--(axis cs:461,10.000820812032)
--(axis cs:462,10.0008177184276)
--(axis cs:463,10.0008146087263)
--(axis cs:464,10.00081151309)
--(axis cs:465,10.0008084484717)
--(axis cs:466,10.0008054308461)
--(axis cs:467,10.0008024299815)
--(axis cs:468,10.0007994641777)
--(axis cs:469,10.0007965309254)
--(axis cs:470,10.0007936304088)
--(axis cs:471,10.0007907347793)
--(axis cs:472,10.000787850502)
--(axis cs:473,10.0007849705839)
--(axis cs:474,10.0007821067379)
--(axis cs:475,10.0007791976673)
--(axis cs:476,10.0007763245857)
--(axis cs:477,10.0007734877921)
--(axis cs:478,10.0007706752174)
--(axis cs:479,10.0007678695727)
--(axis cs:480,10.0007650892113)
--(axis cs:481,10.0007623367953)
--(axis cs:482,10.0007596212704)
--(axis cs:483,10.0007569341437)
--(axis cs:484,10.0007542586333)
--(axis cs:485,10.0007515744202)
--(axis cs:486,10.0007489094978)
--(axis cs:487,10.0007462730964)
--(axis cs:488,10.0007436676025)
--(axis cs:489,10.0007410797895)
--(axis cs:490,10.0007385132592)
--(axis cs:491,10.0007359445241)
--(axis cs:492,10.0007333794623)
--(axis cs:493,10.0007308317494)
--(axis cs:494,10.0007282952157)
--(axis cs:495,10.0007257741218)
--(axis cs:496,10.0007232719938)
--(axis cs:497,10.0007207896348)
--(axis cs:498,10.0007182776155)
--(axis cs:499,10.0007157886461)
--(axis cs:500,10.0007133260348)
--(axis cs:501,10.0007108851193)
--(axis cs:502,10.0007084999859)
--(axis cs:503,10.0007061373537)
--(axis cs:504,10.0007038191592)
--(axis cs:505,10.0007015193616)
--(axis cs:506,10.0006992201108)
--(axis cs:507,10.0006969357704)
--(axis cs:508,10.0006946680528)
--(axis cs:509,10.0006923970829)
--(axis cs:510,10.0006901141376)
--(axis cs:511,10.0006878493946)
--(axis cs:512,10.0006856042849)
--(axis cs:513,10.000683375337)
--(axis cs:514,10.0006811699578)
--(axis cs:515,10.0006789782467)
--(axis cs:516,10.0006768026706)
--(axis cs:517,10.0006746251787)
--(axis cs:518,10.0006724693134)
--(axis cs:519,10.0006703350136)
--(axis cs:520,10.0006682166306)
--(axis cs:521,10.0006660893705)
--(axis cs:522,10.0006639980742)
--(axis cs:523,10.0006619204073)
--(axis cs:524,10.000659859292)
--(axis cs:525,10.0006578113552)
--(axis cs:526,10.0006557814506)
--(axis cs:527,10.0006537715127)
--(axis cs:528,10.0006517795692)
--(axis cs:529,10.0006498048745)
--(axis cs:530,10.0006478543434)
--(axis cs:531,10.0006458890271)
--(axis cs:532,10.0006439130588)
--(axis cs:533,10.000641958979)
--(axis cs:534,10.000639988756)
--(axis cs:535,10.0006380181745)
--(axis cs:536,10.0006360475575)
--(axis cs:537,10.0006340531399)
--(axis cs:538,10.0006320215768)
--(axis cs:539,10.0006300028011)
--(axis cs:540,10.000627977754)
--(axis cs:541,10.0006259617837)
--(axis cs:542,10.0006239720297)
--(axis cs:543,10.0006219950846)
--(axis cs:544,10.0006200326939)
--(axis cs:545,10.0006180772995)
--(axis cs:546,10.0006161401281)
--(axis cs:547,10.0006142347367)
--(axis cs:548,10.0006123721063)
--(axis cs:549,10.0006105277698)
--(axis cs:550,10.0006086929334)
--(axis cs:551,10.0006068724194)
--(axis cs:552,10.0006050645755)
--(axis cs:553,10.0006032807892)
--(axis cs:554,10.0006015132098)
--(axis cs:555,10.0005997619546)
--(axis cs:556,10.0005980223454)
--(axis cs:557,10.0005963027204)
--(axis cs:558,10.0005945848373)
--(axis cs:559,10.0005928801877)
--(axis cs:560,10.0005911824344)
--(axis cs:561,10.0005894933033)
--(axis cs:562,10.0005878158711)
--(axis cs:563,10.0005861469133)
--(axis cs:564,10.0005845363729)
--(axis cs:565,10.0005829351965)
--(axis cs:566,10.0005813480686)
--(axis cs:567,10.0005797593811)
--(axis cs:568,10.0005781707653)
--(axis cs:569,10.0005765709977)
--(axis cs:570,10.0005749775159)
--(axis cs:571,10.0005733946963)
--(axis cs:572,10.0005718203491)
--(axis cs:573,10.0005702396058)
--(axis cs:574,10.0005686606019)
--(axis cs:575,10.0005670937951)
--(axis cs:576,10.0005655323591)
--(axis cs:577,10.0005640038106)
--(axis cs:578,10.0005624769831)
--(axis cs:579,10.000560959435)
--(axis cs:580,10.0005594545955)
--(axis cs:581,10.0005579562932)
--(axis cs:582,10.0005564649437)
--(axis cs:583,10.0005549819626)
--(axis cs:584,10.0005535046696)
--(axis cs:585,10.0005520542492)
--(axis cs:586,10.0005506158466)
--(axis cs:587,10.0005491823269)
--(axis cs:588,10.0005477586986)
--(axis cs:589,10.0005463392612)
--(axis cs:590,10.0005449206649)
--(axis cs:591,10.0005435124964)
--(axis cs:592,10.0005421111572)
--(axis cs:593,10.0005407103786)
--(axis cs:594,10.0005393212265)
--(axis cs:595,10.0005379416938)
--(axis cs:596,10.0005365662318)
--(axis cs:597,10.0005351987272)
--(axis cs:598,10.0005338366991)
--(axis cs:599,10.0005324809207)
--(axis cs:600,10.0005311453475)
--(axis cs:601,10.0005298161516)
--(axis cs:602,10.0005284946797)
--(axis cs:603,10.0005271776502)
--(axis cs:604,10.0005258741808)
--(axis cs:605,10.000524568948)
--(axis cs:606,10.0005232737957)
--(axis cs:607,10.0005219852069)
--(axis cs:608,10.0005207057459)
--(axis cs:609,10.0005194334158)
--(axis cs:610,10.000518165671)
--(axis cs:611,10.0005169202982)
--(axis cs:612,10.0005156830268)
--(axis cs:613,10.0005144483307)
--(axis cs:614,10.000513219282)
--(axis cs:615,10.0005120026703)
--(axis cs:616,10.0005107895229)
--(axis cs:617,10.0005095791009)
--(axis cs:618,10.000508375143)
--(axis cs:619,10.0005071762989)
--(axis cs:620,10.0005059988232)
--(axis cs:621,10.0005048208644)
--(axis cs:622,10.0005036466106)
--(axis cs:623,10.0005024732293)
--(axis cs:624,10.0005013061074)
--(axis cs:625,10.0005001385629)
--(axis cs:626,10.0004989746292)
--(axis cs:627,10.0004978165898)
--(axis cs:628,10.0004966653289)
--(axis cs:629,10.0004955196496)
--(axis cs:630,10.0004943688808)
--(axis cs:631,10.000493226201)
--(axis cs:632,10.0004920905928)
--(axis cs:633,10.0004909554814)
--(axis cs:634,10.0004898264015)
--(axis cs:635,10.0004887084506)
--(axis cs:636,10.0004875945535)
--(axis cs:637,10.0004864873261)
--(axis cs:638,10.0004853878189)
--(axis cs:639,10.0004842966094)
--(axis cs:640,10.0004832115427)
--(axis cs:641,10.0004821279128)
--(axis cs:642,10.0004810442509)
--(axis cs:643,10.0004799650481)
--(axis cs:644,10.0004788938509)
--(axis cs:645,10.0004778056887)
--(axis cs:646,10.0004767214442)
--(axis cs:647,10.000475645236)
--(axis cs:648,10.0004745781796)
--(axis cs:649,10.0004735155396)
--(axis cs:650,10.0004724514148)
--(axis cs:651,10.0004713864517)
--(axis cs:652,10.0004703263214)
--(axis cs:653,10.0004692713632)
--(axis cs:654,10.0004682134946)
--(axis cs:655,10.0004671535901)
--(axis cs:656,10.0004661016911)
--(axis cs:657,10.0004650619222)
--(axis cs:658,10.0004640180787)
--(axis cs:659,10.0004629672086)
--(axis cs:660,10.0004619094661)
--(axis cs:661,10.0004608582861)
--(axis cs:662,10.0004598044553)
--(axis cs:663,10.0004587577998)
--(axis cs:664,10.0004577163436)
--(axis cs:665,10.0004566879129)
--(axis cs:666,10.0004556645984)
--(axis cs:667,10.000454645384)
--(axis cs:668,10.000453637045)
--(axis cs:669,10.0004526361717)
--(axis cs:670,10.0004516401761)
--(axis cs:671,10.0004506484714)
--(axis cs:672,10.0004496641022)
--(axis cs:673,10.0004486836147)
--(axis cs:674,10.0004477089488)
--(axis cs:675,10.0004467320069)
--(axis cs:676,10.0004457635249)
--(axis cs:677,10.0004447985488)
--(axis cs:678,10.0004438251778)
--(axis cs:679,10.0004428578706)
--(axis cs:680,10.0004418949029)
--(axis cs:681,10.0004409376959)
--(axis cs:682,10.0004399671012)
--(axis cs:683,10.0004389971568)
--(axis cs:684,10.0004380392941)
--(axis cs:685,10.0004370782542)
--(axis cs:686,10.0004361215021)
--(axis cs:687,10.0004351723568)
--(axis cs:688,10.0004342306251)
--(axis cs:689,10.000433289764)
--(axis cs:690,10.0004323617949)
--(axis cs:691,10.0004314407578)
--(axis cs:692,10.0004305109166)
--(axis cs:693,10.0004295819256)
--(axis cs:694,10.0004286591472)
--(axis cs:695,10.0004277402487)
--(axis cs:696,10.000426827554)
--(axis cs:697,10.0004259185735)
--(axis cs:698,10.0004250024522)
--(axis cs:699,10.0004240909027)
--(axis cs:700,10.0004231837821)
--(axis cs:701,10.000422283098)
--(axis cs:702,10.0004213879831)
--(axis cs:703,10.0004204941317)
--(axis cs:704,10.0004196077897)
--(axis cs:705,10.000418726741)
--(axis cs:706,10.0004178492303)
--(axis cs:707,10.000416974563)
--(axis cs:708,10.0004161047057)
--(axis cs:709,10.0004152419746)
--(axis cs:710,10.0004143878459)
--(axis cs:711,10.0004135381572)
--(axis cs:712,10.000412694033)
--(axis cs:713,10.000411853808)
--(axis cs:714,10.0004110249616)
--(axis cs:715,10.0004101943953)
--(axis cs:716,10.0004093680013)
--(axis cs:717,10.0004085447599)
--(axis cs:718,10.0004077237063)
--(axis cs:719,10.0004069063229)
--(axis cs:720,10.0004060928311)
--(axis cs:721,10.0004052857086)
--(axis cs:722,10.0004044821157)
--(axis cs:723,10.0004036811275)
--(axis cs:724,10.000402882187)
--(axis cs:725,10.0004020865795)
--(axis cs:726,10.0004012949677)
--(axis cs:727,10.0004005079218)
--(axis cs:728,10.0003997236297)
--(axis cs:729,10.0003989435535)
--(axis cs:730,10.0003981689238)
--(axis cs:731,10.0003973879753)
--(axis cs:732,10.0003966095392)
--(axis cs:733,10.0003958346218)
--(axis cs:734,10.0003950643657)
--(axis cs:735,10.0003942978218)
--(axis cs:736,10.000393528411)
--(axis cs:737,10.0003927546953)
--(axis cs:738,10.0003919858031)
--(axis cs:739,10.0003912158903)
--(axis cs:740,10.000390421649)
--(axis cs:741,10.0003896312493)
--(axis cs:742,10.00038884535)
--(axis cs:743,10.0003880615178)
--(axis cs:744,10.0003872822336)
--(axis cs:745,10.0003865050382)
--(axis cs:746,10.0003857299219)
--(axis cs:747,10.0003849601492)
--(axis cs:748,10.0003841249347)
--(axis cs:749,10.000383287642)
--(axis cs:750,10.000382452315)
--(axis cs:751,10.0003816138813)
--(axis cs:752,10.000380780924)
--(axis cs:753,10.0003799536959)
--(axis cs:754,10.0003791312965)
--(axis cs:755,10.0003783126626)
--(axis cs:756,10.0003774772774)
--(axis cs:757,10.0003766465197)
--(axis cs:758,10.0003758223845)
--(axis cs:759,10.0003749972211)
--(axis cs:760,10.0003741764062)
--(axis cs:761,10.0003733574247)
--(axis cs:762,10.0003725424219)
--(axis cs:763,10.0003717306943)
--(axis cs:764,10.0003709184203)
--(axis cs:765,10.0003701094)
--(axis cs:766,10.0003693043904)
--(axis cs:767,10.0003685021761)
--(axis cs:768,10.000367704639)
--(axis cs:769,10.0003669139584)
--(axis cs:770,10.0003660901522)
--(axis cs:771,10.0003652700337)
--(axis cs:772,10.0003644540758)
--(axis cs:773,10.0003636424127)
--(axis cs:774,10.0003628329036)
--(axis cs:775,10.0003620210581)
--(axis cs:776,10.0003612131398)
--(axis cs:777,10.000360408993)
--(axis cs:778,10.0003596107317)
--(axis cs:779,10.00035881726)
--(axis cs:780,10.0003580283616)
--(axis cs:781,10.0003572486923)
--(axis cs:782,10.0003564727678)
--(axis cs:783,10.000355696464)
--(axis cs:784,10.0003549098252)
--(axis cs:785,10.0003541132037)
--(axis cs:786,10.0003533218786)
--(axis cs:787,10.0003525354231)
--(axis cs:788,10.0003517440232)
--(axis cs:789,10.0003509587152)
--(axis cs:790,10.0003501785267)
--(axis cs:791,10.0003493991174)
--(axis cs:792,10.000348622284)
--(axis cs:793,10.0003478491379)
--(axis cs:794,10.0003470801145)
--(axis cs:795,10.0003463140751)
--(axis cs:796,10.0003455562416)
--(axis cs:797,10.0003448026254)
--(axis cs:798,10.0003440496947)
--(axis cs:799,10.000343303309)
--(axis cs:800,10.0003425612332)
--(axis cs:801,10.0003418218383)
--(axis cs:802,10.0003410813079)
--(axis cs:803,10.0003403446686)
--(axis cs:804,10.0003396092941)
--(axis cs:805,10.0003388832767)
--(axis cs:806,10.0003381625048)
--(axis cs:807,10.0003374416185)
--(axis cs:808,10.0003367237735)
--(axis cs:809,10.0003360094427)
--(axis cs:810,10.0003352940462)
--(axis cs:811,10.000334581431)
--(axis cs:812,10.0003338722104)
--(axis cs:813,10.0003331653934)
--(axis cs:814,10.0003324618984)
--(axis cs:815,10.0003317621808)
--(axis cs:816,10.0003310633106)
--(axis cs:817,10.0003303669144)
--(axis cs:818,10.0003296727461)
--(axis cs:819,10.0003289809452)
--(axis cs:820,10.0003282923282)
--(axis cs:821,10.0003276085351)
--(axis cs:822,10.0003269279051)
--(axis cs:823,10.0003262506943)
--(axis cs:824,10.0003255588285)
--(axis cs:825,10.0003248702562)
--(axis cs:826,10.000324183982)
--(axis cs:827,10.0003235016342)
--(axis cs:828,10.0003228222848)
--(axis cs:829,10.0003221448466)
--(axis cs:830,10.0003214703853)
--(axis cs:831,10.00032079469)
--(axis cs:832,10.0003201214651)
--(axis cs:833,10.0003194520394)
--(axis cs:834,10.0003187860876)
--(axis cs:835,10.0003181206963)
--(axis cs:836,10.0003174595197)
--(axis cs:837,10.0003168009953)
--(axis cs:838,10.0003161457084)
--(axis cs:839,10.0003154954149)
--(axis cs:840,10.0003148493097)
--(axis cs:841,10.0003142032978)
--(axis cs:842,10.0003135602156)
--(axis cs:843,10.0003129141296)
--(axis cs:844,10.0003122746839)
--(axis cs:845,10.0003116386692)
--(axis cs:846,10.0003110066687)
--(axis cs:847,10.0003103764501)
--(axis cs:848,10.0003097449912)
--(axis cs:849,10.0003091151005)
--(axis cs:850,10.0003084882738)
--(axis cs:851,10.0003078642323)
--(axis cs:852,10.000307242653)
--(axis cs:853,10.0003066255628)
--(axis cs:854,10.0003060114127)
--(axis cs:855,10.0003054020444)
--(axis cs:856,10.0003047968735)
--(axis cs:857,10.0003041931916)
--(axis cs:858,10.0003035921809)
--(axis cs:859,10.0003029947373)
--(axis cs:860,10.0003024003049)
--(axis cs:861,10.0003018069144)
--(axis cs:862,10.0003012157104)
--(axis cs:863,10.0003006279238)
--(axis cs:864,10.0003000438968)
--(axis cs:865,10.000299462854)
--(axis cs:866,10.0002988844429)
--(axis cs:867,10.0002983093182)
--(axis cs:868,10.0002977367249)
--(axis cs:869,10.0002971668003)
--(axis cs:870,10.0002965998344)
--(axis cs:871,10.0002960323945)
--(axis cs:872,10.0002954549615)
--(axis cs:873,10.0002948811821)
--(axis cs:874,10.0002942928475)
--(axis cs:875,10.0002937037346)
--(axis cs:876,10.0002931171582)
--(axis cs:877,10.0002925142401)
--(axis cs:878,10.0002919140507)
--(axis cs:879,10.0002913175362)
--(axis cs:880,10.0002907242364)
--(axis cs:881,10.0002901337058)
--(axis cs:882,10.0002895481572)
--(axis cs:883,10.0002889656891)
--(axis cs:884,10.000288385757)
--(axis cs:885,10.0002878064366)
--(axis cs:886,10.0002872281398)
--(axis cs:887,10.0002866533125)
--(axis cs:888,10.0002860810776)
--(axis cs:889,10.0002855102992)
--(axis cs:890,10.0002849416527)
--(axis cs:891,10.0002843771345)
--(axis cs:892,10.0002838124652)
--(axis cs:893,10.0002832500101)
--(axis cs:894,10.0002826899028)
--(axis cs:895,10.0002821355156)
--(axis cs:896,10.0002815836196)
--(axis cs:897,10.0002810349828)
--(axis cs:898,10.0002804877095)
--(axis cs:899,10.000279941698)
--(axis cs:900,10.0002793983273)
--(axis cs:901,10.0002788558515)
--(axis cs:902,10.0002783154676)
--(axis cs:903,10.0002777775554)
--(axis cs:904,10.0002772376632)
--(axis cs:905,10.0002766789809)
--(axis cs:906,10.0002761236258)
--(axis cs:907,10.0002755710739)
--(axis cs:908,10.0002750215991)
--(axis cs:909,10.0002744748551)
--(axis cs:910,10.0002739302146)
--(axis cs:911,10.0002733889011)
--(axis cs:912,10.00027284676)
--(axis cs:913,10.000272293217)
--(axis cs:914,10.0002717443114)
--(axis cs:915,10.0002711987264)
--(axis cs:916,10.000270654459)
--(axis cs:917,10.0002701126603)
--(axis cs:918,10.0002695732629)
--(axis cs:919,10.0002690367716)
--(axis cs:920,10.0002685020961)
--(axis cs:921,10.0002679609827)
--(axis cs:922,10.0002674213509)
--(axis cs:923,10.0002668823511)
--(axis cs:924,10.0002663421139)
--(axis cs:925,10.000265803886)
--(axis cs:926,10.0002652691037)
--(axis cs:927,10.0002647364372)
--(axis cs:928,10.0002642018785)
--(axis cs:929,10.0002636680859)
--(axis cs:930,10.0002631319861)
--(axis cs:931,10.0002625984005)
--(axis cs:932,10.000262067583)
--(axis cs:933,10.0002615396006)
--(axis cs:934,10.0002610141238)
--(axis cs:935,10.0002604894179)
--(axis cs:936,10.0002599640442)
--(axis cs:937,10.0002594413976)
--(axis cs:938,10.0002589210747)
--(axis cs:939,10.0002584016788)
--(axis cs:940,10.000257885541)
--(axis cs:941,10.0002573735675)
--(axis cs:942,10.0002568627675)
--(axis cs:943,10.0002563546596)
--(axis cs:944,10.0002558443477)
--(axis cs:945,10.0002553363281)
--(axis cs:946,10.0002548301358)
--(axis cs:947,10.0002543286401)
--(axis cs:948,10.0002538292076)
--(axis cs:949,10.0002533318219)
--(axis cs:950,10.000252836935)
--(axis cs:951,10.0002523440359)
--(axis cs:952,10.0002518531824)
--(axis cs:953,10.0002513638984)
--(axis cs:954,10.0002508781061)
--(axis cs:955,10.0002503910691)
--(axis cs:956,10.000249904198)
--(axis cs:957,10.0002494197106)
--(axis cs:958,10.0002489355729)
--(axis cs:959,10.000248453704)
--(axis cs:960,10.0002479740537)
--(axis cs:961,10.0002474956258)
--(axis cs:962,10.0002470186866)
--(axis cs:963,10.0002465436447)
--(axis cs:964,10.0002460705134)
--(axis cs:965,10.0002456000867)
--(axis cs:966,10.0002451317893)
--(axis cs:967,10.000244665932)
--(axis cs:968,10.0002442017837)
--(axis cs:969,10.0002437400432)
--(axis cs:970,10.0002432821716)
--(axis cs:971,10.00024282381)
--(axis cs:972,10.0002423673099)
--(axis cs:973,10.0002419127919)
--(axis cs:974,10.0002414622934)
--(axis cs:975,10.0002410038143)
--(axis cs:976,10.0002405472513)
--(axis cs:977,10.0002400934282)
--(axis cs:978,10.0002396407189)
--(axis cs:979,10.000239189617)
--(axis cs:980,10.0002387399802)
--(axis cs:981,10.0002382924368)
--(axis cs:982,10.0002378474079)
--(axis cs:983,10.0002374013587)
--(axis cs:984,10.0002369573656)
--(axis cs:985,10.0002365157738)
--(axis cs:986,10.0002360770897)
--(axis cs:987,10.0002356399104)
--(axis cs:988,10.0002352040145)
--(axis cs:989,10.0002347569974)
--(axis cs:990,10.000234312352)
--(axis cs:991,10.0002338701022)
--(axis cs:992,10.0002334284647)
--(axis cs:993,10.0002329895411)
--(axis cs:994,10.0002325511838)
--(axis cs:995,10.0002321119264)
--(axis cs:996,10.0002316725608)
--(axis cs:997,10.000231231727)
--(axis cs:998,10.0002307921403)
--(axis cs:999,10.0002303551973)
--(axis cs:999,10.0004212264258)
--(axis cs:999,10.0004212264258)
--(axis cs:998,10.0004219024512)
--(axis cs:997,10.0004225828903)
--(axis cs:996,10.0004232671352)
--(axis cs:995,10.0004239519459)
--(axis cs:994,10.0004246394939)
--(axis cs:993,10.0004253183316)
--(axis cs:992,10.0004260012084)
--(axis cs:991,10.0004266856016)
--(axis cs:990,10.0004273746872)
--(axis cs:989,10.0004280669971)
--(axis cs:988,10.0004287633646)
--(axis cs:987,10.0004294517059)
--(axis cs:986,10.0004301433816)
--(axis cs:985,10.000430837473)
--(axis cs:984,10.0004315359591)
--(axis cs:983,10.0004322370483)
--(axis cs:982,10.0004329390922)
--(axis cs:981,10.0004336355105)
--(axis cs:980,10.0004343346693)
--(axis cs:979,10.0004350363801)
--(axis cs:978,10.0004357401763)
--(axis cs:977,10.0004364456627)
--(axis cs:976,10.000437154608)
--(axis cs:975,10.0004378680743)
--(axis cs:974,10.0004385841679)
--(axis cs:973,10.0004392629982)
--(axis cs:972,10.0004399314431)
--(axis cs:971,10.0004406025505)
--(axis cs:970,10.0004412760073)
--(axis cs:969,10.0004419527694)
--(axis cs:968,10.0004426329507)
--(axis cs:967,10.0004433168418)
--(axis cs:966,10.0004440023193)
--(axis cs:965,10.0004446900791)
--(axis cs:964,10.0004453809269)
--(axis cs:963,10.0004460611867)
--(axis cs:962,10.0004467440979)
--(axis cs:961,10.0004474293181)
--(axis cs:960,10.0004481166157)
--(axis cs:959,10.0004488059751)
--(axis cs:958,10.000449497606)
--(axis cs:957,10.0004501920647)
--(axis cs:956,10.0004508887087)
--(axis cs:955,10.0004515875899)
--(axis cs:954,10.000452289331)
--(axis cs:953,10.0004529936345)
--(axis cs:952,10.0004537053544)
--(axis cs:951,10.0004544201017)
--(axis cs:950,10.0004551372754)
--(axis cs:949,10.0004558581627)
--(axis cs:948,10.0004565828304)
--(axis cs:947,10.0004573121339)
--(axis cs:946,10.0004580439979)
--(axis cs:945,10.000458778866)
--(axis cs:944,10.0004595166245)
--(axis cs:943,10.0004602585411)
--(axis cs:942,10.0004609893715)
--(axis cs:941,10.0004617210245)
--(axis cs:940,10.0004624554927)
--(axis cs:939,10.0004631942461)
--(axis cs:938,10.0004639350722)
--(axis cs:937,10.0004646776262)
--(axis cs:936,10.0004654224337)
--(axis cs:935,10.0004661715071)
--(axis cs:934,10.0004669227685)
--(axis cs:933,10.0004676762966)
--(axis cs:932,10.0004684328889)
--(axis cs:931,10.0004691921225)
--(axis cs:930,10.0004699541625)
--(axis cs:929,10.0004707191836)
--(axis cs:928,10.00047148652)
--(axis cs:927,10.0004722586077)
--(axis cs:926,10.0004730320394)
--(axis cs:925,10.0004738088235)
--(axis cs:924,10.0004745890003)
--(axis cs:923,10.0004753717306)
--(axis cs:922,10.0004761585991)
--(axis cs:921,10.0004769475216)
--(axis cs:920,10.0004777372642)
--(axis cs:919,10.0004785304434)
--(axis cs:918,10.0004793262657)
--(axis cs:917,10.0004801261295)
--(axis cs:916,10.0004809299299)
--(axis cs:915,10.0004817375333)
--(axis cs:914,10.0004825492886)
--(axis cs:913,10.0004833644988)
--(axis cs:912,10.0004841840999)
--(axis cs:911,10.000484993514)
--(axis cs:910,10.0004858046034)
--(axis cs:909,10.0004866196118)
--(axis cs:908,10.0004874391262)
--(axis cs:907,10.0004882609236)
--(axis cs:906,10.0004890871614)
--(axis cs:905,10.0004899162152)
--(axis cs:904,10.0004907475425)
--(axis cs:903,10.0004915741278)
--(axis cs:902,10.0004923992626)
--(axis cs:901,10.0004932277788)
--(axis cs:900,10.0004940621704)
--(axis cs:899,10.000494900001)
--(axis cs:898,10.0004957403998)
--(axis cs:897,10.0004965854639)
--(axis cs:896,10.0004974331306)
--(axis cs:895,10.0004982866978)
--(axis cs:894,10.0004991431945)
--(axis cs:893,10.0004999887084)
--(axis cs:892,10.0005008378573)
--(axis cs:891,10.0005016893053)
--(axis cs:890,10.0005025450197)
--(axis cs:889,10.0005034073527)
--(axis cs:888,10.0005042730139)
--(axis cs:887,10.0005051384475)
--(axis cs:886,10.0005060085318)
--(axis cs:885,10.0005068826285)
--(axis cs:884,10.0005077600148)
--(axis cs:883,10.0005086413707)
--(axis cs:882,10.0005095258185)
--(axis cs:881,10.0005104142788)
--(axis cs:880,10.000511293744)
--(axis cs:879,10.0005121775084)
--(axis cs:878,10.0005130643888)
--(axis cs:877,10.0005139583081)
--(axis cs:876,10.0005148552988)
--(axis cs:875,10.0005157522892)
--(axis cs:874,10.0005166523494)
--(axis cs:873,10.0005175465299)
--(axis cs:872,10.0005184464945)
--(axis cs:871,10.0005193497561)
--(axis cs:870,10.0005202479667)
--(axis cs:869,10.0005211543743)
--(axis cs:868,10.0005220656782)
--(axis cs:867,10.0005229805333)
--(axis cs:866,10.0005239012372)
--(axis cs:865,10.000524827668)
--(axis cs:864,10.0005257577354)
--(axis cs:863,10.0005266908164)
--(axis cs:862,10.0005276287449)
--(axis cs:861,10.0005285709861)
--(axis cs:860,10.000529519039)
--(axis cs:859,10.0005304731656)
--(axis cs:858,10.0005314309401)
--(axis cs:857,10.0005323948287)
--(axis cs:856,10.0005333624835)
--(axis cs:855,10.0005343345363)
--(axis cs:854,10.0005353122472)
--(axis cs:853,10.0005362745615)
--(axis cs:852,10.0005372412842)
--(axis cs:851,10.000538213292)
--(axis cs:850,10.0005391909368)
--(axis cs:849,10.0005401718941)
--(axis cs:848,10.0005411581954)
--(axis cs:847,10.0005421492894)
--(axis cs:846,10.0005431411524)
--(axis cs:845,10.0005441370363)
--(axis cs:844,10.0005451369584)
--(axis cs:843,10.0005461406925)
--(axis cs:842,10.000547147306)
--(axis cs:841,10.0005481499315)
--(axis cs:840,10.0005491608755)
--(axis cs:839,10.0005501764816)
--(axis cs:838,10.0005511960707)
--(axis cs:837,10.0005522209092)
--(axis cs:836,10.0005532492489)
--(axis cs:835,10.0005542817882)
--(axis cs:834,10.0005553220755)
--(axis cs:833,10.0005563644715)
--(axis cs:832,10.0005574101672)
--(axis cs:831,10.0005584598723)
--(axis cs:830,10.0005595128462)
--(axis cs:829,10.0005605603264)
--(axis cs:828,10.0005616119857)
--(axis cs:827,10.0005626701486)
--(axis cs:826,10.0005637321835)
--(axis cs:825,10.000564800999)
--(axis cs:824,10.0005658707591)
--(axis cs:823,10.0005669453606)
--(axis cs:822,10.0005680100187)
--(axis cs:821,10.0005690793277)
--(axis cs:820,10.0005701528405)
--(axis cs:819,10.0005712328916)
--(axis cs:818,10.0005723208425)
--(axis cs:817,10.0005734133066)
--(axis cs:816,10.0005745127424)
--(axis cs:815,10.0005756124487)
--(axis cs:814,10.0005767162951)
--(axis cs:813,10.0005778251097)
--(axis cs:812,10.0005789383596)
--(axis cs:811,10.0005800606104)
--(axis cs:810,10.0005811898815)
--(axis cs:809,10.0005823264032)
--(axis cs:808,10.0005834701225)
--(axis cs:807,10.0005846204845)
--(axis cs:806,10.0005857761895)
--(axis cs:805,10.0005869331562)
--(axis cs:804,10.0005880971015)
--(axis cs:803,10.0005892721715)
--(axis cs:802,10.0005904519867)
--(axis cs:801,10.0005916390968)
--(axis cs:800,10.0005928248325)
--(axis cs:799,10.0005940152501)
--(axis cs:798,10.0005952129385)
--(axis cs:797,10.0005963925382)
--(axis cs:796,10.0005975785532)
--(axis cs:795,10.0005987702235)
--(axis cs:794,10.0005999537717)
--(axis cs:793,10.0006011436359)
--(axis cs:792,10.0006023383573)
--(axis cs:791,10.0006035380153)
--(axis cs:790,10.0006047382199)
--(axis cs:789,10.0006059424071)
--(axis cs:788,10.0006071589039)
--(axis cs:787,10.0006083815911)
--(axis cs:786,10.0006096163991)
--(axis cs:785,10.0006108572897)
--(axis cs:784,10.0006121040386)
--(axis cs:783,10.0006133493854)
--(axis cs:782,10.0006146008572)
--(axis cs:781,10.0006158536868)
--(axis cs:780,10.0006171184372)
--(axis cs:779,10.0006183940246)
--(axis cs:778,10.0006196776029)
--(axis cs:777,10.0006209696688)
--(axis cs:776,10.0006222698563)
--(axis cs:775,10.0006235790815)
--(axis cs:774,10.0006248963779)
--(axis cs:773,10.0006262201276)
--(axis cs:772,10.0006275478941)
--(axis cs:771,10.0006288817779)
--(axis cs:770,10.0006302207082)
--(axis cs:769,10.0006315647389)
--(axis cs:768,10.000632906799)
--(axis cs:767,10.0006342443799)
--(axis cs:766,10.0006355907431)
--(axis cs:765,10.0006369460402)
--(axis cs:764,10.0006383081333)
--(axis cs:763,10.0006396797357)
--(axis cs:762,10.0006410577953)
--(axis cs:761,10.0006424422035)
--(axis cs:760,10.0006438338194)
--(axis cs:759,10.0006452000362)
--(axis cs:758,10.0006465741695)
--(axis cs:757,10.0006479492133)
--(axis cs:756,10.0006493383132)
--(axis cs:755,10.0006507329322)
--(axis cs:754,10.0006520779364)
--(axis cs:753,10.0006534255823)
--(axis cs:752,10.0006547799486)
--(axis cs:751,10.0006561418675)
--(axis cs:750,10.0006575099828)
--(axis cs:749,10.000658888819)
--(axis cs:748,10.0006602751352)
--(axis cs:747,10.0006616680999)
--(axis cs:746,10.0006630757167)
--(axis cs:745,10.0006644860066)
--(axis cs:744,10.0006659021417)
--(axis cs:743,10.0006673276319)
--(axis cs:742,10.0006687634451)
--(axis cs:741,10.0006702127163)
--(axis cs:740,10.0006716673616)
--(axis cs:739,10.0006731300242)
--(axis cs:738,10.000674569869)
--(axis cs:737,10.0006760186731)
--(axis cs:736,10.000677473575)
--(axis cs:735,10.0006789227762)
--(axis cs:734,10.000680377069)
--(axis cs:733,10.0006818383734)
--(axis cs:732,10.0006833059634)
--(axis cs:731,10.000684782967)
--(axis cs:730,10.0006862645551)
--(axis cs:729,10.0006877335147)
--(axis cs:728,10.0006892104814)
--(axis cs:727,10.0006906979636)
--(axis cs:726,10.0006921912048)
--(axis cs:725,10.0006936918788)
--(axis cs:724,10.0006951988384)
--(axis cs:723,10.0006967166552)
--(axis cs:722,10.0006982379478)
--(axis cs:721,10.0006997683772)
--(axis cs:720,10.0007013069049)
--(axis cs:719,10.0007028591475)
--(axis cs:718,10.000704421296)
--(axis cs:717,10.0007059890457)
--(axis cs:716,10.00070752707)
--(axis cs:715,10.0007090728453)
--(axis cs:714,10.0007106262298)
--(axis cs:713,10.0007121925333)
--(axis cs:712,10.0007137278463)
--(axis cs:711,10.0007152673679)
--(axis cs:710,10.0007168132215)
--(axis cs:709,10.000718367306)
--(axis cs:708,10.0007199354668)
--(axis cs:707,10.0007215159421)
--(axis cs:706,10.0007231027475)
--(axis cs:705,10.0007247024662)
--(axis cs:704,10.0007263142818)
--(axis cs:703,10.0007279351968)
--(axis cs:702,10.0007295259891)
--(axis cs:701,10.0007311267138)
--(axis cs:700,10.0007327327434)
--(axis cs:699,10.0007343227852)
--(axis cs:698,10.000735920793)
--(axis cs:697,10.0007375311083)
--(axis cs:696,10.0007391539606)
--(axis cs:695,10.0007407841162)
--(axis cs:694,10.0007424224949)
--(axis cs:693,10.0007440693611)
--(axis cs:692,10.0007457330447)
--(axis cs:691,10.0007474054779)
--(axis cs:690,10.0007490792616)
--(axis cs:689,10.0007507679332)
--(axis cs:688,10.0007524248182)
--(axis cs:687,10.0007540912916)
--(axis cs:686,10.0007557681535)
--(axis cs:685,10.0007574552646)
--(axis cs:684,10.0007591505785)
--(axis cs:683,10.0007608396668)
--(axis cs:682,10.0007625437504)
--(axis cs:681,10.0007642593537)
--(axis cs:680,10.0007659179067)
--(axis cs:679,10.0007675899182)
--(axis cs:678,10.0007692676278)
--(axis cs:677,10.0007709581449)
--(axis cs:676,10.0007726253741)
--(axis cs:675,10.0007743042234)
--(axis cs:674,10.0007759933466)
--(axis cs:673,10.0007776929086)
--(axis cs:672,10.0007794009439)
--(axis cs:671,10.0007811240084)
--(axis cs:670,10.0007828496166)
--(axis cs:669,10.0007845829167)
--(axis cs:668,10.0007863281346)
--(axis cs:667,10.0007880822263)
--(axis cs:666,10.0007898067126)
--(axis cs:665,10.0007915496829)
--(axis cs:664,10.0007933133424)
--(axis cs:663,10.0007950428042)
--(axis cs:662,10.0007967809263)
--(axis cs:661,10.0007985259807)
--(axis cs:660,10.0008002831783)
--(axis cs:659,10.0008020513341)
--(axis cs:658,10.0008038264729)
--(axis cs:657,10.0008056080059)
--(axis cs:656,10.0008073977004)
--(axis cs:655,10.0008091738169)
--(axis cs:654,10.0008109602171)
--(axis cs:653,10.0008127356932)
--(axis cs:652,10.0008145193159)
--(axis cs:651,10.0008163084531)
--(axis cs:650,10.0008181125647)
--(axis cs:649,10.0008199297504)
--(axis cs:648,10.0008217611957)
--(axis cs:647,10.0008236015807)
--(axis cs:646,10.0008254544226)
--(axis cs:645,10.0008273168186)
--(axis cs:644,10.000829191376)
--(axis cs:643,10.0008310712201)
--(axis cs:642,10.0008329628425)
--(axis cs:641,10.0008348682625)
--(axis cs:640,10.0008367812609)
--(axis cs:639,10.0008387108529)
--(axis cs:638,10.0008406518879)
--(axis cs:637,10.0008426059026)
--(axis cs:636,10.0008445723823)
--(axis cs:635,10.0008465485712)
--(axis cs:634,10.0008485339737)
--(axis cs:633,10.0008505352559)
--(axis cs:632,10.0008525496529)
--(axis cs:631,10.0008545721184)
--(axis cs:630,10.0008566067863)
--(axis cs:629,10.0008586502054)
--(axis cs:628,10.0008606947428)
--(axis cs:627,10.0008627474709)
--(axis cs:626,10.0008648077567)
--(axis cs:625,10.0008668784515)
--(axis cs:624,10.0008689551051)
--(axis cs:623,10.0008710356413)
--(axis cs:622,10.0008731293807)
--(axis cs:621,10.0008752340935)
--(axis cs:620,10.0008773532817)
--(axis cs:619,10.000879492455)
--(axis cs:618,10.0008816620419)
--(axis cs:617,10.0008838527915)
--(axis cs:616,10.0008860588121)
--(axis cs:615,10.0008882760497)
--(axis cs:614,10.0008905038663)
--(axis cs:613,10.0008927517954)
--(axis cs:612,10.0008950177716)
--(axis cs:611,10.0008972982054)
--(axis cs:610,10.0008995868489)
--(axis cs:609,10.00090182665)
--(axis cs:608,10.0009040806933)
--(axis cs:607,10.0009063471021)
--(axis cs:606,10.0009086306058)
--(axis cs:605,10.0009109245899)
--(axis cs:604,10.0009132300138)
--(axis cs:603,10.0009155415944)
--(axis cs:602,10.0009178733408)
--(axis cs:601,10.0009202366386)
--(axis cs:600,10.0009226028221)
--(axis cs:599,10.0009249817992)
--(axis cs:598,10.0009273161268)
--(axis cs:597,10.0009296661637)
--(axis cs:596,10.0009320352761)
--(axis cs:595,10.0009344144433)
--(axis cs:594,10.0009368051691)
--(axis cs:593,10.0009392126515)
--(axis cs:592,10.0009416381928)
--(axis cs:591,10.0009440830455)
--(axis cs:590,10.000946548791)
--(axis cs:589,10.0009490344103)
--(axis cs:588,10.000951532948)
--(axis cs:587,10.0009540567006)
--(axis cs:586,10.0009565919216)
--(axis cs:585,10.0009591389624)
--(axis cs:584,10.0009617009738)
--(axis cs:583,10.000964287317)
--(axis cs:582,10.0009669027528)
--(axis cs:581,10.0009695350396)
--(axis cs:580,10.0009721807217)
--(axis cs:579,10.000974840054)
--(axis cs:578,10.0009775198689)
--(axis cs:577,10.0009802139798)
--(axis cs:576,10.0009829260474)
--(axis cs:575,10.0009855146112)
--(axis cs:574,10.0009881182546)
--(axis cs:573,10.0009907477344)
--(axis cs:572,10.000993395051)
--(axis cs:571,10.0009960670046)
--(axis cs:570,10.000998769605)
--(axis cs:569,10.0010014919743)
--(axis cs:568,10.0010042437646)
--(axis cs:567,10.0010069930341)
--(axis cs:566,10.0010097558797)
--(axis cs:565,10.001012525016)
--(axis cs:564,10.0010153148738)
--(axis cs:563,10.0010181287551)
--(axis cs:562,10.0010207492045)
--(axis cs:561,10.0010233837661)
--(axis cs:560,10.0010260391705)
--(axis cs:559,10.0010287187618)
--(axis cs:558,10.0010314214671)
--(axis cs:557,10.0010341408311)
--(axis cs:556,10.0010368597943)
--(axis cs:555,10.0010395942087)
--(axis cs:554,10.0010423463167)
--(axis cs:553,10.0010451144494)
--(axis cs:552,10.0010479043507)
--(axis cs:551,10.0010507095966)
--(axis cs:550,10.0010535379717)
--(axis cs:549,10.001056390678)
--(axis cs:548,10.0010592701412)
--(axis cs:547,10.0010621742596)
--(axis cs:546,10.0010650124585)
--(axis cs:545,10.0010678661169)
--(axis cs:544,10.001070745717)
--(axis cs:543,10.0010736381725)
--(axis cs:542,10.001076536726)
--(axis cs:541,10.0010794479273)
--(axis cs:540,10.0010822701118)
--(axis cs:539,10.0010851133574)
--(axis cs:538,10.0010879627407)
--(axis cs:537,10.0010908282244)
--(axis cs:536,10.0010936996589)
--(axis cs:535,10.0010965820886)
--(axis cs:534,10.001099467544)
--(axis cs:533,10.0011023552272)
--(axis cs:532,10.0011052485175)
--(axis cs:531,10.00110816041)
--(axis cs:530,10.0011110635159)
--(axis cs:529,10.0011139889521)
--(axis cs:528,10.001116943801)
--(axis cs:527,10.0011199207485)
--(axis cs:526,10.0011229326077)
--(axis cs:525,10.0011259884269)
--(axis cs:524,10.0011290676215)
--(axis cs:523,10.0011321699479)
--(axis cs:522,10.0011352904524)
--(axis cs:521,10.0011384354102)
--(axis cs:520,10.0011415239089)
--(axis cs:519,10.0011446233702)
--(axis cs:518,10.0011477416357)
--(axis cs:517,10.0011508800789)
--(axis cs:516,10.001154044836)
--(axis cs:515,10.0011572418473)
--(axis cs:514,10.0011604652866)
--(axis cs:513,10.0011637166152)
--(axis cs:512,10.0011669801549)
--(axis cs:511,10.0011702644179)
--(axis cs:510,10.0011735852421)
--(axis cs:509,10.0011769263293)
--(axis cs:508,10.0011802640547)
--(axis cs:507,10.0011836283093)
--(axis cs:506,10.0011870299102)
--(axis cs:505,10.0011904538206)
--(axis cs:504,10.0011939044935)
--(axis cs:503,10.0011973648292)
--(axis cs:502,10.0012006908618)
--(axis cs:501,10.0012040371886)
--(axis cs:500,10.0012073459884)
--(axis cs:499,10.0012106738477)
--(axis cs:498,10.0012140234858)
--(axis cs:497,10.0012173976977)
--(axis cs:496,10.0012207443036)
--(axis cs:495,10.0012241118893)
--(axis cs:494,10.0012275173052)
--(axis cs:493,10.001230940721)
--(axis cs:492,10.0012343938067)
--(axis cs:491,10.0012378663124)
--(axis cs:490,10.0012413780307)
--(axis cs:489,10.0012449066264)
--(axis cs:488,10.0012484640866)
--(axis cs:487,10.0012520502444)
--(axis cs:486,10.001255667682)
--(axis cs:485,10.001259315941)
--(axis cs:484,10.0012629853128)
--(axis cs:483,10.0012666750665)
--(axis cs:482,10.0012703878455)
--(axis cs:481,10.0012741422007)
--(axis cs:480,10.0012778386994)
--(axis cs:479,10.0012815580662)
--(axis cs:478,10.0012853009352)
--(axis cs:477,10.0012890660561)
--(axis cs:476,10.0012927427674)
--(axis cs:475,10.0012964490444)
--(axis cs:474,10.0013001861618)
--(axis cs:473,10.0013039581938)
--(axis cs:472,10.0013077512481)
--(axis cs:471,10.0013115478174)
--(axis cs:470,10.0013153888015)
--(axis cs:469,10.0013192541663)
--(axis cs:468,10.0013231571716)
--(axis cs:467,10.0013270853711)
--(axis cs:466,10.0013310423584)
--(axis cs:465,10.0013350556283)
--(axis cs:464,10.0013389677618)
--(axis cs:463,10.0013429051566)
--(axis cs:462,10.0013468566997)
--(axis cs:461,10.0013508471554)
--(axis cs:460,10.0013548685708)
--(axis cs:459,10.0013589163859)
--(axis cs:458,10.0013628818497)
--(axis cs:457,10.0013669021458)
--(axis cs:456,10.0013709442765)
--(axis cs:455,10.0013750097946)
--(axis cs:454,10.0013791008153)
--(axis cs:453,10.0013832285488)
--(axis cs:452,10.0013873887864)
--(axis cs:451,10.0013915790354)
--(axis cs:450,10.0013957935621)
--(axis cs:449,10.0014000319279)
--(axis cs:448,10.0014041849677)
--(axis cs:447,10.0014083673326)
--(axis cs:446,10.0014124540506)
--(axis cs:445,10.0014165765114)
--(axis cs:444,10.0014207238055)
--(axis cs:443,10.0014249236627)
--(axis cs:442,10.0014291224385)
--(axis cs:441,10.0014333490496)
--(axis cs:440,10.0014376121928)
--(axis cs:439,10.0014419270097)
--(axis cs:438,10.0014462752637)
--(axis cs:437,10.0014506548088)
--(axis cs:436,10.0014550673445)
--(axis cs:435,10.0014595367309)
--(axis cs:434,10.0014640305466)
--(axis cs:433,10.0014685547992)
--(axis cs:432,10.0014730209679)
--(axis cs:431,10.0014775054104)
--(axis cs:430,10.0014820249336)
--(axis cs:429,10.0014865797077)
--(axis cs:428,10.0014911756732)
--(axis cs:427,10.0014957961776)
--(axis cs:426,10.0015004467581)
--(axis cs:425,10.0015050945014)
--(axis cs:424,10.0015098028778)
--(axis cs:423,10.0015142868791)
--(axis cs:422,10.0015188034192)
--(axis cs:421,10.0015233507233)
--(axis cs:420,10.0015279404788)
--(axis cs:419,10.0015325470528)
--(axis cs:418,10.00153719411)
--(axis cs:417,10.0015418746479)
--(axis cs:416,10.0015465902974)
--(axis cs:415,10.0015513520327)
--(axis cs:414,10.0015561484345)
--(axis cs:413,10.0015609752892)
--(axis cs:412,10.0015658821945)
--(axis cs:411,10.0015708367153)
--(axis cs:410,10.0015757931709)
--(axis cs:409,10.0015807920399)
--(axis cs:408,10.0015856350555)
--(axis cs:407,10.0015905137971)
--(axis cs:406,10.0015952449437)
--(axis cs:405,10.001600010898)
--(axis cs:404,10.0016047557376)
--(axis cs:403,10.001609532175)
--(axis cs:402,10.0016143563132)
--(axis cs:401,10.0016192330008)
--(axis cs:400,10.0016240387649)
--(axis cs:399,10.0016287377236)
--(axis cs:398,10.0016334729214)
--(axis cs:397,10.0016382583392)
--(axis cs:396,10.0016430945023)
--(axis cs:395,10.0016479673071)
--(axis cs:394,10.0016528589131)
--(axis cs:393,10.0016577842068)
--(axis cs:392,10.0016627433447)
--(axis cs:391,10.0016677767885)
--(axis cs:390,10.0016728867592)
--(axis cs:389,10.0016780638987)
--(axis cs:388,10.0016832690059)
--(axis cs:387,10.0016885295899)
--(axis cs:386,10.0016935807046)
--(axis cs:385,10.0016986961521)
--(axis cs:384,10.001703870264)
--(axis cs:383,10.0017090031586)
--(axis cs:382,10.0017141975715)
--(axis cs:381,10.0017194333645)
--(axis cs:380,10.0017247451118)
--(axis cs:379,10.0017300822832)
--(axis cs:378,10.0017355406198)
--(axis cs:377,10.0017410415619)
--(axis cs:376,10.0017465871553)
--(axis cs:375,10.0017521743034)
--(axis cs:374,10.001757832485)
--(axis cs:373,10.0017633681562)
--(axis cs:372,10.0017689461106)
--(axis cs:371,10.0017745841877)
--(axis cs:370,10.0017802774911)
--(axis cs:369,10.0017859873933)
--(axis cs:368,10.0017917330778)
--(axis cs:367,10.0017975243545)
--(axis cs:366,10.0018033742681)
--(axis cs:365,10.0018092863742)
--(axis cs:364,10.0018152514616)
--(axis cs:363,10.0018212639821)
--(axis cs:362,10.001827309187)
--(axis cs:361,10.0018334298789)
--(axis cs:360,10.0018396354922)
--(axis cs:359,10.001845829256)
--(axis cs:358,10.0018520678768)
--(axis cs:357,10.0018584486921)
--(axis cs:356,10.0018649742757)
--(axis cs:355,10.0018715570136)
--(axis cs:354,10.0018782115716)
--(axis cs:353,10.0018849208761)
--(axis cs:352,10.0018916419844)
--(axis cs:351,10.0018984110203)
--(axis cs:350,10.0019050105933)
--(axis cs:349,10.0019116700125)
--(axis cs:348,10.0019183911892)
--(axis cs:347,10.0019251833778)
--(axis cs:346,10.0019319754049)
--(axis cs:345,10.0019388119747)
--(axis cs:344,10.0019457780549)
--(axis cs:343,10.0019528048695)
--(axis cs:342,10.0019598840327)
--(axis cs:341,10.0019670886685)
--(axis cs:340,10.001974373872)
--(axis cs:339,10.0019817367187)
--(axis cs:338,10.0019892021712)
--(axis cs:337,10.0019966404958)
--(axis cs:336,10.0020041522993)
--(axis cs:335,10.0020117659962)
--(axis cs:334,10.0020194306984)
--(axis cs:333,10.0020271717954)
--(axis cs:332,10.002034998406)
--(axis cs:331,10.0020427924628)
--(axis cs:330,10.0020506252332)
--(axis cs:329,10.0020571995719)
--(axis cs:328,10.0020638539181)
--(axis cs:327,10.0020705795243)
--(axis cs:326,10.0020773998887)
--(axis cs:325,10.0020843039995)
--(axis cs:324,10.0020912405512)
--(axis cs:323,10.002098241168)
--(axis cs:322,10.0021053214457)
--(axis cs:321,10.0021123546539)
--(axis cs:320,10.0021194006729)
--(axis cs:319,10.0021265253583)
--(axis cs:318,10.0021337123905)
--(axis cs:317,10.0021409585222)
--(axis cs:316,10.0021483049399)
--(axis cs:315,10.0021557579452)
--(axis cs:314,10.0021632842791)
--(axis cs:313,10.0021709107547)
--(axis cs:312,10.0021786153761)
--(axis cs:311,10.0021864237342)
--(axis cs:310,10.0021942782712)
--(axis cs:309,10.0022023015973)
--(axis cs:308,10.0022104447919)
--(axis cs:307,10.0022186952973)
--(axis cs:306,10.0022270031139)
--(axis cs:305,10.0022352628838)
--(axis cs:304,10.0022436011873)
--(axis cs:303,10.0022518253208)
--(axis cs:302,10.0022601929803)
--(axis cs:301,10.0022686928195)
--(axis cs:300,10.0022773255742)
--(axis cs:299,10.0022860550051)
--(axis cs:298,10.0022949187712)
--(axis cs:297,10.0023039300831)
--(axis cs:296,10.0023130542756)
--(axis cs:295,10.0023222830253)
--(axis cs:294,10.0023315470532)
--(axis cs:293,10.0023409186265)
--(axis cs:292,10.0023503570296)
--(axis cs:291,10.0023599699235)
--(axis cs:290,10.0023697130722)
--(axis cs:289,10.002379846038)
--(axis cs:288,10.0023899178008)
--(axis cs:287,10.0023999489998)
--(axis cs:286,10.0024100793498)
--(axis cs:285,10.0024203568643)
--(axis cs:284,10.0024308081948)
--(axis cs:283,10.0024414225721)
--(axis cs:282,10.0024522058535)
--(axis cs:281,10.0024631769485)
--(axis cs:280,10.0024743325547)
--(axis cs:279,10.0024856721595)
--(axis cs:278,10.0024972739535)
--(axis cs:277,10.0025091144782)
--(axis cs:276,10.0025211764539)
--(axis cs:275,10.0025333917894)
--(axis cs:274,10.0025457648193)
--(axis cs:273,10.0025583634455)
--(axis cs:272,10.0025712701925)
--(axis cs:271,10.0025843930003)
--(axis cs:270,10.0025978147257)
--(axis cs:269,10.0026115597456)
--(axis cs:268,10.0026254245585)
--(axis cs:267,10.0026395648911)
--(axis cs:266,10.0026536204781)
--(axis cs:265,10.0026678571651)
--(axis cs:264,10.0026824768454)
--(axis cs:263,10.0026975852252)
--(axis cs:262,10.0027130670506)
--(axis cs:261,10.0027289312846)
--(axis cs:260,10.0027447853673)
--(axis cs:259,10.0027610127745)
--(axis cs:258,10.0027773366495)
--(axis cs:257,10.002794103857)
--(axis cs:256,10.0028110735601)
--(axis cs:255,10.0028283734245)
--(axis cs:254,10.0028459456145)
--(axis cs:253,10.0028636474631)
--(axis cs:252,10.0028817573969)
--(axis cs:251,10.0029003354646)
--(axis cs:250,10.0029192631032)
--(axis cs:249,10.0029386176166)
--(axis cs:248,10.0029585125752)
--(axis cs:247,10.0029788530262)
--(axis cs:246,10.0029998292565)
--(axis cs:245,10.0030213596213)
--(axis cs:244,10.0030434469341)
--(axis cs:243,10.0030658919526)
--(axis cs:242,10.0030885861245)
--(axis cs:241,10.0031116420588)
--(axis cs:240,10.0031351381069)
--(axis cs:239,10.0031591865439)
--(axis cs:238,10.0031836416601)
--(axis cs:237,10.003208678744)
--(axis cs:236,10.0032344348793)
--(axis cs:235,10.0032608646364)
--(axis cs:234,10.0032849383575)
--(axis cs:233,10.0033092332237)
--(axis cs:232,10.0033337209015)
--(axis cs:231,10.0033585668609)
--(axis cs:230,10.0033836178842)
--(axis cs:229,10.0034090461651)
--(axis cs:228,10.0034351157602)
--(axis cs:227,10.003461789745)
--(axis cs:226,10.0034891173639)
--(axis cs:225,10.0035175799843)
--(axis cs:224,10.0035464919501)
--(axis cs:223,10.0035759025808)
--(axis cs:222,10.0036058190747)
--(axis cs:221,10.0036363715853)
--(axis cs:220,10.0036680797798)
--(axis cs:219,10.0037002096836)
--(axis cs:218,10.003733127203)
--(axis cs:217,10.0037669130761)
--(axis cs:216,10.0038013982317)
--(axis cs:215,10.0038362661768)
--(axis cs:214,10.0038721075518)
--(axis cs:213,10.0039086128518)
--(axis cs:212,10.0039443120426)
--(axis cs:211,10.003980742681)
--(axis cs:210,10.0040178021882)
--(axis cs:209,10.0040556912233)
--(axis cs:208,10.0040944412583)
--(axis cs:207,10.004134193193)
--(axis cs:206,10.0041744180286)
--(axis cs:205,10.004215545563)
--(axis cs:204,10.0042573843659)
--(axis cs:203,10.0043001516515)
--(axis cs:202,10.0043440413615)
--(axis cs:201,10.0043880731222)
--(axis cs:200,10.0044334564199)
--(axis cs:199,10.0044801170033)
--(axis cs:198,10.0045280271333)
--(axis cs:197,10.0045773765906)
--(axis cs:196,10.004627838266)
--(axis cs:195,10.0046790930485)
--(axis cs:194,10.0047316837833)
--(axis cs:193,10.0047843222496)
--(axis cs:192,10.0048389703087)
--(axis cs:191,10.0048942057584)
--(axis cs:190,10.0049502288904)
--(axis cs:189,10.0050076135186)
--(axis cs:188,10.0050659959093)
--(axis cs:187,10.0051249245515)
--(axis cs:186,10.0051867232756)
--(axis cs:185,10.0052506166985)
--(axis cs:184,10.0053160347761)
--(axis cs:183,10.0053824810355)
--(axis cs:182,10.0054499418149)
--(axis cs:181,10.0055181828103)
--(axis cs:180,10.0055885498381)
--(axis cs:179,10.0056585104615)
--(axis cs:178,10.0057303855275)
--(axis cs:177,10.0058043373434)
--(axis cs:176,10.0058798453026)
--(axis cs:175,10.0059553929454)
--(axis cs:174,10.0060333545277)
--(axis cs:173,10.0061132597223)
--(axis cs:172,10.0061959999066)
--(axis cs:171,10.0062793939331)
--(axis cs:170,10.0063651932094)
--(axis cs:169,10.006452457)
--(axis cs:168,10.0065414437475)
--(axis cs:167,10.0066322246711)
--(axis cs:166,10.0067185491203)
--(axis cs:165,10.0068071252322)
--(axis cs:164,10.0068990030598)
--(axis cs:163,10.0069881340377)
--(axis cs:162,10.0070797752032)
--(axis cs:161,10.007174132803)
--(axis cs:160,10.0072711592572)
--(axis cs:159,10.0073710007204)
--(axis cs:158,10.0074742892643)
--(axis cs:157,10.0075840418)
--(axis cs:156,10.0076981494561)
--(axis cs:155,10.007815453604)
--(axis cs:154,10.0079371138425)
--(axis cs:153,10.0080623699698)
--(axis cs:152,10.0081923573878)
--(axis cs:151,10.0083272580843)
--(axis cs:150,10.0084681024418)
--(axis cs:149,10.0086126050917)
--(axis cs:148,10.0087626600831)
--(axis cs:147,10.0089137441028)
--(axis cs:146,10.0090694819337)
--(axis cs:145,10.0092294114743)
--(axis cs:144,10.0093889146439)
--(axis cs:143,10.0095508774681)
--(axis cs:142,10.0096964652891)
--(axis cs:141,10.0098454137956)
--(axis cs:140,10.0099736611496)
--(axis cs:139,10.0101015473708)
--(axis cs:138,10.0102301786524)
--(axis cs:137,10.0103630410924)
--(axis cs:136,10.0104986125636)
--(axis cs:135,10.0106342210629)
--(axis cs:134,10.010776598933)
--(axis cs:133,10.0109165556276)
--(axis cs:132,10.0110617168621)
--(axis cs:131,10.0112094434059)
--(axis cs:130,10.011362993341)
--(axis cs:129,10.0115081965564)
--(axis cs:128,10.0116583318844)
--(axis cs:127,10.0118137799165)
--(axis cs:126,10.0119776450195)
--(axis cs:125,10.0121441782626)
--(axis cs:124,10.0123147296168)
--(axis cs:123,10.0124928214734)
--(axis cs:122,10.0126784130233)
--(axis cs:121,10.0128702963685)
--(axis cs:120,10.0130672338826)
--(axis cs:119,10.0132684745001)
--(axis cs:118,10.013475844569)
--(axis cs:117,10.0136908630737)
--(axis cs:116,10.0139095540373)
--(axis cs:115,10.0141305105507)
--(axis cs:114,10.0143596977777)
--(axis cs:113,10.0145880730391)
--(axis cs:112,10.01481461407)
--(axis cs:111,10.0150496338993)
--(axis cs:110,10.0152965292692)
--(axis cs:109,10.0155515879185)
--(axis cs:108,10.0158168812238)
--(axis cs:107,10.0160893126685)
--(axis cs:106,10.016373604037)
--(axis cs:105,10.0166662143114)
--(axis cs:104,10.0169700528036)
--(axis cs:103,10.0172805526679)
--(axis cs:102,10.0176046099626)
--(axis cs:101,10.0179402157734)
--(axis cs:100,10.0182866006549)
--(axis cs:99,10.018648575452)
--(axis cs:98,10.0190260612247)
--(axis cs:97,10.0194199176782)
--(axis cs:96,10.0198131413263)
--(axis cs:95,10.0202223961623)
--(axis cs:94,10.0206405507608)
--(axis cs:93,10.0210663210787)
--(axis cs:92,10.0215111712364)
--(axis cs:91,10.0219747341624)
--(axis cs:90,10.0224643255046)
--(axis cs:89,10.0229688562939)
--(axis cs:88,10.0234788902406)
--(axis cs:87,10.0240135360955)
--(axis cs:86,10.0245648600786)
--(axis cs:85,10.0251583775407)
--(axis cs:84,10.025769884279)
--(axis cs:83,10.0264181865174)
--(axis cs:82,10.0270942449659)
--(axis cs:81,10.0278145300834)
--(axis cs:80,10.0285608615279)
--(axis cs:79,10.0293580730199)
--(axis cs:78,10.03021386612)
--(axis cs:77,10.0310848546483)
--(axis cs:76,10.0320297240731)
--(axis cs:75,10.03296640208)
--(axis cs:74,10.0339321901707)
--(axis cs:73,10.0349579539267)
--(axis cs:72,10.0359743038388)
--(axis cs:71,10.0370537525767)
--(axis cs:70,10.0381797568371)
--(axis cs:69,10.0393570545417)
--(axis cs:68,10.0405709685721)
--(axis cs:67,10.0418909282028)
--(axis cs:66,10.04330762906)
--(axis cs:65,10.0448152924851)
--(axis cs:64,10.0463748734692)
--(axis cs:63,10.0480338135637)
--(axis cs:62,10.0496355332809)
--(axis cs:61,10.0512044897716)
--(axis cs:60,10.0526217743323)
--(axis cs:59,10.0540467006129)
--(axis cs:58,10.0555651393687)
--(axis cs:57,10.0571740336669)
--(axis cs:56,10.0589037100012)
--(axis cs:55,10.0606866036938)
--(axis cs:54,10.0625680205997)
--(axis cs:53,10.0646122699022)
--(axis cs:52,10.0664808487753)
--(axis cs:51,10.0682172658287)
--(axis cs:50,10.0701571007668)
--(axis cs:49,10.0721476561867)
--(axis cs:48,10.0743305352204)
--(axis cs:47,10.0761706664389)
--(axis cs:46,10.0779838082812)
--(axis cs:45,10.0799368169341)
--(axis cs:44,10.0820445525063)
--(axis cs:43,10.083918461612)
--(axis cs:42,10.0859359067324)
--(axis cs:41,10.0881205224566)
--(axis cs:40,10.0904142899201)
--(axis cs:39,10.0926820243164)
--(axis cs:38,10.095037698709)
--(axis cs:37,10.0976572538545)
--(axis cs:36,10.1004149302369)
--(axis cs:35,10.1032179874192)
--(axis cs:34,10.1056398647351)
--(axis cs:33,10.1079478704866)
--(axis cs:32,10.1101456692256)
--(axis cs:31,10.1125627459524)
--(axis cs:30,10.1152473947129)
--(axis cs:29,10.1181768256236)
--(axis cs:28,10.121377644389)
--(axis cs:27,10.1246190822614)
--(axis cs:26,10.1278943850064)
--(axis cs:25,10.1316750253965)
--(axis cs:24,10.135969580661)
--(axis cs:23,10.1411109162162)
--(axis cs:22,10.1464829229337)
--(axis cs:21,10.1520401246166)
--(axis cs:20,10.1574920946393)
--(axis cs:19,10.1631575153531)
--(axis cs:18,10.1687074663775)
--(axis cs:17,10.1743593324774)
--(axis cs:16,10.1808973514466)
--(axis cs:15,10.1891442316271)
--(axis cs:14,10.1993435945258)
--(axis cs:13,10.2109248734821)
--(axis cs:12,10.2245859044734)
--(axis cs:11,10.2420398458485)
--(axis cs:10,10.264049419217)
--(axis cs:9,10.2828245960437)
--(axis cs:8,10.3040996610061)
--(axis cs:7,10.3201112661124)
--(axis cs:6,10.3367200128089)
--(axis cs:5,10.3594442997299)
--(axis cs:4,10.388690353062)
--(axis cs:3,10.4121251571183)
--(axis cs:2,10.4208411566442)
--(axis cs:1,10.4240217057287)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,10.1716154094996)
--(axis cs:1,10.1716154094996)
--(axis cs:2,10.2274859555531)
--(axis cs:3,10.1589883500801)
--(axis cs:4,11.1727601279111)
--(axis cs:5,11.5433995450037)
--(axis cs:6,11.223650394578)
--(axis cs:7,11.5478692805817)
--(axis cs:8,11.9032451585977)
--(axis cs:9,11.9261089206016)
--(axis cs:10,11.8288642227143)
--(axis cs:11,11.520028787855)
--(axis cs:12,11.5840298406226)
--(axis cs:13,11.6242504734593)
--(axis cs:14,11.2577603040623)
--(axis cs:15,11.236131330465)
--(axis cs:16,11.1782107758792)
--(axis cs:17,11.0707078768056)
--(axis cs:18,11.0482196136809)
--(axis cs:19,11.0344847410332)
--(axis cs:20,11.0332827830579)
--(axis cs:21,10.769456829028)
--(axis cs:22,10.6350054840063)
--(axis cs:23,10.5834505760783)
--(axis cs:24,10.4904427464082)
--(axis cs:25,10.4554301070123)
--(axis cs:26,10.4829076392503)
--(axis cs:27,10.4507056264261)
--(axis cs:28,10.4435053640608)
--(axis cs:29,10.4578610906875)
--(axis cs:30,10.4679409892485)
--(axis cs:31,10.4228126019779)
--(axis cs:32,10.3853563257181)
--(axis cs:33,10.3442879692098)
--(axis cs:34,10.3232698937845)
--(axis cs:35,10.3154223774457)
--(axis cs:36,10.2896176607975)
--(axis cs:37,10.2707960817043)
--(axis cs:38,10.2430154054343)
--(axis cs:39,10.2203428469841)
--(axis cs:40,10.2093568674187)
--(axis cs:41,10.1891567174134)
--(axis cs:42,10.1574348940592)
--(axis cs:43,10.1194779176908)
--(axis cs:44,10.0662106242852)
--(axis cs:45,10.0101463255534)
--(axis cs:46,9.94856944084864)
--(axis cs:47,9.8807549674238)
--(axis cs:48,9.80774138988556)
--(axis cs:49,9.73865051668361)
--(axis cs:50,9.66892110709711)
--(axis cs:51,9.59828825800554)
--(axis cs:52,9.52569602849863)
--(axis cs:53,9.45035894450332)
--(axis cs:54,9.37542165717955)
--(axis cs:55,9.29834151046555)
--(axis cs:56,9.22231962196322)
--(axis cs:57,9.14971747348747)
--(axis cs:58,9.08336948419511)
--(axis cs:59,9.01978713460064)
--(axis cs:60,8.96518089145851)
--(axis cs:61,8.90956171311959)
--(axis cs:62,8.85037672269986)
--(axis cs:63,8.79523011638739)
--(axis cs:64,8.73462537231345)
--(axis cs:65,8.67090577472573)
--(axis cs:66,8.60511771020952)
--(axis cs:67,8.53437258889889)
--(axis cs:68,8.46595666594444)
--(axis cs:69,8.39876196261823)
--(axis cs:70,8.33298445169109)
--(axis cs:71,8.26296170535934)
--(axis cs:72,8.19281626280777)
--(axis cs:73,8.12547302716636)
--(axis cs:74,8.05897949520029)
--(axis cs:75,7.99133266617537)
--(axis cs:76,7.92264387337337)
--(axis cs:77,7.85296356324581)
--(axis cs:78,7.78747681717121)
--(axis cs:79,7.71958616171583)
--(axis cs:80,7.6515942644962)
--(axis cs:81,7.58691629667968)
--(axis cs:82,7.51755614738839)
--(axis cs:83,7.45478200608916)
--(axis cs:84,7.38604800128948)
--(axis cs:85,7.31915204466951)
--(axis cs:86,7.25162642124064)
--(axis cs:87,7.18387951734865)
--(axis cs:88,7.11729404046116)
--(axis cs:89,7.05449046491626)
--(axis cs:90,6.98958162703437)
--(axis cs:91,6.92653700850377)
--(axis cs:92,6.86086157576114)
--(axis cs:93,6.7966514395861)
--(axis cs:94,6.73682750520302)
--(axis cs:95,6.68146607877576)
--(axis cs:96,6.62699691263886)
--(axis cs:97,6.56975878962379)
--(axis cs:98,6.51509467693756)
--(axis cs:99,6.45968995848093)
--(axis cs:100,6.40845476729193)
--(axis cs:101,6.36083089090693)
--(axis cs:102,6.3166432939742)
--(axis cs:103,6.27542879183309)
--(axis cs:104,6.23253545228229)
--(axis cs:105,6.19011397035389)
--(axis cs:106,6.15007448901186)
--(axis cs:107,6.10764671760082)
--(axis cs:108,6.06598343501959)
--(axis cs:109,6.02180479282231)
--(axis cs:110,5.97604523140846)
--(axis cs:111,5.92960747600608)
--(axis cs:112,5.88609364382773)
--(axis cs:113,5.84267387523817)
--(axis cs:114,5.79946314532497)
--(axis cs:115,5.75721695106534)
--(axis cs:116,5.71678422860581)
--(axis cs:117,5.67726247345837)
--(axis cs:118,5.63908669168132)
--(axis cs:119,5.60347306686064)
--(axis cs:120,5.56861505093272)
--(axis cs:121,5.53477007550401)
--(axis cs:122,5.50255010955986)
--(axis cs:123,5.47172118538713)
--(axis cs:124,5.43587088745725)
--(axis cs:125,5.40035974817374)
--(axis cs:126,5.3663381909932)
--(axis cs:127,5.33295874789012)
--(axis cs:128,5.30004428413951)
--(axis cs:129,5.26855040714447)
--(axis cs:130,5.24004519823076)
--(axis cs:131,5.21111308467122)
--(axis cs:132,5.18290565362381)
--(axis cs:133,5.1557156290438)
--(axis cs:134,5.12809589948797)
--(axis cs:135,5.09974355152802)
--(axis cs:136,5.07128088276288)
--(axis cs:137,5.04393307219636)
--(axis cs:138,5.01798975980709)
--(axis cs:139,4.99264625890619)
--(axis cs:140,4.96775279536273)
--(axis cs:141,4.94534909998399)
--(axis cs:142,4.92313032952238)
--(axis cs:143,4.90153281434224)
--(axis cs:144,4.88075296903397)
--(axis cs:145,4.86029730688949)
--(axis cs:146,4.8406757758329)
--(axis cs:147,4.82181363574302)
--(axis cs:148,4.80362285860241)
--(axis cs:149,4.78627982084)
--(axis cs:150,4.76957907377835)
--(axis cs:151,4.75381534567136)
--(axis cs:152,4.74069741355894)
--(axis cs:153,4.73029731469335)
--(axis cs:154,4.72175561042948)
--(axis cs:155,4.71455573504782)
--(axis cs:156,4.70982658409431)
--(axis cs:157,4.70762539937966)
--(axis cs:158,4.70152613226396)
--(axis cs:159,4.69585556132769)
--(axis cs:160,4.69021419355837)
--(axis cs:161,4.68416335346368)
--(axis cs:162,4.67906385635571)
--(axis cs:163,4.67362714147299)
--(axis cs:164,4.66885787768028)
--(axis cs:165,4.66503467317413)
--(axis cs:166,4.66183108235777)
--(axis cs:167,4.65929471779598)
--(axis cs:168,4.65771385648879)
--(axis cs:169,4.65273043218598)
--(axis cs:170,4.64879945432293)
--(axis cs:171,4.64485258137127)
--(axis cs:172,4.64280941820575)
--(axis cs:173,4.64095900596563)
--(axis cs:174,4.63950398096038)
--(axis cs:175,4.63838798796232)
--(axis cs:176,4.63642700503494)
--(axis cs:177,4.63592302348802)
--(axis cs:178,4.63490595178489)
--(axis cs:179,4.63321715691937)
--(axis cs:180,4.63222219839943)
--(axis cs:181,4.63066067047394)
--(axis cs:182,4.63096925539231)
--(axis cs:183,4.63189181392819)
--(axis cs:184,4.63266629857592)
--(axis cs:185,4.63365133474877)
--(axis cs:186,4.63401298165982)
--(axis cs:187,4.634515371677)
--(axis cs:188,4.63404948824819)
--(axis cs:189,4.63299545295476)
--(axis cs:190,4.63212889647389)
--(axis cs:191,4.63159765752277)
--(axis cs:192,4.63028154703531)
--(axis cs:193,4.62796003961679)
--(axis cs:194,4.62524112700148)
--(axis cs:195,4.62155169818576)
--(axis cs:196,4.6171211221498)
--(axis cs:197,4.61311919503084)
--(axis cs:198,4.60813063822421)
--(axis cs:199,4.60348168755175)
--(axis cs:200,4.5987608815145)
--(axis cs:201,4.59292948740712)
--(axis cs:202,4.58702627348148)
--(axis cs:203,4.5814815800671)
--(axis cs:204,4.57592946101947)
--(axis cs:205,4.57068519334724)
--(axis cs:206,4.56557871470522)
--(axis cs:207,4.56115481743303)
--(axis cs:208,4.55705173517576)
--(axis cs:209,4.55303798170743)
--(axis cs:210,4.54888753710643)
--(axis cs:211,4.54437073885445)
--(axis cs:212,4.53984955395511)
--(axis cs:213,4.53597374573474)
--(axis cs:214,4.53171466307206)
--(axis cs:215,4.52747404600548)
--(axis cs:216,4.52422494490236)
--(axis cs:217,4.52057462101752)
--(axis cs:218,4.51654054077105)
--(axis cs:219,4.51301823604854)
--(axis cs:220,4.50991149487655)
--(axis cs:221,4.5071787907119)
--(axis cs:222,4.50444334983359)
--(axis cs:223,4.50111533230298)
--(axis cs:224,4.49805269288724)
--(axis cs:225,4.49520944807614)
--(axis cs:226,4.49222531307824)
--(axis cs:227,4.48881471389832)
--(axis cs:228,4.48550048269288)
--(axis cs:229,4.48210737222132)
--(axis cs:230,4.47810615042951)
--(axis cs:231,4.4740082858338)
--(axis cs:232,4.4700361610326)
--(axis cs:233,4.46612225301202)
--(axis cs:234,4.46191220261926)
--(axis cs:235,4.45747551988509)
--(axis cs:236,4.45301512616669)
--(axis cs:237,4.44818157023712)
--(axis cs:238,4.44332337206971)
--(axis cs:239,4.43847461610213)
--(axis cs:240,4.43342911908731)
--(axis cs:241,4.42789598589922)
--(axis cs:242,4.42251358709272)
--(axis cs:243,4.41710734260168)
--(axis cs:244,4.41195979087693)
--(axis cs:245,4.40642607953591)
--(axis cs:246,4.40084048738766)
--(axis cs:247,4.39485654266345)
--(axis cs:248,4.38874334148358)
--(axis cs:249,4.38260608595496)
--(axis cs:250,4.37654611794141)
--(axis cs:251,4.37104754587382)
--(axis cs:252,4.36540723818634)
--(axis cs:253,4.36023253779884)
--(axis cs:254,4.35543853491102)
--(axis cs:255,4.35067451775447)
--(axis cs:256,4.3464844737859)
--(axis cs:257,4.34268692554641)
--(axis cs:258,4.33918965479176)
--(axis cs:259,4.336127210953)
--(axis cs:260,4.33307001398382)
--(axis cs:261,4.33001273353329)
--(axis cs:262,4.3274024612467)
--(axis cs:263,4.32475505689992)
--(axis cs:264,4.3224921053809)
--(axis cs:265,4.3204516272353)
--(axis cs:266,4.3190143725923)
--(axis cs:267,4.31755245147)
--(axis cs:268,4.31615382884927)
--(axis cs:269,4.31455148587708)
--(axis cs:270,4.31271341138767)
--(axis cs:271,4.31214359291077)
--(axis cs:272,4.31147259798177)
--(axis cs:273,4.31069600153549)
--(axis cs:274,4.30995661377222)
--(axis cs:275,4.30922207190176)
--(axis cs:276,4.30847029465041)
--(axis cs:277,4.30777243571946)
--(axis cs:278,4.30726087689772)
--(axis cs:279,4.30681679558484)
--(axis cs:280,4.30620373332813)
--(axis cs:281,4.30593604178045)
--(axis cs:282,4.30562864521041)
--(axis cs:283,4.30528992590473)
--(axis cs:284,4.30482821542815)
--(axis cs:285,4.30438190420935)
--(axis cs:286,4.30419721268577)
--(axis cs:287,4.30396842576906)
--(axis cs:288,4.30356367450171)
--(axis cs:289,4.30305742334564)
--(axis cs:290,4.30261621728562)
--(axis cs:291,4.30198377534295)
--(axis cs:292,4.30152361016259)
--(axis cs:293,4.30124772907673)
--(axis cs:294,4.30090862982031)
--(axis cs:295,4.30044008746637)
--(axis cs:296,4.29994935504807)
--(axis cs:297,4.29963102800445)
--(axis cs:298,4.29933122316443)
--(axis cs:299,4.29905836193228)
--(axis cs:300,4.29868524880885)
--(axis cs:301,4.29834492010456)
--(axis cs:302,4.29797903489103)
--(axis cs:303,4.29746915254684)
--(axis cs:304,4.297065990896)
--(axis cs:305,4.29679875601246)
--(axis cs:306,4.29639427784184)
--(axis cs:307,4.29613690084824)
--(axis cs:308,4.29587144863323)
--(axis cs:309,4.29559020163189)
--(axis cs:310,4.29541726116042)
--(axis cs:311,4.29515245226231)
--(axis cs:312,4.29499065317713)
--(axis cs:313,4.29483169770426)
--(axis cs:314,4.29462560880127)
--(axis cs:315,4.29464851436746)
--(axis cs:316,4.29454009828216)
--(axis cs:317,4.29457798167042)
--(axis cs:318,4.29455220928737)
--(axis cs:319,4.29442981846418)
--(axis cs:320,4.29431202248536)
--(axis cs:321,4.29420149081773)
--(axis cs:322,4.29407577010541)
--(axis cs:323,4.29384658443919)
--(axis cs:324,4.29353475400802)
--(axis cs:325,4.29301682081026)
--(axis cs:326,4.29245987443847)
--(axis cs:327,4.29194587170358)
--(axis cs:328,4.2913953152012)
--(axis cs:329,4.29075994926078)
--(axis cs:330,4.29024250762212)
--(axis cs:331,4.28962823276474)
--(axis cs:332,4.28899740102391)
--(axis cs:333,4.28842674461921)
--(axis cs:334,4.28795291313809)
--(axis cs:335,4.28801502014413)
--(axis cs:336,4.28810597678344)
--(axis cs:337,4.28827671112468)
--(axis cs:338,4.28865093927907)
--(axis cs:339,4.2889546385293)
--(axis cs:340,4.28932062199033)
--(axis cs:341,4.289806921236)
--(axis cs:342,4.29021492593798)
--(axis cs:343,4.29060950581047)
--(axis cs:344,4.29084172577276)
--(axis cs:345,4.29104169440991)
--(axis cs:346,4.29119389766134)
--(axis cs:347,4.291231250423)
--(axis cs:348,4.29124334095783)
--(axis cs:349,4.29178615946873)
--(axis cs:350,4.29237087283674)
--(axis cs:351,4.29292656879957)
--(axis cs:352,4.29339336290883)
--(axis cs:353,4.2938703829067)
--(axis cs:354,4.29424017529294)
--(axis cs:355,4.29469909551639)
--(axis cs:356,4.29509387852306)
--(axis cs:357,4.29529789544445)
--(axis cs:358,4.29543603919417)
--(axis cs:359,4.29557780360857)
--(axis cs:360,4.29553793884204)
--(axis cs:361,4.29541116798061)
--(axis cs:362,4.29510105370553)
--(axis cs:363,4.29471025978515)
--(axis cs:364,4.29434027170842)
--(axis cs:365,4.29401152873392)
--(axis cs:366,4.29358402607644)
--(axis cs:367,4.29301953230902)
--(axis cs:368,4.29242556394102)
--(axis cs:369,4.29213141342474)
--(axis cs:370,4.29178285771271)
--(axis cs:371,4.29140562212839)
--(axis cs:372,4.29099206073374)
--(axis cs:373,4.29056354324115)
--(axis cs:374,4.29008027372047)
--(axis cs:375,4.28976001839048)
--(axis cs:376,4.28945887685386)
--(axis cs:377,4.28917936791915)
--(axis cs:378,4.28889819947341)
--(axis cs:379,4.28859002729265)
--(axis cs:380,4.28826163939896)
--(axis cs:381,4.28793630434231)
--(axis cs:382,4.28757512606432)
--(axis cs:383,4.28733534076322)
--(axis cs:384,4.28714148069861)
--(axis cs:385,4.28702135788717)
--(axis cs:386,4.2868820708202)
--(axis cs:387,4.28676953490661)
--(axis cs:388,4.28658124514)
--(axis cs:389,4.28635117607315)
--(axis cs:390,4.28637591422711)
--(axis cs:391,4.28641487348148)
--(axis cs:392,4.28633879573447)
--(axis cs:393,4.28631845417088)
--(axis cs:394,4.28626179562679)
--(axis cs:395,4.28617150914903)
--(axis cs:396,4.28612306321522)
--(axis cs:397,4.28596323986328)
--(axis cs:398,4.2858546303544)
--(axis cs:399,4.28569448299687)
--(axis cs:400,4.28555417893024)
--(axis cs:401,4.2855065378387)
--(axis cs:402,4.28550073890408)
--(axis cs:403,4.28542203552263)
--(axis cs:404,4.28529968306041)
--(axis cs:405,4.28507061818355)
--(axis cs:406,4.2848178685293)
--(axis cs:407,4.28453323026257)
--(axis cs:408,4.28421340259977)
--(axis cs:409,4.28388296328631)
--(axis cs:410,4.28358468418423)
--(axis cs:411,4.28322800044661)
--(axis cs:412,4.28284479789607)
--(axis cs:413,4.2825496084225)
--(axis cs:414,4.28223538423886)
--(axis cs:415,4.28188638815832)
--(axis cs:416,4.28164101245798)
--(axis cs:417,4.28141517199811)
--(axis cs:418,4.28127424867406)
--(axis cs:419,4.28123673685062)
--(axis cs:420,4.28120855815978)
--(axis cs:421,4.28103952856941)
--(axis cs:422,4.28083779774691)
--(axis cs:423,4.28057031295101)
--(axis cs:424,4.28030422653394)
--(axis cs:425,4.28000574456859)
--(axis cs:426,4.27965030627522)
--(axis cs:427,4.27926025610771)
--(axis cs:428,4.27897850621089)
--(axis cs:429,4.27864907978224)
--(axis cs:430,4.27826008537593)
--(axis cs:431,4.27786123394479)
--(axis cs:432,4.27741482773923)
--(axis cs:433,4.27696211584294)
--(axis cs:434,4.27645782139733)
--(axis cs:435,4.27594860489152)
--(axis cs:436,4.27551799354487)
--(axis cs:437,4.27512572216952)
--(axis cs:438,4.27471578246697)
--(axis cs:439,4.27437846933629)
--(axis cs:440,4.27413429766668)
--(axis cs:441,4.27393177530591)
--(axis cs:442,4.27375981916019)
--(axis cs:443,4.27388069002293)
--(axis cs:444,4.27412076586144)
--(axis cs:445,4.27428973280537)
--(axis cs:446,4.27439734681771)
--(axis cs:447,4.27462223942879)
--(axis cs:448,4.27486829442399)
--(axis cs:449,4.27507350370196)
--(axis cs:450,4.27544331839899)
--(axis cs:451,4.27577959126054)
--(axis cs:452,4.27612969302523)
--(axis cs:453,4.27644558841716)
--(axis cs:454,4.27677022137343)
--(axis cs:455,4.27708272236525)
--(axis cs:456,4.27743339290991)
--(axis cs:457,4.27779046648154)
--(axis cs:458,4.27819364731454)
--(axis cs:459,4.27861202355163)
--(axis cs:460,4.2790799409942)
--(axis cs:461,4.27960664978199)
--(axis cs:462,4.28008863696094)
--(axis cs:463,4.28058432091993)
--(axis cs:464,4.28110500053837)
--(axis cs:465,4.28164868202682)
--(axis cs:466,4.28221872126581)
--(axis cs:467,4.28277986650455)
--(axis cs:468,4.28336233130686)
--(axis cs:469,4.28385187026436)
--(axis cs:470,4.28419781660257)
--(axis cs:471,4.2844924071746)
--(axis cs:472,4.28471262350671)
--(axis cs:473,4.2848781318119)
--(axis cs:474,4.28496915264021)
--(axis cs:475,4.28492863708235)
--(axis cs:476,4.28477983069087)
--(axis cs:477,4.28455008188403)
--(axis cs:478,4.28432987799893)
--(axis cs:479,4.28409703151806)
--(axis cs:480,4.28382672611747)
--(axis cs:481,4.28350036338532)
--(axis cs:482,4.28312293803976)
--(axis cs:483,4.28274089128978)
--(axis cs:484,4.28228843446019)
--(axis cs:485,4.28181300499345)
--(axis cs:486,4.28129140867765)
--(axis cs:487,4.28073901913917)
--(axis cs:488,4.28021820560879)
--(axis cs:489,4.27969453346121)
--(axis cs:490,4.279185337664)
--(axis cs:491,4.27865998718752)
--(axis cs:492,4.27812317890783)
--(axis cs:493,4.27757970766736)
--(axis cs:494,4.27704535810329)
--(axis cs:495,4.27653919767003)
--(axis cs:496,4.27603821820572)
--(axis cs:497,4.2755492240595)
--(axis cs:498,4.27505474799766)
--(axis cs:499,4.27453813762208)
--(axis cs:500,4.2740322530561)
--(axis cs:501,4.27353221239748)
--(axis cs:502,4.27304081322443)
--(axis cs:503,4.2725363852323)
--(axis cs:504,4.27201675397761)
--(axis cs:505,4.27149245913738)
--(axis cs:506,4.27095476672155)
--(axis cs:507,4.27043693039247)
--(axis cs:508,4.26992353258816)
--(axis cs:509,4.26937846747212)
--(axis cs:510,4.26882930427832)
--(axis cs:511,4.26827394718826)
--(axis cs:512,4.26769429079597)
--(axis cs:513,4.26709926189822)
--(axis cs:514,4.26652525629054)
--(axis cs:515,4.26595174815041)
--(axis cs:516,4.26539336338642)
--(axis cs:517,4.26484425013433)
--(axis cs:518,4.26432718373263)
--(axis cs:519,4.26381768032867)
--(axis cs:520,4.26329109946647)
--(axis cs:521,4.26275614815963)
--(axis cs:522,4.26222066853457)
--(axis cs:523,4.26167562186471)
--(axis cs:524,4.26111015328552)
--(axis cs:525,4.26052781859443)
--(axis cs:526,4.25994952374018)
--(axis cs:527,4.25939120095522)
--(axis cs:528,4.25885086699782)
--(axis cs:529,4.25833897659209)
--(axis cs:530,4.25780731960162)
--(axis cs:531,4.2572584733062)
--(axis cs:532,4.2567491874485)
--(axis cs:533,4.25626816232447)
--(axis cs:534,4.25579997403757)
--(axis cs:535,4.25533142919927)
--(axis cs:536,4.25485809667971)
--(axis cs:537,4.25436218732744)
--(axis cs:538,4.25385812862578)
--(axis cs:539,4.25335686676126)
--(axis cs:540,4.25282110874581)
--(axis cs:541,4.25226644230019)
--(axis cs:542,4.25168823679743)
--(axis cs:543,4.25112335315397)
--(axis cs:544,4.25056051238862)
--(axis cs:545,4.24998151528208)
--(axis cs:546,4.24939676960428)
--(axis cs:547,4.24881714307439)
--(axis cs:548,4.24824577167477)
--(axis cs:549,4.24767836145148)
--(axis cs:550,4.24711491698686)
--(axis cs:551,4.24653415477625)
--(axis cs:552,4.24595648325153)
--(axis cs:553,4.24536459554439)
--(axis cs:554,4.24479843602286)
--(axis cs:555,4.24421798494018)
--(axis cs:556,4.24362221860782)
--(axis cs:557,4.24303268213002)
--(axis cs:558,4.24243922667618)
--(axis cs:559,4.24182850375126)
--(axis cs:560,4.24122908059109)
--(axis cs:561,4.24070378310426)
--(axis cs:562,4.24018529970934)
--(axis cs:563,4.23965202052609)
--(axis cs:564,4.23912181563324)
--(axis cs:565,4.23857900673976)
--(axis cs:566,4.23802956462698)
--(axis cs:567,4.23749650112606)
--(axis cs:568,4.23696498038032)
--(axis cs:569,4.23642572439582)
--(axis cs:570,4.23588241092673)
--(axis cs:571,4.23532346495392)
--(axis cs:572,4.23475195933364)
--(axis cs:573,4.23418210169575)
--(axis cs:574,4.23361532697048)
--(axis cs:575,4.23304506961008)
--(axis cs:576,4.23248175904862)
--(axis cs:577,4.23192201104721)
--(axis cs:578,4.23137830999468)
--(axis cs:579,4.23085835538035)
--(axis cs:580,4.2303206735904)
--(axis cs:581,4.22979577736847)
--(axis cs:582,4.22926063919486)
--(axis cs:583,4.22871912802334)
--(axis cs:584,4.22816513704916)
--(axis cs:585,4.22761326103474)
--(axis cs:586,4.22707233303035)
--(axis cs:587,4.22651654987629)
--(axis cs:588,4.22595866524375)
--(axis cs:589,4.22541773758747)
--(axis cs:590,4.22490113555787)
--(axis cs:591,4.22436561155635)
--(axis cs:592,4.22382250256063)
--(axis cs:593,4.22329120294056)
--(axis cs:594,4.22276658832539)
--(axis cs:595,4.22225077404734)
--(axis cs:596,4.22175817294176)
--(axis cs:597,4.22128364191565)
--(axis cs:598,4.22082024717556)
--(axis cs:599,4.22036248294585)
--(axis cs:600,4.21990756445731)
--(axis cs:601,4.21945639176566)
--(axis cs:602,4.21898722174104)
--(axis cs:603,4.21851787003624)
--(axis cs:604,4.21804640456068)
--(axis cs:605,4.21758970901211)
--(axis cs:606,4.21714478319234)
--(axis cs:607,4.21671609085568)
--(axis cs:608,4.21628797003792)
--(axis cs:609,4.21586805882706)
--(axis cs:610,4.21545135872095)
--(axis cs:611,4.21501915546442)
--(axis cs:612,4.21461363737884)
--(axis cs:613,4.21420608323646)
--(axis cs:614,4.21379169418968)
--(axis cs:615,4.21337168235072)
--(axis cs:616,4.21295775706358)
--(axis cs:617,4.2125187788959)
--(axis cs:618,4.2120648256606)
--(axis cs:619,4.21162616406656)
--(axis cs:620,4.21118746293042)
--(axis cs:621,4.21073197909653)
--(axis cs:622,4.21027091727958)
--(axis cs:623,4.20979996457809)
--(axis cs:624,4.20932308805644)
--(axis cs:625,4.20884056086125)
--(axis cs:626,4.20836569005097)
--(axis cs:627,4.20788829782111)
--(axis cs:628,4.20742075936757)
--(axis cs:629,4.20696452627309)
--(axis cs:630,4.2065232454737)
--(axis cs:631,4.20609349259627)
--(axis cs:632,4.2056712940994)
--(axis cs:633,4.20525871673088)
--(axis cs:634,4.20487094307086)
--(axis cs:635,4.20449047526374)
--(axis cs:636,4.20413603076126)
--(axis cs:637,4.2037741636323)
--(axis cs:638,4.20341408666908)
--(axis cs:639,4.20305872362858)
--(axis cs:640,4.20270400842553)
--(axis cs:641,4.20234726604262)
--(axis cs:642,4.20199052278606)
--(axis cs:643,4.20164605945448)
--(axis cs:644,4.20128403493618)
--(axis cs:645,4.2009090353213)
--(axis cs:646,4.20053026433658)
--(axis cs:647,4.200148271166)
--(axis cs:648,4.19977791369238)
--(axis cs:649,4.19940682815396)
--(axis cs:650,4.19903741683478)
--(axis cs:651,4.1986646434153)
--(axis cs:652,4.19829872950988)
--(axis cs:653,4.19794306167437)
--(axis cs:654,4.19758558685881)
--(axis cs:655,4.19723099582199)
--(axis cs:656,4.19686911368909)
--(axis cs:657,4.19651167420917)
--(axis cs:658,4.19614261185297)
--(axis cs:659,4.19575526822763)
--(axis cs:660,4.19534726459854)
--(axis cs:661,4.19492703720723)
--(axis cs:662,4.19449170784947)
--(axis cs:663,4.19405256712473)
--(axis cs:664,4.19361034261402)
--(axis cs:665,4.19317141825685)
--(axis cs:666,4.19273723554653)
--(axis cs:667,4.19229247439634)
--(axis cs:668,4.19184493317076)
--(axis cs:669,4.19139152541053)
--(axis cs:670,4.19093686869046)
--(axis cs:671,4.19047040021626)
--(axis cs:672,4.1900043232551)
--(axis cs:673,4.18953885505493)
--(axis cs:674,4.1890701011893)
--(axis cs:675,4.18863105089075)
--(axis cs:676,4.18818780210049)
--(axis cs:677,4.1877437604077)
--(axis cs:678,4.18729352582479)
--(axis cs:679,4.18683483666751)
--(axis cs:680,4.1863691195332)
--(axis cs:681,4.18591987069043)
--(axis cs:682,4.18548212430265)
--(axis cs:683,4.18504339315126)
--(axis cs:684,4.18459566527374)
--(axis cs:685,4.18414356100899)
--(axis cs:686,4.18370813277516)
--(axis cs:687,4.1832800410776)
--(axis cs:688,4.18285352702643)
--(axis cs:689,4.18243697282831)
--(axis cs:690,4.18203089641483)
--(axis cs:691,4.18163489017823)
--(axis cs:692,4.18124091879556)
--(axis cs:693,4.18083922130129)
--(axis cs:694,4.18045422828575)
--(axis cs:695,4.18005558164224)
--(axis cs:696,4.1796653952948)
--(axis cs:697,4.1792890990043)
--(axis cs:698,4.17891139597331)
--(axis cs:699,4.17852234213992)
--(axis cs:700,4.17813066564845)
--(axis cs:701,4.17773501913414)
--(axis cs:702,4.17734354620819)
--(axis cs:703,4.1769607457398)
--(axis cs:704,4.17658353963823)
--(axis cs:705,4.1761868353896)
--(axis cs:706,4.17578704675237)
--(axis cs:707,4.17538488108977)
--(axis cs:708,4.17498956005352)
--(axis cs:709,4.17459175341533)
--(axis cs:710,4.17419840612064)
--(axis cs:711,4.17378363735543)
--(axis cs:712,4.17337481362766)
--(axis cs:713,4.172971776059)
--(axis cs:714,4.17257375128404)
--(axis cs:715,4.17217807393197)
--(axis cs:716,4.17179434947875)
--(axis cs:717,4.17141598587851)
--(axis cs:718,4.17104599072696)
--(axis cs:719,4.17069071746077)
--(axis cs:720,4.17034697440019)
--(axis cs:721,4.16999538272282)
--(axis cs:722,4.16965605118011)
--(axis cs:723,4.16931370479434)
--(axis cs:724,4.16897934295508)
--(axis cs:725,4.16863147632905)
--(axis cs:726,4.16827213001289)
--(axis cs:727,4.16789318217612)
--(axis cs:728,4.16751554288581)
--(axis cs:729,4.16713592030317)
--(axis cs:730,4.16674873490521)
--(axis cs:731,4.16636107453963)
--(axis cs:732,4.16596683939583)
--(axis cs:733,4.16557639862562)
--(axis cs:734,4.16517742396484)
--(axis cs:735,4.16477571145688)
--(axis cs:736,4.16439840732282)
--(axis cs:737,4.16402751990199)
--(axis cs:738,4.16367535865545)
--(axis cs:739,4.16333278156588)
--(axis cs:740,4.16298275130905)
--(axis cs:741,4.16262879487436)
--(axis cs:742,4.16227502522757)
--(axis cs:743,4.16193198233692)
--(axis cs:744,4.16157023424832)
--(axis cs:745,4.16122709528026)
--(axis cs:746,4.16089237747389)
--(axis cs:747,4.16057544535849)
--(axis cs:748,4.16026987446843)
--(axis cs:749,4.15994349647214)
--(axis cs:750,4.15961226774173)
--(axis cs:751,4.15928159080803)
--(axis cs:752,4.15895918122885)
--(axis cs:753,4.15863734675331)
--(axis cs:754,4.15830589321272)
--(axis cs:755,4.15796597013916)
--(axis cs:756,4.15763020421303)
--(axis cs:757,4.15729088551469)
--(axis cs:758,4.15697635701366)
--(axis cs:759,4.15667415248557)
--(axis cs:760,4.15638480332756)
--(axis cs:761,4.15610329038853)
--(axis cs:762,4.1558126411531)
--(axis cs:763,4.15552629992384)
--(axis cs:764,4.15524603558864)
--(axis cs:765,4.15497931790588)
--(axis cs:766,4.1546937211806)
--(axis cs:767,4.1544052194587)
--(axis cs:768,4.15412140684888)
--(axis cs:769,4.15383987884949)
--(axis cs:770,4.15357471331519)
--(axis cs:771,4.15332397283778)
--(axis cs:772,4.15307773669979)
--(axis cs:773,4.15282372430677)
--(axis cs:774,4.15258992851786)
--(axis cs:775,4.15235351205758)
--(axis cs:776,4.15212794478749)
--(axis cs:777,4.15191908111554)
--(axis cs:778,4.15171755413921)
--(axis cs:779,4.15151594889149)
--(axis cs:780,4.15131786849939)
--(axis cs:781,4.15111701352807)
--(axis cs:782,4.15090603823945)
--(axis cs:783,4.15069093761478)
--(axis cs:784,4.15048524320704)
--(axis cs:785,4.15028212108899)
--(axis cs:786,4.15008257317653)
--(axis cs:787,4.14987236710939)
--(axis cs:788,4.14967576340121)
--(axis cs:789,4.14948812786753)
--(axis cs:790,4.14930166768971)
--(axis cs:791,4.14910792528409)
--(axis cs:792,4.14891433622611)
--(axis cs:793,4.14872709585368)
--(axis cs:794,4.14853750034062)
--(axis cs:795,4.14836161385964)
--(axis cs:796,4.14819762364195)
--(axis cs:797,4.14801559336013)
--(axis cs:798,4.14785404743483)
--(axis cs:799,4.14768734910141)
--(axis cs:800,4.14751712443014)
--(axis cs:801,4.14734670782101)
--(axis cs:802,4.14717502447928)
--(axis cs:803,4.14698970989688)
--(axis cs:804,4.14680091557132)
--(axis cs:805,4.1466207916827)
--(axis cs:806,4.14644223937855)
--(axis cs:807,4.14626884110331)
--(axis cs:808,4.14609743263594)
--(axis cs:809,4.14594430008854)
--(axis cs:810,4.14579308145477)
--(axis cs:811,4.14564074210276)
--(axis cs:812,4.14549050801332)
--(axis cs:813,4.14534202556168)
--(axis cs:814,4.14519854797059)
--(axis cs:815,4.14505438447934)
--(axis cs:816,4.14489830840193)
--(axis cs:817,4.14474604876394)
--(axis cs:818,4.14459750108085)
--(axis cs:819,4.14445600422586)
--(axis cs:820,4.14431266388504)
--(axis cs:821,4.1441771876389)
--(axis cs:822,4.14403578375562)
--(axis cs:823,4.14389746283837)
--(axis cs:824,4.14375742455768)
--(axis cs:825,4.14362682061557)
--(axis cs:826,4.1434985469649)
--(axis cs:827,4.14336961546076)
--(axis cs:828,4.14323026595691)
--(axis cs:829,4.14309215760368)
--(axis cs:830,4.14295083866613)
--(axis cs:831,4.1428114142836)
--(axis cs:832,4.14267301758324)
--(axis cs:833,4.14253587405093)
--(axis cs:834,4.14240885321205)
--(axis cs:835,4.14228004386278)
--(axis cs:836,4.14215562181978)
--(axis cs:837,4.14203427378497)
--(axis cs:838,4.1419150977126)
--(axis cs:839,4.14179852138264)
--(axis cs:840,4.1416814578297)
--(axis cs:841,4.14156195189972)
--(axis cs:842,4.14143419243685)
--(axis cs:843,4.14129355633169)
--(axis cs:844,4.14114736481725)
--(axis cs:845,4.14100405397758)
--(axis cs:846,4.14086425449822)
--(axis cs:847,4.14071910333731)
--(axis cs:848,4.14057670576366)
--(axis cs:849,4.14044741175132)
--(axis cs:850,4.14031892263577)
--(axis cs:851,4.1402005852194)
--(axis cs:852,4.14008127019737)
--(axis cs:853,4.13995418978822)
--(axis cs:854,4.13982407824021)
--(axis cs:855,4.1396848819772)
--(axis cs:856,4.13955007570615)
--(axis cs:857,4.13941659353771)
--(axis cs:858,4.13929157724071)
--(axis cs:859,4.13916995324852)
--(axis cs:860,4.13904795632268)
--(axis cs:861,4.13892175358789)
--(axis cs:862,4.13879382705415)
--(axis cs:863,4.13866409394927)
--(axis cs:864,4.13853219188742)
--(axis cs:865,4.138401322167)
--(axis cs:866,4.13827333034859)
--(axis cs:867,4.13813640355272)
--(axis cs:868,4.13800360420762)
--(axis cs:869,4.13787408393807)
--(axis cs:870,4.13774920660925)
--(axis cs:871,4.13762709377248)
--(axis cs:872,4.13749858656678)
--(axis cs:873,4.13737147807998)
--(axis cs:874,4.13724023057985)
--(axis cs:875,4.13709433056477)
--(axis cs:876,4.13694536556558)
--(axis cs:877,4.1367986412322)
--(axis cs:878,4.13665755055922)
--(axis cs:879,4.13651457905585)
--(axis cs:880,4.13637455789076)
--(axis cs:881,4.13624052831801)
--(axis cs:882,4.13610392813066)
--(axis cs:883,4.1359658719147)
--(axis cs:884,4.13582861851939)
--(axis cs:885,4.13568929825806)
--(axis cs:886,4.13554855942584)
--(axis cs:887,4.13540528263233)
--(axis cs:888,4.13525673036398)
--(axis cs:889,4.13510243294267)
--(axis cs:890,4.13494735152237)
--(axis cs:891,4.13479026146662)
--(axis cs:892,4.13464341596034)
--(axis cs:893,4.13449682563829)
--(axis cs:894,4.13435080810497)
--(axis cs:895,4.13420612106846)
--(axis cs:896,4.13406200910878)
--(axis cs:897,4.13391724290598)
--(axis cs:898,4.13377385634859)
--(axis cs:899,4.13363090649858)
--(axis cs:900,4.1334871744563)
--(axis cs:901,4.13334555349508)
--(axis cs:902,4.13319960967743)
--(axis cs:903,4.13306053323443)
--(axis cs:904,4.13292536429181)
--(axis cs:905,4.13278755135681)
--(axis cs:906,4.13264867955585)
--(axis cs:907,4.1325150727163)
--(axis cs:908,4.132389349448)
--(axis cs:909,4.13226031250791)
--(axis cs:910,4.13213431253441)
--(axis cs:911,4.13201145197418)
--(axis cs:912,4.13188513759451)
--(axis cs:913,4.13175749971226)
--(axis cs:914,4.13162635530071)
--(axis cs:915,4.13149778655133)
--(axis cs:916,4.13137509423071)
--(axis cs:917,4.13125763891066)
--(axis cs:918,4.13114015452842)
--(axis cs:919,4.13102311439657)
--(axis cs:920,4.13090413467542)
--(axis cs:921,4.13078786772477)
--(axis cs:922,4.13067385586975)
--(axis cs:923,4.13055602338863)
--(axis cs:924,4.13043659927874)
--(axis cs:925,4.13031537231938)
--(axis cs:926,4.13018034843867)
--(axis cs:927,4.13004440184812)
--(axis cs:928,4.12990513788365)
--(axis cs:929,4.12976325261)
--(axis cs:930,4.12962162382378)
--(axis cs:931,4.12948361502341)
--(axis cs:932,4.12934627125186)
--(axis cs:933,4.12920802440265)
--(axis cs:934,4.12907283996082)
--(axis cs:935,4.12894312950727)
--(axis cs:936,4.12881754977158)
--(axis cs:937,4.1286917277333)
--(axis cs:938,4.12857214235015)
--(axis cs:939,4.12845334998046)
--(axis cs:940,4.12834151583645)
--(axis cs:941,4.12823760454706)
--(axis cs:942,4.12813319859344)
--(axis cs:943,4.12802375020914)
--(axis cs:944,4.12791333480333)
--(axis cs:945,4.12780248375538)
--(axis cs:946,4.12769102670862)
--(axis cs:947,4.12757826849171)
--(axis cs:948,4.12746794610615)
--(axis cs:949,4.12735405000268)
--(axis cs:950,4.12724118595628)
--(axis cs:951,4.12712477403197)
--(axis cs:952,4.12700599782836)
--(axis cs:953,4.12687374176375)
--(axis cs:954,4.12673683756372)
--(axis cs:955,4.12661537511302)
--(axis cs:956,4.12650202714531)
--(axis cs:957,4.12638540683613)
--(axis cs:958,4.12626843089363)
--(axis cs:959,4.12614720740731)
--(axis cs:960,4.12601810492837)
--(axis cs:961,4.1258952573911)
--(axis cs:962,4.12576713649761)
--(axis cs:963,4.12563684977535)
--(axis cs:964,4.12551103590333)
--(axis cs:965,4.12538237544843)
--(axis cs:966,4.12525992098228)
--(axis cs:967,4.12515204708422)
--(axis cs:968,4.12505500061004)
--(axis cs:969,4.12495934601999)
--(axis cs:970,4.12487120563341)
--(axis cs:971,4.12478495834333)
--(axis cs:972,4.12470593820936)
--(axis cs:973,4.1246261081274)
--(axis cs:974,4.1245479900831)
--(axis cs:975,4.12447342132512)
--(axis cs:976,4.12440009523503)
--(axis cs:977,4.12432308502307)
--(axis cs:978,4.12423710934498)
--(axis cs:979,4.12415057720696)
--(axis cs:980,4.1240618653091)
--(axis cs:981,4.12397409715515)
--(axis cs:982,4.12388192427599)
--(axis cs:983,4.12378737849708)
--(axis cs:984,4.12369146754948)
--(axis cs:985,4.12359334668347)
--(axis cs:986,4.12349852112561)
--(axis cs:987,4.12340147411857)
--(axis cs:988,4.12330013725281)
--(axis cs:989,4.12320302410447)
--(axis cs:990,4.12311354386803)
--(axis cs:991,4.12302399005806)
--(axis cs:992,4.12293834933712)
--(axis cs:993,4.1228447499122)
--(axis cs:994,4.12274644255283)
--(axis cs:995,4.12264830790809)
--(axis cs:996,4.12255060818266)
--(axis cs:997,4.12245494391501)
--(axis cs:998,4.12235842088564)
--(axis cs:999,4.12225975397794)
--(axis cs:999,4.16821628432088)
--(axis cs:999,4.16821628432088)
--(axis cs:998,4.16820075256899)
--(axis cs:997,4.16818937476215)
--(axis cs:996,4.16816626277871)
--(axis cs:995,4.16816646094154)
--(axis cs:994,4.16816277115595)
--(axis cs:993,4.16816920585415)
--(axis cs:992,4.16818487834071)
--(axis cs:991,4.16822494112651)
--(axis cs:990,4.16826835488627)
--(axis cs:989,4.16833977846614)
--(axis cs:988,4.16840217930954)
--(axis cs:987,4.16842913548601)
--(axis cs:986,4.16847017392648)
--(axis cs:985,4.16848853321019)
--(axis cs:984,4.1685113092793)
--(axis cs:983,4.16855769647041)
--(axis cs:982,4.16860563215609)
--(axis cs:981,4.16864841432551)
--(axis cs:980,4.16872398610173)
--(axis cs:979,4.1688304844151)
--(axis cs:978,4.16894291577121)
--(axis cs:977,4.16904973371367)
--(axis cs:976,4.1691640838632)
--(axis cs:975,4.16928225882772)
--(axis cs:974,4.16944104683334)
--(axis cs:973,4.16959742521398)
--(axis cs:972,4.16979770363949)
--(axis cs:971,4.17000837415706)
--(axis cs:970,4.1702168671569)
--(axis cs:969,4.17045047646349)
--(axis cs:968,4.1706934917407)
--(axis cs:967,4.17094155338146)
--(axis cs:966,4.17119041521374)
--(axis cs:965,4.17143818815765)
--(axis cs:964,4.17166835032293)
--(axis cs:963,4.17188060726698)
--(axis cs:962,4.17210608669538)
--(axis cs:961,4.17237060769101)
--(axis cs:960,4.17264741342693)
--(axis cs:959,4.1728838430389)
--(axis cs:958,4.17312207752592)
--(axis cs:957,4.17332543102325)
--(axis cs:956,4.17356097412555)
--(axis cs:955,4.17379058353875)
--(axis cs:954,4.17402410917635)
--(axis cs:953,4.17426596230056)
--(axis cs:952,4.17450859867985)
--(axis cs:951,4.17476412105365)
--(axis cs:950,4.17503180741399)
--(axis cs:949,4.17528813496544)
--(axis cs:948,4.17554362489514)
--(axis cs:947,4.17578480278815)
--(axis cs:946,4.17602264011524)
--(axis cs:945,4.17625690202468)
--(axis cs:944,4.1764979862589)
--(axis cs:943,4.17675099351121)
--(axis cs:942,4.17699990330247)
--(axis cs:941,4.17724235909019)
--(axis cs:940,4.17749216890676)
--(axis cs:939,4.17773589564716)
--(axis cs:938,4.17799193988205)
--(axis cs:937,4.17820761665627)
--(axis cs:936,4.17842750176619)
--(axis cs:935,4.17865200140198)
--(axis cs:934,4.17885270526851)
--(axis cs:933,4.17903797698897)
--(axis cs:932,4.17925502076999)
--(axis cs:931,4.17945100407197)
--(axis cs:930,4.17965360739235)
--(axis cs:929,4.17988792328498)
--(axis cs:928,4.18015206678624)
--(axis cs:927,4.18041464454656)
--(axis cs:926,4.18065697822684)
--(axis cs:925,4.18089049109051)
--(axis cs:924,4.18112463655158)
--(axis cs:923,4.1813503332118)
--(axis cs:922,4.18159094130627)
--(axis cs:921,4.18178267726244)
--(axis cs:920,4.18198462274734)
--(axis cs:919,4.18218409958128)
--(axis cs:918,4.18237265629248)
--(axis cs:917,4.18256740920491)
--(axis cs:916,4.18278024495156)
--(axis cs:915,4.18298862002414)
--(axis cs:914,4.18319142485132)
--(axis cs:913,4.1834075501227)
--(axis cs:912,4.18360759329894)
--(axis cs:911,4.18379173870672)
--(axis cs:910,4.18395384144341)
--(axis cs:909,4.18414123794236)
--(axis cs:908,4.18432105720736)
--(axis cs:907,4.18449669768491)
--(axis cs:906,4.18467527905112)
--(axis cs:905,4.18485803272307)
--(axis cs:904,4.18502969352859)
--(axis cs:903,4.18520032066092)
--(axis cs:902,4.18539521471485)
--(axis cs:901,4.18561520521331)
--(axis cs:900,4.18581303930668)
--(axis cs:899,4.18602081795976)
--(axis cs:898,4.18621362790809)
--(axis cs:897,4.1864067300978)
--(axis cs:896,4.18661542883201)
--(axis cs:895,4.1867858657914)
--(axis cs:894,4.18695517800116)
--(axis cs:893,4.18711799162671)
--(axis cs:892,4.18727390947771)
--(axis cs:891,4.18741027465545)
--(axis cs:890,4.18757692213424)
--(axis cs:889,4.18773583115206)
--(axis cs:888,4.18787669069297)
--(axis cs:887,4.18801971420514)
--(axis cs:886,4.1881481689404)
--(axis cs:885,4.18825363623088)
--(axis cs:884,4.18837083727478)
--(axis cs:883,4.18847820241911)
--(axis cs:882,4.18858515614038)
--(axis cs:881,4.18868563160051)
--(axis cs:880,4.18877388626081)
--(axis cs:879,4.18888098752414)
--(axis cs:878,4.18898877626069)
--(axis cs:877,4.18910264312038)
--(axis cs:876,4.18923161524871)
--(axis cs:875,4.18940546385621)
--(axis cs:874,4.18959289399389)
--(axis cs:873,4.18973425870963)
--(axis cs:872,4.18987876381604)
--(axis cs:871,4.19004053382797)
--(axis cs:870,4.19018780487904)
--(axis cs:869,4.19033621763447)
--(axis cs:868,4.19045607317421)
--(axis cs:867,4.1905836589704)
--(axis cs:866,4.19071989523268)
--(axis cs:865,4.19082462452689)
--(axis cs:864,4.19095437750825)
--(axis cs:863,4.19109368326029)
--(axis cs:862,4.19123448212184)
--(axis cs:861,4.19137944116545)
--(axis cs:860,4.1915185892817)
--(axis cs:859,4.19164036737142)
--(axis cs:858,4.19175788077499)
--(axis cs:857,4.19187306573775)
--(axis cs:856,4.19199480981633)
--(axis cs:855,4.19211612744784)
--(axis cs:854,4.19223569950581)
--(axis cs:853,4.19234503717438)
--(axis cs:852,4.1924613458195)
--(axis cs:851,4.19256731720353)
--(axis cs:850,4.19267089898375)
--(axis cs:849,4.19278866316665)
--(axis cs:848,4.19290729644331)
--(axis cs:847,4.19302605116597)
--(axis cs:846,4.19315331602844)
--(axis cs:845,4.19327922270663)
--(axis cs:844,4.19341445787029)
--(axis cs:843,4.19354902184221)
--(axis cs:842,4.1936773195483)
--(axis cs:841,4.19378961515314)
--(axis cs:840,4.19389102853904)
--(axis cs:839,4.19399490938658)
--(axis cs:838,4.19410040985943)
--(axis cs:837,4.19421504511147)
--(axis cs:836,4.19433491532469)
--(axis cs:835,4.19444964296771)
--(axis cs:834,4.1945802207846)
--(axis cs:833,4.19471104451068)
--(axis cs:832,4.19485631484574)
--(axis cs:831,4.19500045698314)
--(axis cs:830,4.19514286827922)
--(axis cs:829,4.19529427847472)
--(axis cs:828,4.19544721381437)
--(axis cs:827,4.19559884868365)
--(axis cs:826,4.19574486817593)
--(axis cs:825,4.19589755974001)
--(axis cs:824,4.19606262981896)
--(axis cs:823,4.19624432696395)
--(axis cs:822,4.19641696855065)
--(axis cs:821,4.19659054791377)
--(axis cs:820,4.19676616021844)
--(axis cs:819,4.19694904318325)
--(axis cs:818,4.19712310969521)
--(axis cs:817,4.19730634267856)
--(axis cs:816,4.19748655962014)
--(axis cs:815,4.19766633087391)
--(axis cs:814,4.1978267732904)
--(axis cs:813,4.19798701184682)
--(axis cs:812,4.19814549868481)
--(axis cs:811,4.19830549762942)
--(axis cs:810,4.19846267431534)
--(axis cs:809,4.19861831989116)
--(axis cs:808,4.19877983266179)
--(axis cs:807,4.19894971478714)
--(axis cs:806,4.1991308898623)
--(axis cs:805,4.19931903012726)
--(axis cs:804,4.19951163026541)
--(axis cs:803,4.19971213141308)
--(axis cs:802,4.19991367453163)
--(axis cs:801,4.20010018439431)
--(axis cs:800,4.20028869733446)
--(axis cs:799,4.20047709142251)
--(axis cs:798,4.2006563473298)
--(axis cs:797,4.20083409596117)
--(axis cs:796,4.2010345928006)
--(axis cs:795,4.20120795902103)
--(axis cs:794,4.20138732716244)
--(axis cs:793,4.20157898363343)
--(axis cs:792,4.20177417375119)
--(axis cs:791,4.20197903370004)
--(axis cs:790,4.20218518851369)
--(axis cs:789,4.20238831443315)
--(axis cs:788,4.20259610154071)
--(axis cs:787,4.20281043362381)
--(axis cs:786,4.20303847923605)
--(axis cs:785,4.20324774141238)
--(axis cs:784,4.20346489534589)
--(axis cs:783,4.20368021925471)
--(axis cs:782,4.20389099479285)
--(axis cs:781,4.20409056207402)
--(axis cs:780,4.20427033112807)
--(axis cs:779,4.20444331327447)
--(axis cs:778,4.20462405062075)
--(axis cs:777,4.20480586502789)
--(axis cs:776,4.20499810411329)
--(axis cs:775,4.20519860064824)
--(axis cs:774,4.20540729099684)
--(axis cs:773,4.20561140765209)
--(axis cs:772,4.20583581806204)
--(axis cs:771,4.20605477400591)
--(axis cs:770,4.20628285567958)
--(axis cs:769,4.20652112542047)
--(axis cs:768,4.20677372068589)
--(axis cs:767,4.20702705500906)
--(axis cs:766,4.20728164781035)
--(axis cs:765,4.20753340352729)
--(axis cs:764,4.20776749536012)
--(axis cs:763,4.20800453411985)
--(axis cs:762,4.20824418635956)
--(axis cs:761,4.20848674038181)
--(axis cs:760,4.20872712051579)
--(axis cs:759,4.20897033101912)
--(axis cs:758,4.20921310138963)
--(axis cs:757,4.20946643492737)
--(axis cs:756,4.20973766929957)
--(axis cs:755,4.21000910813713)
--(axis cs:754,4.21028539015744)
--(axis cs:753,4.21055184472079)
--(axis cs:752,4.21080914477571)
--(axis cs:751,4.21106491810587)
--(axis cs:750,4.21132831542179)
--(axis cs:749,4.21158760823508)
--(axis cs:748,4.21184493167825)
--(axis cs:747,4.21208440565822)
--(axis cs:746,4.21233164692252)
--(axis cs:745,4.21258223656355)
--(axis cs:744,4.21283216032756)
--(axis cs:743,4.21308660778186)
--(axis cs:742,4.21333530398267)
--(axis cs:741,4.21359231914487)
--(axis cs:740,4.21384766447572)
--(axis cs:739,4.21409791754789)
--(axis cs:738,4.21433994068039)
--(axis cs:737,4.21458953616623)
--(axis cs:736,4.21485764579853)
--(axis cs:735,4.21512752015288)
--(axis cs:734,4.21540540269256)
--(axis cs:733,4.21568298467035)
--(axis cs:732,4.21595885272508)
--(axis cs:731,4.21624030259146)
--(axis cs:730,4.21651945452835)
--(axis cs:729,4.21680411533665)
--(axis cs:728,4.21708652311092)
--(axis cs:727,4.21737336328226)
--(axis cs:726,4.21766568859069)
--(axis cs:725,4.21795376834409)
--(axis cs:724,4.21824091041865)
--(axis cs:723,4.21853280432269)
--(axis cs:722,4.21882900073498)
--(axis cs:721,4.21911936148836)
--(axis cs:720,4.21941564772423)
--(axis cs:719,4.21972021983701)
--(axis cs:718,4.22003116267579)
--(axis cs:717,4.22034724610306)
--(axis cs:716,4.22065970399494)
--(axis cs:715,4.22097813845554)
--(axis cs:714,4.2213030332377)
--(axis cs:713,4.22163725821403)
--(axis cs:712,4.2219839915205)
--(axis cs:711,4.22233227837082)
--(axis cs:710,4.22268390560889)
--(axis cs:709,4.22302343144626)
--(axis cs:708,4.2233628059052)
--(axis cs:707,4.22370276718511)
--(axis cs:706,4.22404781534213)
--(axis cs:705,4.2243977887941)
--(axis cs:704,4.22475258455669)
--(axis cs:703,4.22510663608536)
--(axis cs:702,4.22546133293159)
--(axis cs:701,4.22583121662138)
--(axis cs:700,4.22620547409342)
--(axis cs:699,4.2265811483569)
--(axis cs:698,4.22696503370839)
--(axis cs:697,4.22734665202872)
--(axis cs:696,4.22773168829172)
--(axis cs:695,4.22812857699707)
--(axis cs:694,4.22853047032197)
--(axis cs:693,4.22893293663842)
--(axis cs:692,4.22934461919188)
--(axis cs:691,4.22974957079732)
--(axis cs:690,4.23015875850328)
--(axis cs:689,4.23057050418328)
--(axis cs:688,4.2309958732629)
--(axis cs:687,4.23142340954253)
--(axis cs:686,4.23185393537678)
--(axis cs:685,4.23229762192343)
--(axis cs:684,4.23275369084092)
--(axis cs:683,4.23321334013266)
--(axis cs:682,4.2336744546744)
--(axis cs:681,4.23413826762314)
--(axis cs:680,4.23460834329909)
--(axis cs:679,4.2350944208935)
--(axis cs:678,4.23557975644227)
--(axis cs:677,4.23606646875526)
--(axis cs:676,4.23656109709178)
--(axis cs:675,4.23706226942953)
--(axis cs:674,4.23757310621508)
--(axis cs:673,4.23810080452276)
--(axis cs:672,4.23862906793043)
--(axis cs:671,4.23915876499744)
--(axis cs:670,4.23969506824342)
--(axis cs:669,4.24023672429674)
--(axis cs:668,4.24078550518548)
--(axis cs:667,4.24133731237784)
--(axis cs:666,4.24189650601047)
--(axis cs:665,4.24245401484115)
--(axis cs:664,4.24301776079826)
--(axis cs:663,4.24358783904135)
--(axis cs:662,4.24416666848648)
--(axis cs:661,4.24474805329068)
--(axis cs:660,4.24533003881651)
--(axis cs:659,4.24591179523498)
--(axis cs:658,4.24649530608917)
--(axis cs:657,4.2470772985346)
--(axis cs:656,4.24765802445299)
--(axis cs:655,4.2482496884463)
--(axis cs:654,4.24884167430432)
--(axis cs:653,4.24944546977548)
--(axis cs:652,4.25005886921751)
--(axis cs:651,4.25067512933538)
--(axis cs:650,4.25129284256223)
--(axis cs:649,4.25190209471216)
--(axis cs:648,4.2525157430268)
--(axis cs:647,4.25314241860311)
--(axis cs:646,4.25378470888933)
--(axis cs:645,4.25442926565814)
--(axis cs:644,4.25508883570713)
--(axis cs:643,4.25574451972212)
--(axis cs:642,4.25641345663921)
--(axis cs:641,4.25709834737758)
--(axis cs:640,4.25779529755479)
--(axis cs:639,4.25850918950201)
--(axis cs:638,4.25922431195531)
--(axis cs:637,4.2599521958427)
--(axis cs:636,4.26068329069674)
--(axis cs:635,4.2614180362715)
--(axis cs:634,4.26216351855579)
--(axis cs:633,4.26290880977295)
--(axis cs:632,4.26366592076064)
--(axis cs:631,4.26442166830512)
--(axis cs:630,4.2651770693509)
--(axis cs:629,4.26593443073282)
--(axis cs:628,4.26669566584758)
--(axis cs:627,4.26745737581856)
--(axis cs:626,4.26821337990184)
--(axis cs:625,4.26895821617937)
--(axis cs:624,4.26969751551958)
--(axis cs:623,4.27042814100022)
--(axis cs:622,4.27114581409505)
--(axis cs:621,4.27186158132487)
--(axis cs:620,4.27257814207883)
--(axis cs:619,4.27329011670439)
--(axis cs:618,4.27400257598354)
--(axis cs:617,4.27471236244639)
--(axis cs:616,4.27541361864698)
--(axis cs:615,4.27609728643312)
--(axis cs:614,4.27678513828134)
--(axis cs:613,4.27747101550061)
--(axis cs:612,4.27814654731386)
--(axis cs:611,4.27882240289454)
--(axis cs:610,4.27950612015612)
--(axis cs:609,4.28018240607268)
--(axis cs:608,4.2808495262493)
--(axis cs:607,4.28150658581914)
--(axis cs:606,4.28216039480946)
--(axis cs:605,4.28281229549616)
--(axis cs:604,4.28346149007302)
--(axis cs:603,4.28410474596663)
--(axis cs:602,4.2847387193027)
--(axis cs:601,4.28535759992971)
--(axis cs:600,4.28596629986658)
--(axis cs:599,4.28657093625376)
--(axis cs:598,4.28717253984947)
--(axis cs:597,4.28777194383217)
--(axis cs:596,4.28837419370936)
--(axis cs:595,4.28898462121373)
--(axis cs:594,4.2896004488916)
--(axis cs:593,4.29021582928097)
--(axis cs:592,4.29082369587529)
--(axis cs:591,4.29143135336035)
--(axis cs:590,4.29203342547335)
--(axis cs:589,4.29263295579918)
--(axis cs:588,4.29323996865868)
--(axis cs:587,4.29384843173952)
--(axis cs:586,4.29446891181487)
--(axis cs:585,4.29508430338192)
--(axis cs:584,4.295703551635)
--(axis cs:583,4.29632307728308)
--(axis cs:582,4.2969347848169)
--(axis cs:581,4.29754434693939)
--(axis cs:580,4.29814433790308)
--(axis cs:579,4.29875504025593)
--(axis cs:578,4.29936630825754)
--(axis cs:577,4.2999897952474)
--(axis cs:576,4.30061541633373)
--(axis cs:575,4.30124240155069)
--(axis cs:574,4.30188062490449)
--(axis cs:573,4.3025223887604)
--(axis cs:572,4.30316689629988)
--(axis cs:571,4.30382177113496)
--(axis cs:570,4.3044780381845)
--(axis cs:569,4.30513925082326)
--(axis cs:568,4.30581261798031)
--(axis cs:567,4.30648066264663)
--(axis cs:566,4.30714940711795)
--(axis cs:565,4.30785753107067)
--(axis cs:564,4.30856798880901)
--(axis cs:563,4.3092754986015)
--(axis cs:562,4.30998419320377)
--(axis cs:561,4.31069363498823)
--(axis cs:560,4.31142464268348)
--(axis cs:559,4.31217685473637)
--(axis cs:558,4.31295016745346)
--(axis cs:557,4.31372167877579)
--(axis cs:556,4.31449830888536)
--(axis cs:555,4.31530183741848)
--(axis cs:554,4.31611453218476)
--(axis cs:553,4.316939643492)
--(axis cs:552,4.31778192185354)
--(axis cs:551,4.31864160977102)
--(axis cs:550,4.31951269230973)
--(axis cs:549,4.32040290982549)
--(axis cs:548,4.32130204465798)
--(axis cs:547,4.32220723443468)
--(axis cs:546,4.32314610697305)
--(axis cs:545,4.32408135292337)
--(axis cs:544,4.32502391438427)
--(axis cs:543,4.32598104598968)
--(axis cs:542,4.32695109360574)
--(axis cs:541,4.32794948886772)
--(axis cs:540,4.32895605058122)
--(axis cs:539,4.32995950072887)
--(axis cs:538,4.33095773781462)
--(axis cs:537,4.3319746444047)
--(axis cs:536,4.33300104730172)
--(axis cs:535,4.33402255191768)
--(axis cs:534,4.3350658913025)
--(axis cs:533,4.33610603303059)
--(axis cs:532,4.33716064832553)
--(axis cs:531,4.33822619253519)
--(axis cs:530,4.33932021957814)
--(axis cs:529,4.34041415669171)
--(axis cs:528,4.34150411262006)
--(axis cs:527,4.34259732327514)
--(axis cs:526,4.34369297591062)
--(axis cs:525,4.34477941083704)
--(axis cs:524,4.34587753231471)
--(axis cs:523,4.34698438914088)
--(axis cs:522,4.34808718510334)
--(axis cs:521,4.34920061938844)
--(axis cs:520,4.35031461282474)
--(axis cs:519,4.35145525029343)
--(axis cs:518,4.35261335769123)
--(axis cs:517,4.35376328031745)
--(axis cs:516,4.35493437090037)
--(axis cs:515,4.35611785514476)
--(axis cs:514,4.35730146243179)
--(axis cs:513,4.35853043289165)
--(axis cs:512,4.35974696309168)
--(axis cs:511,4.36098744853022)
--(axis cs:510,4.36219386634042)
--(axis cs:509,4.36339341823733)
--(axis cs:508,4.36463800273551)
--(axis cs:507,4.36587859146085)
--(axis cs:506,4.36707850539486)
--(axis cs:505,4.36831282926639)
--(axis cs:504,4.36951586706437)
--(axis cs:503,4.37072387511133)
--(axis cs:502,4.37198665597924)
--(axis cs:501,4.37324650208072)
--(axis cs:500,4.37446825249201)
--(axis cs:499,4.37565422878943)
--(axis cs:498,4.37682714983801)
--(axis cs:497,4.37797121885498)
--(axis cs:496,4.37917449503849)
--(axis cs:495,4.38030277694718)
--(axis cs:494,4.38130737355278)
--(axis cs:493,4.3823082885242)
--(axis cs:492,4.38329406280038)
--(axis cs:491,4.38427615886835)
--(axis cs:490,4.38517224368411)
--(axis cs:489,4.38600769364786)
--(axis cs:488,4.38677625494597)
--(axis cs:487,4.38753618147461)
--(axis cs:486,4.38841247982597)
--(axis cs:485,4.38928361973238)
--(axis cs:484,4.39008770986093)
--(axis cs:483,4.39084979734367)
--(axis cs:482,4.39156100028535)
--(axis cs:481,4.39218840426918)
--(axis cs:480,4.39277443693453)
--(axis cs:479,4.39323441180821)
--(axis cs:478,4.39374437941934)
--(axis cs:477,4.39428190337092)
--(axis cs:476,4.39484860454077)
--(axis cs:475,4.39532140489219)
--(axis cs:474,4.39577301779496)
--(axis cs:473,4.396146915916)
--(axis cs:472,4.39662553402939)
--(axis cs:471,4.39718760493447)
--(axis cs:470,4.39780978395844)
--(axis cs:469,4.39852882310639)
--(axis cs:468,4.39923724539045)
--(axis cs:467,4.40001833828137)
--(axis cs:466,4.40091513286027)
--(axis cs:465,4.4018765705749)
--(axis cs:464,4.4029263704805)
--(axis cs:463,4.40407987270974)
--(axis cs:462,4.40532913827729)
--(axis cs:461,4.40665562131579)
--(axis cs:460,4.40799112637826)
--(axis cs:459,4.40946615442921)
--(axis cs:458,4.41099681020007)
--(axis cs:457,4.41264192147128)
--(axis cs:456,4.41434524169981)
--(axis cs:455,4.41611982520387)
--(axis cs:454,4.41792931884577)
--(axis cs:453,4.4197968454766)
--(axis cs:452,4.42172157802715)
--(axis cs:451,4.42365997520655)
--(axis cs:450,4.42560043672269)
--(axis cs:449,4.42751673217099)
--(axis cs:448,4.42945296661517)
--(axis cs:447,4.43144637292386)
--(axis cs:446,4.43346004992023)
--(axis cs:445,4.43557428936263)
--(axis cs:444,4.43759848086042)
--(axis cs:443,4.43961716160383)
--(axis cs:442,4.4416582757705)
--(axis cs:441,4.44366450643344)
--(axis cs:440,4.44572064162628)
--(axis cs:439,4.44779712153664)
--(axis cs:438,4.44988355632492)
--(axis cs:437,4.4519116824106)
--(axis cs:436,4.45393485255966)
--(axis cs:435,4.45599331394225)
--(axis cs:434,4.45812282331051)
--(axis cs:433,4.46027944574806)
--(axis cs:432,4.46245341449785)
--(axis cs:431,4.46460603514343)
--(axis cs:430,4.46673761093076)
--(axis cs:429,4.46885636604373)
--(axis cs:428,4.47090587655618)
--(axis cs:427,4.47291031617497)
--(axis cs:426,4.4749381711763)
--(axis cs:425,4.4769971172269)
--(axis cs:424,4.47898393892874)
--(axis cs:423,4.48100369861396)
--(axis cs:422,4.48303231846165)
--(axis cs:421,4.48505006585681)
--(axis cs:420,4.48706931875254)
--(axis cs:419,4.48908429281951)
--(axis cs:418,4.49102920112622)
--(axis cs:417,4.49298822843403)
--(axis cs:416,4.49492074046246)
--(axis cs:415,4.49686530766134)
--(axis cs:414,4.49891776749886)
--(axis cs:413,4.50107619533241)
--(axis cs:412,4.50322601045507)
--(axis cs:411,4.50531423986942)
--(axis cs:410,4.50734314728486)
--(axis cs:409,4.50940980367081)
--(axis cs:408,4.51141696059019)
--(axis cs:407,4.51344558367455)
--(axis cs:406,4.51543973091177)
--(axis cs:405,4.51740829282811)
--(axis cs:404,4.51936467339219)
--(axis cs:403,4.52139253114173)
--(axis cs:402,4.52345157382731)
--(axis cs:401,4.52545593477717)
--(axis cs:400,4.52741712791867)
--(axis cs:399,4.5293262235949)
--(axis cs:398,4.53119953150617)
--(axis cs:397,4.53302958176328)
--(axis cs:396,4.53481262354765)
--(axis cs:395,4.53641918656843)
--(axis cs:394,4.53807805160374)
--(axis cs:393,4.53963888675779)
--(axis cs:392,4.54122959270137)
--(axis cs:391,4.54290793107475)
--(axis cs:390,4.54459334872123)
--(axis cs:389,4.54629851351856)
--(axis cs:388,4.5479364469995)
--(axis cs:387,4.54945887118811)
--(axis cs:386,4.55093837753712)
--(axis cs:385,4.55246976343671)
--(axis cs:384,4.5540400547569)
--(axis cs:383,4.55544095248124)
--(axis cs:382,4.55703512798004)
--(axis cs:381,4.55851347435773)
--(axis cs:380,4.55998037895047)
--(axis cs:379,4.56130492481625)
--(axis cs:378,4.56271378804371)
--(axis cs:377,4.56396565356946)
--(axis cs:376,4.56531691750964)
--(axis cs:375,4.56656639715837)
--(axis cs:374,4.56783796852143)
--(axis cs:373,4.56907007125425)
--(axis cs:372,4.57040752007572)
--(axis cs:371,4.57178665629257)
--(axis cs:370,4.57303038702532)
--(axis cs:369,4.57432115250141)
--(axis cs:368,4.57561650429487)
--(axis cs:367,4.57687141110784)
--(axis cs:366,4.578193345863)
--(axis cs:365,4.57950967601223)
--(axis cs:364,4.58089556406069)
--(axis cs:363,4.58218927931462)
--(axis cs:362,4.58331277542099)
--(axis cs:361,4.58445513053678)
--(axis cs:360,4.5854030673165)
--(axis cs:359,4.58625858447785)
--(axis cs:358,4.58713296016377)
--(axis cs:357,4.58784236828705)
--(axis cs:356,4.58851442535646)
--(axis cs:355,4.58906429981066)
--(axis cs:354,4.58965387484531)
--(axis cs:353,4.59030515073753)
--(axis cs:352,4.59102233332479)
--(axis cs:351,4.59186893219365)
--(axis cs:350,4.59273419434022)
--(axis cs:349,4.59364281207378)
--(axis cs:348,4.59469709978449)
--(axis cs:347,4.59591662536627)
--(axis cs:346,4.5972567528812)
--(axis cs:345,4.59860124058356)
--(axis cs:344,4.59999212614214)
--(axis cs:343,4.60140163460647)
--(axis cs:342,4.60282629058202)
--(axis cs:341,4.60430188743405)
--(axis cs:340,4.60579366154728)
--(axis cs:339,4.6074294254332)
--(axis cs:338,4.60907054821581)
--(axis cs:337,4.61075798548289)
--(axis cs:336,4.61250107345215)
--(axis cs:335,4.6143508959921)
--(axis cs:334,4.61629971206192)
--(axis cs:333,4.61852181967175)
--(axis cs:332,4.62088558941772)
--(axis cs:331,4.62336458991581)
--(axis cs:330,4.62603008030334)
--(axis cs:329,4.62872845971054)
--(axis cs:328,4.63152499779266)
--(axis cs:327,4.63453438352972)
--(axis cs:326,4.6375707612225)
--(axis cs:325,4.64080962231767)
--(axis cs:324,4.64410428816369)
--(axis cs:323,4.6474246022284)
--(axis cs:322,4.65087436312217)
--(axis cs:321,4.65431954767752)
--(axis cs:320,4.65784698198192)
--(axis cs:319,4.66142267406405)
--(axis cs:318,4.66505917477566)
--(axis cs:317,4.66861881925202)
--(axis cs:316,4.67173147768337)
--(axis cs:315,4.67482576737224)
--(axis cs:314,4.67777404074903)
--(axis cs:313,4.68059839254809)
--(axis cs:312,4.68341579294904)
--(axis cs:311,4.68629847466024)
--(axis cs:310,4.68920239906991)
--(axis cs:309,4.69215106399909)
--(axis cs:308,4.69522145941873)
--(axis cs:307,4.69838825100273)
--(axis cs:306,4.70191984375989)
--(axis cs:305,4.70570300750341)
--(axis cs:304,4.70974966814287)
--(axis cs:303,4.71381547004185)
--(axis cs:302,4.7177849454157)
--(axis cs:301,4.72200620220186)
--(axis cs:300,4.72650837941582)
--(axis cs:299,4.73118065823833)
--(axis cs:298,4.73599843563989)
--(axis cs:297,4.74060659913216)
--(axis cs:296,4.74540602334486)
--(axis cs:295,4.7502350726686)
--(axis cs:294,4.75519893331105)
--(axis cs:293,4.75993185863651)
--(axis cs:292,4.76478855447982)
--(axis cs:291,4.76857932350425)
--(axis cs:290,4.77243622210325)
--(axis cs:289,4.77669488347516)
--(axis cs:288,4.78089162854072)
--(axis cs:287,4.78535434183472)
--(axis cs:286,4.79033629291225)
--(axis cs:285,4.79549551144179)
--(axis cs:284,4.80086862514671)
--(axis cs:283,4.80613750800497)
--(axis cs:282,4.81111754796644)
--(axis cs:281,4.81634258859208)
--(axis cs:280,4.82162855824472)
--(axis cs:279,4.82705085035891)
--(axis cs:278,4.83228637913781)
--(axis cs:277,4.83745867660136)
--(axis cs:276,4.84276535727715)
--(axis cs:275,4.84794264923486)
--(axis cs:274,4.8529966019978)
--(axis cs:273,4.85833238163543)
--(axis cs:272,4.86375451750926)
--(axis cs:271,4.86963936950127)
--(axis cs:270,4.87745203763779)
--(axis cs:269,4.88106717935005)
--(axis cs:268,4.88538928195982)
--(axis cs:267,4.88992360000756)
--(axis cs:266,4.89464441764459)
--(axis cs:265,4.8999015839365)
--(axis cs:264,4.90529543783966)
--(axis cs:263,4.91089000930419)
--(axis cs:262,4.91681455829075)
--(axis cs:261,4.92314256381889)
--(axis cs:260,4.93039955083436)
--(axis cs:259,4.93798282273128)
--(axis cs:258,4.94653053341701)
--(axis cs:257,4.95590754612668)
--(axis cs:256,4.96349301416359)
--(axis cs:255,4.97146731991427)
--(axis cs:254,4.9798025854489)
--(axis cs:253,4.98905609303358)
--(axis cs:252,4.99855078118762)
--(axis cs:251,5.00854410766087)
--(axis cs:250,5.0188943633197)
--(axis cs:249,5.02994326692287)
--(axis cs:248,5.04171599973791)
--(axis cs:247,5.05365910768891)
--(axis cs:246,5.06572445311964)
--(axis cs:245,5.07857610135425)
--(axis cs:244,5.09172394000906)
--(axis cs:243,5.10548194864674)
--(axis cs:242,5.11989890151721)
--(axis cs:241,5.13458662214269)
--(axis cs:240,5.14995194030258)
--(axis cs:239,5.16641483405738)
--(axis cs:238,5.1838345227639)
--(axis cs:237,5.20145593584112)
--(axis cs:236,5.21923625028066)
--(axis cs:235,5.23698201367108)
--(axis cs:234,5.25505439952835)
--(axis cs:233,5.27286225827195)
--(axis cs:232,5.29056119178478)
--(axis cs:231,5.30738207643644)
--(axis cs:230,5.32381608561207)
--(axis cs:229,5.33982035495121)
--(axis cs:228,5.3559488975647)
--(axis cs:227,5.37152134217077)
--(axis cs:226,5.38684119096644)
--(axis cs:225,5.401365760293)
--(axis cs:224,5.41562983083475)
--(axis cs:223,5.42927659314853)
--(axis cs:222,5.44346873878912)
--(axis cs:221,5.45615329040636)
--(axis cs:220,5.46832507419447)
--(axis cs:219,5.48044875086782)
--(axis cs:218,5.49263856897486)
--(axis cs:217,5.5046543936727)
--(axis cs:216,5.51601506436818)
--(axis cs:215,5.5263796210607)
--(axis cs:214,5.53700577906312)
--(axis cs:213,5.54790267993766)
--(axis cs:212,5.55895787268587)
--(axis cs:211,5.57050564207335)
--(axis cs:210,5.58174742830461)
--(axis cs:209,5.59288415732702)
--(axis cs:208,5.6046423071319)
--(axis cs:207,5.61607116810432)
--(axis cs:206,5.62788104296461)
--(axis cs:205,5.64081159480202)
--(axis cs:204,5.65343677017245)
--(axis cs:203,5.66611308771341)
--(axis cs:202,5.67928799995327)
--(axis cs:201,5.69367331215279)
--(axis cs:200,5.70874409727982)
--(axis cs:199,5.722528974844)
--(axis cs:198,5.73628620890114)
--(axis cs:197,5.75070429033879)
--(axis cs:196,5.76637539847795)
--(axis cs:195,5.78242156958738)
--(axis cs:194,5.80136733263218)
--(axis cs:193,5.82352956296005)
--(axis cs:192,5.84723121301213)
--(axis cs:191,5.87383006075885)
--(axis cs:190,5.90187005728026)
--(axis cs:189,5.93197853253123)
--(axis cs:188,5.96523725477261)
--(axis cs:187,6.00089508687658)
--(axis cs:186,6.03829132550874)
--(axis cs:185,6.07741532678117)
--(axis cs:184,6.1165078571435)
--(axis cs:183,6.15770884338344)
--(axis cs:182,6.20089899908703)
--(axis cs:181,6.24552953529457)
--(axis cs:180,6.29201060709148)
--(axis cs:179,6.33859532400732)
--(axis cs:178,6.38556430521027)
--(axis cs:177,6.43314215605608)
--(axis cs:176,6.48171868233606)
--(axis cs:175,6.53097563802314)
--(axis cs:174,6.58124672695991)
--(axis cs:173,6.63235139590192)
--(axis cs:172,6.68328473792649)
--(axis cs:171,6.73499245414332)
--(axis cs:170,6.78748733815058)
--(axis cs:169,6.84062852026376)
--(axis cs:168,6.89377545415614)
--(axis cs:167,6.94464118659217)
--(axis cs:166,6.99422830819011)
--(axis cs:165,7.04486165436931)
--(axis cs:164,7.09414713160728)
--(axis cs:163,7.14325128461801)
--(axis cs:162,7.19280501923827)
--(axis cs:161,7.24189659454261)
--(axis cs:160,7.29285887231917)
--(axis cs:159,7.34349777314384)
--(axis cs:158,7.39425697257641)
--(axis cs:157,7.44393724573062)
--(axis cs:156,7.49041020742777)
--(axis cs:155,7.53862257111384)
--(axis cs:154,7.585762908515)
--(axis cs:153,7.63121341257137)
--(axis cs:152,7.67511005134194)
--(axis cs:151,7.71840047487031)
--(axis cs:150,7.75944829115235)
--(axis cs:149,7.79784170193364)
--(axis cs:148,7.83450209552351)
--(axis cs:147,7.86907145104038)
--(axis cs:146,7.90231999675997)
--(axis cs:145,7.93372147257685)
--(axis cs:144,7.96301582080884)
--(axis cs:143,7.99059237411869)
--(axis cs:142,8.01705991917398)
--(axis cs:141,8.04228964575705)
--(axis cs:140,8.06667105467082)
--(axis cs:139,8.09126195733226)
--(axis cs:138,8.11456851968703)
--(axis cs:137,8.13758644143993)
--(axis cs:136,8.16091376162228)
--(axis cs:135,8.18432565746604)
--(axis cs:134,8.20787889325711)
--(axis cs:133,8.23014042552239)
--(axis cs:132,8.25268531912907)
--(axis cs:131,8.27569438767543)
--(axis cs:130,8.29926009247114)
--(axis cs:129,8.32260805100924)
--(axis cs:128,8.34797456135642)
--(axis cs:127,8.37419429390749)
--(axis cs:126,8.40130434861651)
--(axis cs:125,8.42867192363296)
--(axis cs:124,8.45730800564523)
--(axis cs:123,8.48684388236143)
--(axis cs:122,8.51508252522729)
--(axis cs:121,8.54410402394197)
--(axis cs:120,8.57432666607713)
--(axis cs:119,8.60447762854931)
--(axis cs:118,8.6355621936409)
--(axis cs:117,8.66764745081519)
--(axis cs:116,8.70006442354566)
--(axis cs:115,8.73334969060947)
--(axis cs:114,8.76760399051527)
--(axis cs:113,8.80239995817273)
--(axis cs:112,8.83568524342682)
--(axis cs:111,8.87002641087837)
--(axis cs:110,8.90430129281873)
--(axis cs:109,8.93717058412773)
--(axis cs:108,8.96968662050163)
--(axis cs:107,9.00131672677301)
--(axis cs:106,9.03213200706329)
--(axis cs:105,9.0613580282976)
--(axis cs:104,9.09272942825947)
--(axis cs:103,9.1251157809159)
--(axis cs:102,9.15577914548328)
--(axis cs:101,9.18703547049811)
--(axis cs:100,9.22017905109933)
--(axis cs:99,9.252182518092)
--(axis cs:98,9.28747323149043)
--(axis cs:97,9.32157866262798)
--(axis cs:96,9.35516465900962)
--(axis cs:95,9.38850048272101)
--(axis cs:94,9.42179330855738)
--(axis cs:93,9.45528890102151)
--(axis cs:92,9.49213385098091)
--(axis cs:91,9.52812136679733)
--(axis cs:90,9.56081123198338)
--(axis cs:89,9.60142727314672)
--(axis cs:88,9.64024849246087)
--(axis cs:87,9.68043211830908)
--(axis cs:86,9.72116920189729)
--(axis cs:85,9.76375024613217)
--(axis cs:84,9.80761289910008)
--(axis cs:83,9.85262641182705)
--(axis cs:82,9.89504120379267)
--(axis cs:81,9.93512584128117)
--(axis cs:80,9.9762556819874)
--(axis cs:79,10.0157426755867)
--(axis cs:78,10.054900178957)
--(axis cs:77,10.0940008487)
--(axis cs:76,10.1316658365705)
--(axis cs:75,10.1661774262375)
--(axis cs:74,10.1996976913774)
--(axis cs:73,10.2324692404645)
--(axis cs:72,10.2620775852198)
--(axis cs:71,10.2898441257933)
--(axis cs:70,10.3145160455158)
--(axis cs:69,10.334814980364)
--(axis cs:68,10.3527133148956)
--(axis cs:67,10.3695164977392)
--(axis cs:66,10.3820532669185)
--(axis cs:65,10.3898966854996)
--(axis cs:64,10.3967672955833)
--(axis cs:63,10.4021618678285)
--(axis cs:62,10.3986585582884)
--(axis cs:61,10.3966071315012)
--(axis cs:60,10.3881416481996)
--(axis cs:59,10.3826759737021)
--(axis cs:58,10.3803363491785)
--(axis cs:57,10.3821511805353)
--(axis cs:56,10.387243702042)
--(axis cs:55,10.3980720806671)
--(axis cs:54,10.4239798215923)
--(axis cs:53,10.4476507833099)
--(axis cs:52,10.494105173025)
--(axis cs:51,10.5448720090091)
--(axis cs:50,10.5848349959305)
--(axis cs:49,10.5941199277143)
--(axis cs:48,10.5878071869759)
--(axis cs:47,10.5872889492636)
--(axis cs:46,10.5956007660064)
--(axis cs:45,10.6014614022974)
--(axis cs:44,10.6075460808088)
--(axis cs:43,10.6268875254698)
--(axis cs:42,10.6445832957317)
--(axis cs:41,10.6771604994674)
--(axis cs:40,10.6849492744142)
--(axis cs:39,10.7232164698552)
--(axis cs:38,10.7474171576292)
--(axis cs:37,10.7784518021469)
--(axis cs:36,10.7962098839293)
--(axis cs:35,10.8213591446058)
--(axis cs:34,10.8334549162147)
--(axis cs:33,10.8609286763652)
--(axis cs:32,10.9381599181517)
--(axis cs:31,11.012057110835)
--(axis cs:30,11.2133350490002)
--(axis cs:29,11.1904037987855)
--(axis cs:28,11.2061302258295)
--(axis cs:27,11.2674789956817)
--(axis cs:26,11.2768802031075)
--(axis cs:25,11.6497158052579)
--(axis cs:24,11.7882540923724)
--(axis cs:23,11.8295834785692)
--(axis cs:22,11.9741904229043)
--(axis cs:21,12.0285268705372)
--(axis cs:20,12.2063014991571)
--(axis cs:19,12.1354119911494)
--(axis cs:18,12.1372292383921)
--(axis cs:17,12.094346169643)
--(axis cs:16,11.9403220247232)
--(axis cs:15,11.8715600344013)
--(axis cs:14,11.868675924358)
--(axis cs:13,12.1570759651148)
--(axis cs:12,12.6234384685554)
--(axis cs:11,13.0554466880877)
--(axis cs:10,13.2568467562379)
--(axis cs:9,13.4208795301901)
--(axis cs:8,14.2200742505278)
--(axis cs:7,15.8409532285783)
--(axis cs:6,23.3580514395723)
--(axis cs:5,22.4951887218091)
--(axis cs:4,17.179439606248)
--(axis cs:3,14.4600554091557)
--(axis cs:2,11.3353765470188)
--(axis cs:1,10.6362071689469)
--cycle;

\addplot [semithick, red]
table {%
0 145.207663929263
1 10.2771380027091
2 10.2748788199902
3 10.2680317689791
4 10.2542453413697
5 10.237766472076
6 10.2247819063132
7 10.2153898055371
8 10.2055586052991
9 10.1934813777612
10 10.1827208844033
11 10.1702580924053
12 10.1598563941427
13 10.1509793037568
14 10.1430758263127
15 10.135914263723
16 10.1299738289602
17 10.1251565978155
18 10.1209285848516
19 10.1167550734252
20 10.1124475515973
21 10.1081881747766
22 10.1039948266507
23 10.0999970493713
24 10.096019942723
25 10.092654887041
26 10.0896437494276
27 10.087025635095
28 10.0844015370634
29 10.081879795082
30 10.0795949573976
31 10.0774867443544
32 10.0755751055603
33 10.0738329217494
34 10.0720568828624
35 10.0702321288532
36 10.0681852148655
37 10.066203076843
38 10.0643557544318
39 10.0626791237891
40 10.0610293456671
41 10.0593549399113
42 10.0577624848631
43 10.0562812362101
44 10.0549044726725
45 10.0533844197428
46 10.0519703271891
47 10.0506541884433
48 10.0493363802116
49 10.0478891142666
50 10.0465546885408
51 10.0452560520535
52 10.0440803365395
53 10.0428644844411
54 10.0415884029926
55 10.0404043940106
56 10.0392579616547
57 10.0381349005575
58 10.0370845147727
59 10.0360971132974
60 10.0351678252436
61 10.0342513402337
62 10.0332703570534
63 10.0322937807927
64 10.0313057614249
65 10.0303776824318
66 10.0294903815609
67 10.0286543024469
68 10.0278703761331
69 10.0271442415592
70 10.0264276383937
71 10.0257427796389
72 10.0250844557839
73 10.0244645603052
74 10.0238486760464
75 10.0232680671572
76 10.0227020981989
77 10.0221403678647
78 10.0216173161989
79 10.0210960235344
80 10.0206047438371
81 10.0201384939721
82 10.0196893240623
83 10.0192653816426
84 10.0188546683206
85 10.0184663317168
86 10.0180840044599
87 10.0177262656342
88 10.017378514115
89 10.0170468175931
90 10.0167191588652
91 10.0163960201243
92 10.016088523323
93 10.0157929322987
94 10.0155059135444
95 10.0152179317074
96 10.0149328930753
97 10.0146583245236
98 10.0143840981836
99 10.0141220927209
100 10.0138690034825
101 10.0136252020728
102 10.0133897582062
103 10.0131619636486
104 10.0129430541483
105 10.0127285073492
106 10.0125212145493
107 10.0123196341045
108 10.0121249514466
109 10.0119346607453
110 10.0117501294207
111 10.0115694281089
112 10.0113966897316
113 10.0112298412603
114 10.0110637185557
115 10.0108983466255
116 10.0107361666459
117 10.0105760584733
118 10.0104195784578
119 10.0102683157904
120 10.0101213275607
121 10.0099779513564
122 10.009837977595
123 10.009702320381
124 10.0095708235204
125 10.0094442785275
126 10.0093204868515
127 10.0091993978583
128 10.0090837101667
129 10.0089717197283
130 10.0088631414642
131 10.0087508705704
132 10.0086425331681
133 10.0085361080602
134 10.0084335654216
135 10.0083293826147
136 10.0082293742658
137 10.0081298566718
138 10.0080316385177
139 10.0079361320623
140 10.0078417864374
141 10.0077478912281
142 10.0076442441261
143 10.0075427718034
144 10.0074336131134
145 10.007326138024
146 10.0072187036609
147 10.0071136050442
148 10.0070112894086
149 10.0069091908767
150 10.0068105972308
151 10.0067141582463
152 10.0066216080717
153 10.0065321301032
154 10.0064455544175
155 10.0063613298344
156 10.006280025021
157 10.0062008955864
158 10.0061244300295
159 10.0060516017473
160 10.0059810429743
161 10.0059125260425
162 10.0058457002744
163 10.0057808064783
164 10.0057175650557
165 10.0056528929918
166 10.0055903235233
167 10.0055292331238
168 10.005466445484
169 10.0054046022461
170 10.0053438607279
171 10.0052838855112
172 10.0052254073089
173 10.0051674176614
174 10.0051112452808
175 10.0050561687716
176 10.0050027152573
177 10.004949430445
178 10.00489726251
179 10.004846413743
180 10.0047967874861
181 10.004747042081
182 10.0046982731865
183 10.0046500030254
184 10.0046025006009
185 10.0045557453127
186 10.0045099771649
187 10.0044655650362
188 10.0044228689066
189 10.0043806143777
190 10.0043390655801
191 10.0042985444159
192 10.0042582928076
193 10.0042184088593
194 10.0041798227201
195 10.0041412934463
196 10.004103676702
197 10.0040666169003
198 10.0040303301565
199 10.0039949798658
200 10.0039603542222
201 10.003926570318
202 10.0038936702955
203 10.0038610116367
204 10.003828991162
205 10.0037976040724
206 10.0037667708867
207 10.0037365510587
208 10.00370667391
209 10.0036774542607
210 10.0036487998437
211 10.0036206939065
212 10.0035929890068
213 10.0035657592061
214 10.0035379469973
215 10.0035105839476
216 10.0034838652907
217 10.0034573685706
218 10.0034312804013
219 10.0034058066262
220 10.0033808891419
221 10.0033563466606
222 10.0033319098593
223 10.0033079052388
224 10.0032842294479
225 10.0032609161803
226 10.0032379128265
227 10.0032156227628
228 10.003193762054
229 10.0031722757443
230 10.0031512537278
231 10.0031304209611
232 10.0031097051781
233 10.0030891513598
234 10.0030687075043
235 10.003048434155
236 10.0030268422966
237 10.0030056953814
238 10.0029848490798
239 10.0029643891214
240 10.0029441865713
241 10.0029243435525
242 10.0029048080541
243 10.0028854495359
244 10.0028661851406
245 10.0028471391756
246 10.0028284781214
247 10.0028101829856
248 10.0027922872187
249 10.0027746752282
250 10.0027573726927
251 10.0027403632256
252 10.002723613094
253 10.0027071951316
254 10.0026910467635
255 10.0026749683139
256 10.0026590242158
257 10.0026433047115
258 10.002627641185
259 10.0026122998181
260 10.0025969820766
261 10.0025819190934
262 10.0025665674415
263 10.0025514478992
264 10.0025365558079
265 10.0025219731012
266 10.0025076452304
267 10.0024933211723
268 10.0024790467722
269 10.0024649113442
270 10.0024508712886
271 10.0024369765793
272 10.0024233163695
273 10.0024097053696
274 10.0023962525037
275 10.0023830047429
276 10.0023698293856
277 10.002356642179
278 10.0023436463063
279 10.0023308060706
280 10.0023181582305
281 10.0023056852234
282 10.0022933814555
283 10.0022812390464
284 10.0022692362639
285 10.0022572795451
286 10.0022454836394
287 10.0022337139315
288 10.0022220588507
289 10.0022103214966
290 10.0021985742391
291 10.0021871913133
292 10.0021759758809
293 10.0021649416374
294 10.0021539454635
295 10.0021430989472
296 10.0021323564529
297 10.0021217471823
298 10.0021112608099
299 10.0021009226249
300 10.0020907311848
301 10.0020806534704
302 10.0020706689909
303 10.0020608241366
304 10.0020511258769
305 10.0020413725487
306 10.0020317193718
307 10.002022098331
308 10.0020125568927
309 10.002003144428
310 10.0019938648432
311 10.0019846895047
312 10.0019753887419
313 10.001966207307
314 10.0019571495637
315 10.001948198567
316 10.0019393345238
317 10.0019305203207
318 10.0019218364297
319 10.0019132369113
320 10.0019047244823
321 10.0018963240589
322 10.0018879548235
323 10.0018795512262
324 10.0018712413533
325 10.0018630248167
326 10.0018548264869
327 10.0018467167296
328 10.0018387338606
329 10.0018308325674
330 10.0018228570991
331 10.0018139631174
332 10.0018051540636
333 10.001796339433
334 10.0017876254678
335 10.0017789703445
336 10.0017704224721
337 10.0017619451038
338 10.0017535477331
339 10.0017451500819
340 10.0017368540923
341 10.0017286146252
342 10.0017204818015
343 10.0017124757841
344 10.0017045071355
345 10.001696622465
346 10.0016888314147
347 10.0016810294231
348 10.0016732559806
349 10.001665579288
350 10.0016579903643
351 10.0016504886914
352 10.0016428487706
353 10.0016352851037
354 10.00162778226
355 10.001620333715
356 10.0016129629782
357 10.0016056669297
358 10.0015985195378
359 10.0015915158604
360 10.0015845493043
361 10.0015776229564
362 10.0015707873173
363 10.0015640313403
364 10.0015573223851
365 10.0015506726214
366 10.0015440900361
367 10.0015375841275
368 10.0015311473287
369 10.0015247859387
370 10.0015184683394
371 10.0015121951409
372 10.001505960982
373 10.0014998047849
374 10.0014937004091
375 10.001487560037
376 10.0014815029148
377 10.0014754759729
378 10.0014695191711
379 10.0014635823288
380 10.0014577671078
381 10.0014520140209
382 10.0014462983907
383 10.0014406339166
384 10.0014350446003
385 10.001429430152
386 10.0014238866715
387 10.0014184182376
388 10.001412782504
389 10.0014072094107
390 10.0014016771143
391 10.0013962197071
392 10.0013908381682
393 10.0013855400507
394 10.0013802580939
395 10.0013750143761
396 10.0013698011826
397 10.0013646355924
398 10.0013595265597
399 10.0013544699899
400 10.0013494615478
401 10.0013444424908
402 10.0013393469249
403 10.0013343028924
404 10.001329313598
405 10.0013243658224
406 10.0013194071685
407 10.0013144825635
408 10.0013095092242
409 10.001304576924
410 10.0012995762518
411 10.0012946179138
412 10.0012896819683
413 10.0012847970608
414 10.0012799781915
415 10.0012752055023
416 10.0012704788921
417 10.001265802245
418 10.0012611646827
419 10.0012565391223
420 10.0012519575734
421 10.0012473896083
422 10.001242863942
423 10.0012383696742
424 10.0012339084771
425 10.0012293852086
426 10.0012249242338
427 10.0012204871006
428 10.0012160809175
429 10.0012117117926
430 10.0012073861286
431 10.0012030904293
432 10.0011988348807
433 10.0011946130574
434 10.0011903349289
435 10.0011860890599
436 10.001181874433
437 10.0011777076963
438 10.0011735745182
439 10.001169474524
440 10.0011654082249
441 10.001161384921
442 10.0011574031168
443 10.0011534488842
444 10.0011494973717
445 10.0011455935316
446 10.0011417211978
447 10.0011378845959
448 10.0011340281041
449 10.0011302119538
450 10.0011263795505
451 10.0011225725574
452 10.0011187856595
453 10.0011150255168
454 10.0011112847058
455 10.0011075739619
456 10.0011038919219
457 10.0011002249724
458 10.0010965866217
459 10.0010930010621
460 10.0010894014018
461 10.0010858295937
462 10.0010822875637
463 10.0010787569414
464 10.0010752404259
465 10.00107175205
466 10.0010682366022
467 10.0010647576763
468 10.0010613106747
469 10.0010578925459
470 10.0010545096051
471 10.0010511412983
472 10.001047800875
473 10.0010444643888
474 10.0010411464498
475 10.0010378233558
476 10.0010345336765
477 10.0010312769241
478 10.0010279880763
479 10.0010247138195
480 10.0010214639553
481 10.001018239498
482 10.001015004558
483 10.0010118046051
484 10.001008621973
485 10.0010054451806
486 10.0010022885899
487 10.0009991616704
488 10.0009960658446
489 10.000992993208
490 10.0009899456449
491 10.0009869054183
492 10.0009838866345
493 10.0009808862352
494 10.0009779062605
495 10.0009749430056
496 10.0009720081487
497 10.0009690936662
498 10.0009661505506
499 10.0009632312469
500 10.0009603360116
501 10.000957461154
502 10.0009545954239
503 10.0009517510915
504 10.0009488618264
505 10.0009459865911
506 10.0009431250105
507 10.0009402820398
508 10.0009374660537
509 10.0009346617061
510 10.0009318496899
511 10.0009290569063
512 10.0009262922199
513 10.0009235459761
514 10.0009208176222
515 10.000918110047
516 10.0009154237533
517 10.0009127526288
518 10.0009101054745
519 10.0009074791919
520 10.0009048702698
521 10.0009022623904
522 10.0008996442633
523 10.0008970451776
524 10.0008944634568
525 10.000891899891
526 10.0008893570292
527 10.0008868461306
528 10.0008843616851
529 10.0008818969133
530 10.0008794589296
531 10.0008770247185
532 10.0008745807881
533 10.0008721571031
534 10.00086972815
535 10.0008673001315
536 10.0008648736082
537 10.0008624406821
538 10.0008599921587
539 10.0008575580793
540 10.0008551239329
541 10.0008527048555
542 10.0008502543779
543 10.0008478166286
544 10.0008453892054
545 10.0008429717082
546 10.0008405762933
547 10.0008382044982
548 10.0008358211238
549 10.0008334592239
550 10.0008311154525
551 10.000828791008
552 10.0008264844631
553 10.0008241976193
554 10.0008219297633
555 10.0008196780817
556 10.0008174410698
557 10.0008152217757
558 10.0008130031522
559 10.0008107994747
560 10.0008086108025
561 10.0008064385347
562 10.0008042825378
563 10.0008021378342
564 10.0007999256234
565 10.0007977301063
566 10.0007955519742
567 10.0007933762076
568 10.000791207265
569 10.000789031486
570 10.0007868735604
571 10.0007847308505
572 10.0007826077
573 10.0007804936701
574 10.0007783894283
575 10.0007763042032
576 10.0007742292033
577 10.0007721088952
578 10.000769998426
579 10.0007678997445
580 10.0007658176586
581 10.0007637456664
582 10.0007616838482
583 10.0007596346398
584 10.0007576028217
585 10.0007555966058
586 10.0007536038841
587 10.0007516195137
588 10.0007496458233
589 10.0007476868357
590 10.0007457347279
591 10.0007437977709
592 10.000741874675
593 10.000739961515
594 10.0007380631978
595 10.0007361780685
596 10.000734300754
597 10.0007324324455
598 10.0007305764129
599 10.0007287313599
600 10.0007268740848
601 10.0007250263951
602 10.0007231840102
603 10.0007213596223
604 10.0007195520973
605 10.0007177467689
606 10.0007159522007
607 10.0007141661545
608 10.0007123932196
609 10.0007106300329
610 10.00070887626
611 10.0007071092518
612 10.0007053503992
613 10.000703600063
614 10.0007018615741
615 10.00070013936
616 10.0006984241675
617 10.0006967159462
618 10.0006950185925
619 10.000693334377
620 10.0006916760524
621 10.000690027479
622 10.0006883879956
623 10.0006867544353
624 10.0006851306062
625 10.0006835085072
626 10.000681891193
627 10.0006802820304
628 10.0006786800359
629 10.0006770849275
630 10.0006754878336
631 10.0006738991597
632 10.0006723201228
633 10.0006707453686
634 10.0006691801876
635 10.0006676285109
636 10.0006660834679
637 10.0006645466143
638 10.0006630198534
639 10.0006615037311
640 10.0006599964018
641 10.0006584980877
642 10.0006570035467
643 10.0006555181341
644 10.0006540426135
645 10.0006525612536
646 10.0006510879334
647 10.0006496234084
648 10.0006481696876
649 10.000646722645
650 10.0006452819898
651 10.0006438474524
652 10.0006424228186
653 10.0006410035282
654 10.0006395868559
655 10.0006381637035
656 10.0006367496957
657 10.000635334964
658 10.0006339222758
659 10.0006325092713
660 10.0006310963222
661 10.0006296921334
662 10.0006282926908
663 10.000626900302
664 10.000625514843
665 10.0006241187979
666 10.0006227356555
667 10.0006213638052
668 10.0006199825898
669 10.0006186095442
670 10.0006172448964
671 10.0006158862399
672 10.000614532523
673 10.0006131882616
674 10.0006118511477
675 10.0006105181152
676 10.0006091944495
677 10.0006078783469
678 10.0006065464028
679 10.0006052238944
680 10.0006039064048
681 10.0006025985248
682 10.0006012554258
683 10.0005999184118
684 10.0005985949363
685 10.0005972667594
686 10.0005959448278
687 10.0005946318242
688 10.0005933277217
689 10.0005920288486
690 10.0005907205282
691 10.0005894231178
692 10.0005881219807
693 10.0005868256434
694 10.000585540821
695 10.0005842621824
696 10.0005829907573
697 10.0005817248409
698 10.0005804616226
699 10.000579206844
700 10.0005779582627
701 10.0005767049059
702 10.0005754569861
703 10.0005742146643
704 10.0005729610358
705 10.0005717146036
706 10.0005704759889
707 10.0005692452525
708 10.0005680200863
709 10.0005668046403
710 10.0005656005337
711 10.0005644027626
712 10.0005632109396
713 10.0005620231707
714 10.0005608255957
715 10.0005596336203
716 10.0005584475357
717 10.0005572669028
718 10.0005560725011
719 10.0005548827352
720 10.000553699868
721 10.0005525270429
722 10.0005513600317
723 10.0005501988914
724 10.0005490405127
725 10.0005478892292
726 10.0005467430862
727 10.0005456029427
728 10.0005444670555
729 10.0005433385341
730 10.0005422167394
731 10.0005410854712
732 10.0005399577513
733 10.0005388364976
734 10.0005377207173
735 10.000536610299
736 10.000535500993
737 10.0005343866842
738 10.0005332778361
739 10.0005321729573
740 10.0005310445053
741 10.0005299219828
742 10.0005288043975
743 10.0005276945749
744 10.0005265921876
745 10.0005254955224
746 10.0005244028193
747 10.0005233141246
748 10.000522200035
749 10.0005210882305
750 10.0005199811489
751 10.0005188778744
752 10.0005177804363
753 10.0005166896391
754 10.0005156046165
755 10.0005145227974
756 10.0005134077953
757 10.0005122978665
758 10.000511198277
759 10.0005100986286
760 10.0005090051128
761 10.0005078998141
762 10.0005068001086
763 10.000505705215
764 10.0005046132768
765 10.0005035277201
766 10.0005024475668
767 10.000501373278
768 10.000500305719
769 10.0004992393486
770 10.0004981554302
771 10.0004970759058
772 10.000496000985
773 10.0004949312701
774 10.0004938646407
775 10.0004928000698
776 10.000491741498
777 10.0004906893309
778 10.0004896441673
779 10.0004886056423
780 10.0004875733994
781 10.0004865511896
782 10.0004855368125
783 10.0004845229247
784 10.0004835069319
785 10.0004824852467
786 10.0004814691388
787 10.0004804585071
788 10.0004794514636
789 10.0004784505612
790 10.0004774583733
791 10.0004764685664
792 10.0004754803207
793 10.0004744963869
794 10.0004735169431
795 10.0004725421493
796 10.0004715673974
797 10.0004705975818
798 10.0004696313166
799 10.0004686592795
800 10.0004676930329
801 10.0004667304675
802 10.0004657666473
803 10.00046480842
804 10.0004638531978
805 10.0004629082164
806 10.0004619693471
807 10.0004610310515
808 10.000460096948
809 10.0004591679229
810 10.0004582419638
811 10.0004573210207
812 10.000456405285
813 10.0004554952515
814 10.0004545890968
815 10.0004536873147
816 10.0004527880265
817 10.0004518901105
818 10.0004509967943
819 10.0004501069184
820 10.0004492225843
821 10.0004483439314
822 10.0004474689619
823 10.0004465980274
824 10.0004457147938
825 10.0004448356276
826 10.0004439580828
827 10.0004430858914
828 10.0004422171353
829 10.0004413525865
830 10.0004404916157
831 10.0004396272811
832 10.0004387658162
833 10.0004379082555
834 10.0004370540815
835 10.0004362012422
836 10.0004353543843
837 10.0004345109523
838 10.0004336708895
839 10.0004328359483
840 10.0004320050926
841 10.0004311766146
842 10.0004303537608
843 10.0004295274111
844 10.0004287058212
845 10.0004278878528
846 10.0004270739106
847 10.0004262628697
848 10.0004254515933
849 10.0004246434973
850 10.0004238396053
851 10.0004230387622
852 10.0004222419686
853 10.0004214500622
854 10.0004206618299
855 10.0004198682903
856 10.0004190796785
857 10.0004182940101
858 10.0004175115605
859 10.0004167339515
860 10.000415959672
861 10.0004151889502
862 10.0004144222276
863 10.0004136593701
864 10.0004129008161
865 10.000412145261
866 10.00041139284
867 10.0004106449258
868 10.0004099012016
869 10.0004091605873
870 10.0004084239005
871 10.0004076910753
872 10.000406950728
873 10.000406213856
874 10.0004054725984
875 10.0004047280119
876 10.0004039862285
877 10.0004032362741
878 10.0004024892197
879 10.0004017475223
880 10.0004010089902
881 10.0004002739923
882 10.0003995369878
883 10.0003988035299
884 10.0003980728859
885 10.0003973445326
886 10.0003966183358
887 10.00039589588
888 10.0003951770458
889 10.0003944588259
890 10.0003937433362
891 10.0003930332199
892 10.0003923251613
893 10.0003916193593
894 10.0003909165487
895 10.0003902111067
896 10.0003895083751
897 10.0003888102233
898 10.0003881140546
899 10.0003874208495
900 10.0003867302489
901 10.0003860418151
902 10.0003853573651
903 10.0003846758416
904 10.0003839926028
905 10.000383297598
906 10.0003826053936
907 10.0003819159987
908 10.0003812303627
909 10.0003805472335
910 10.000379867409
911 10.0003791912075
912 10.0003785154299
913 10.0003778288579
914 10.0003771468
915 10.0003764681298
916 10.0003757921944
917 10.0003751193949
918 10.0003744497643
919 10.0003737836075
920 10.0003731196801
921 10.0003724542521
922 10.000371789975
923 10.0003711270408
924 10.0003704655571
925 10.0003698063547
926 10.0003691505715
927 10.0003684975224
928 10.0003678441992
929 10.0003671936348
930 10.0003665430743
931 10.0003658952615
932 10.0003652502359
933 10.0003646079486
934 10.0003639684461
935 10.0003633304625
936 10.0003626932389
937 10.0003620595119
938 10.0003614280735
939 10.0003607979624
940 10.0003601705169
941 10.000359547296
942 10.0003589260695
943 10.0003583066003
944 10.0003576804861
945 10.000357057597
946 10.0003564370669
947 10.000355820387
948 10.000355206019
949 10.0003545949923
950 10.0003539871052
951 10.0003533820688
952 10.0003527792684
953 10.0003521787665
954 10.0003515837186
955 10.0003509893295
956 10.0003503964534
957 10.0003498058877
958 10.0003492165895
959 10.0003486298395
960 10.0003480453347
961 10.000347462472
962 10.0003468813923
963 10.0003463024157
964 10.0003457257202
965 10.0003451450829
966 10.0003445670543
967 10.0003439913869
968 10.0003434173672
969 10.0003428464063
970 10.0003422790895
971 10.0003417131803
972 10.0003411493765
973 10.000340587895
974 10.0003400232307
975 10.0003394359443
976 10.0003388509297
977 10.0003382695454
978 10.0003376904476
979 10.0003371129986
980 10.0003365373247
981 10.0003359639736
982 10.00033539325
983 10.0003348192035
984 10.0003342466623
985 10.0003336766234
986 10.0003331102356
987 10.0003325458082
988 10.0003319836896
989 10.0003314119972
990 10.0003308435196
991 10.0003302778519
992 10.0003297148366
993 10.0003291539363
994 10.0003285953389
995 10.0003280319361
996 10.000327469848
997 10.0003269073087
998 10.0003263472957
999 10.0003257908115
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [semithick, blue]
table {%
0 145.207663929263
1 10.4039112892232
2 10.7814312512859
3 12.3095218796179
4 14.1760998670795
5 17.0192941334064
6 17.2908509170752
7 13.69441125458
8 13.0616597045628
9 12.6734942253958
10 12.5428554894761
11 12.2877377379714
12 12.103734154589
13 11.890663219287
14 11.5632181142102
15 11.5538456824332
16 11.5592664003012
17 11.5825270232243
18 11.5927244260365
19 11.5849483660913
20 11.6197921411075
21 11.3989918497826
22 11.3045979534553
23 11.2065170273238
24 11.1393484193903
25 11.0525729561351
26 10.8798939211789
27 10.8590923110539
28 10.8248177949451
29 10.8241324447365
30 10.8406380191243
31 10.7174348564065
32 10.6617581219349
33 10.6026083227875
34 10.5783624049996
35 10.5683907610257
36 10.5429137723634
37 10.5246239419256
38 10.4952162815317
39 10.4717796584196
40 10.4471530709164
41 10.4331586084404
42 10.4010090948955
43 10.3731827215803
44 10.336878352547
45 10.3058038639254
46 10.2720851034275
47 10.2340219583437
48 10.1977742884307
49 10.166385222199
50 10.1268780515138
51 10.0715801335073
52 10.0099006007618
53 9.94900486390662
54 9.89970073938594
55 9.84820679556634
56 9.80478166200261
57 9.76593432701136
58 9.73185291668682
59 9.70123155415136
60 9.67666126982904
61 9.65308442231041
62 9.62451764049414
63 9.59869599210797
64 9.56569633394836
65 9.53040123011268
66 9.49358548856399
67 9.45194454331904
68 9.40933499042003
69 9.36678847149109
70 9.32375024860343
71 9.27640291557629
72 9.22744692401378
73 9.17897113381542
74 9.12933859328887
75 9.07875504620642
76 9.02715485497192
77 8.97348220597289
78 8.9211884980641
79 8.86766441865128
80 8.8139249732418
81 8.76102106898042
82 8.70629867559053
83 8.65370420895811
84 8.59683045019478
85 8.54145114540084
86 8.48639781156896
87 8.43215581782887
88 8.37877126646102
89 8.32795886903149
90 8.27519642950888
91 8.22732918765055
92 8.17649771337103
93 8.1259701703038
94 8.0793104068802
95 8.03498328074838
96 7.99108078582424
97 7.94566872612589
98 7.901283954214
99 7.85593623828646
100 7.81431690919563
101 7.77393318070252
102 7.73621121972874
103 7.7002722863745
104 7.66263244027088
105 7.62573599932575
106 7.59110324803758
107 7.55448172218691
108 7.51783502776061
109 7.47948768847502
110 7.44017326211359
111 7.39981694344222
112 7.36088944362727
113 7.32253691670545
114 7.28353356792012
115 7.24528332083741
116 7.20842432607573
117 7.17245496213678
118 7.13732444266111
119 7.10397534770498
120 7.07147085850492
121 7.03943704972299
122 7.00881631739357
123 6.97928253387428
124 6.94658944655124
125 6.91451583590335
126 6.88382126980485
127 6.8535765208988
128 6.82400942274797
129 6.79557922907685
130 6.76965264535095
131 6.74340373617333
132 6.71779548637644
133 6.69292802728309
134 6.66798739637254
135 6.64203460449703
136 6.61609732219258
137 6.59075975681815
138 6.56627913974706
139 6.54195410811923
140 6.51721192501678
141 6.49381937287052
142 6.47009512434818
143 6.44606259423046
144 6.4218843949214
145 6.39700938973317
146 6.37149788629643
147 6.3454425433917
148 6.31906247706296
149 6.29206076138682
150 6.26451368246535
151 6.23610791027083
152 6.20790373245044
153 6.18075536363236
154 6.15375925947224
155 6.12658915308083
156 6.10011839576104
157 6.07578132255514
158 6.04789155242018
159 6.01967666723577
160 5.99153653293877
161 5.96302997400314
162 5.93593443779699
163 5.9084392130455
164 5.88150250464378
165 5.85494816377172
166 5.82802969527394
167 5.80196795219408
168 5.77574465532247
169 5.74667947622487
170 5.71814339623676
171 5.6899225177573
172 5.66304707806612
173 5.63665520093377
174 5.61037535396015
175 5.58468181299273
176 5.5590728436855
177 5.53453258977205
178 5.51023512849758
179 5.48590624046335
180 5.46211640274545
181 5.43809510288425
182 5.41593412723967
183 5.39480032865582
184 5.37458707785971
185 5.35553333076497
186 5.33615215358428
187 5.31770522927679
188 5.2996433715104
189 5.28248699274299
190 5.26699947687707
191 5.25271385914081
192 5.23875638002372
193 5.22574480128842
194 5.21330422981683
195 5.20198663388657
196 5.19174826031387
197 5.18191174268482
198 5.17220842356268
199 5.16300533119787
200 5.15375248939716
201 5.14330139977996
202 5.13315713671737
203 5.12379733389025
204 5.11468311559596
205 5.10574839407463
206 5.09672987883492
207 5.08861299276867
208 5.08084702115383
209 5.07296106951723
210 5.06531748270552
211 5.0574381904639
212 5.04940371332049
213 5.0419382128362
214 5.03436022106759
215 5.02692683353309
216 5.02012000463527
217 5.01261450734511
218 5.00458955487296
219 4.99673349345818
220 4.98911828453551
221 4.98166604055913
222 4.97395604431136
223 4.96519596272575
224 4.95684126186099
225 4.94828760418457
226 4.93953325202234
227 4.93016802803455
228 4.92072469012879
229 4.91096386358627
230 4.90096111802079
231 4.89069518113512
232 4.88029867640869
233 4.86949225564199
234 4.8584833010738
235 4.84722876677808
236 4.83612568822368
237 4.82481875303912
238 4.8135789474168
239 4.80244472507975
240 4.79169052969495
241 4.78124130402096
242 4.77120624430496
243 4.76129464562421
244 4.75184186544299
245 4.74250109044508
246 4.73328247025365
247 4.72425782517618
248 4.71522967061075
249 4.70627467643891
250 4.69772024063055
251 4.68979582676735
252 4.68197900968698
253 4.67464431541621
254 4.66762056017996
255 4.66107091883437
256 4.65498874397474
257 4.64929723583654
258 4.64286009410438
259 4.63705501684214
260 4.63173478240909
261 4.62657764867609
262 4.62210850976873
263 4.61782253310205
264 4.61389377161028
265 4.6101766055859
266 4.60682939511845
267 4.60373802573878
268 4.60077155540454
269 4.59780933261356
270 4.59508272451273
271 4.59089148120602
272 4.58761355774551
273 4.58451419158546
274 4.58147660788501
275 4.57858236056831
276 4.57561782596378
277 4.57261555616041
278 4.56977362801776
279 4.56693382297187
280 4.56391614578643
281 4.56113931518627
282 4.55837309658843
283 4.55571371695485
284 4.55284842028743
285 4.54993870782557
286 4.54726675279901
287 4.54466138380189
288 4.54222765152121
289 4.5398761534104
290 4.53752621969444
291 4.5352815494236
292 4.53315608232121
293 4.53058979385662
294 4.52805378156568
295 4.52533758006749
296 4.52267768919647
297 4.5201188135683
298 4.51766482940216
299 4.5151195100853
300 4.51259681411234
301 4.51017556115321
302 4.50788199015337
303 4.50564231129434
304 4.50340782951943
305 4.50125088175794
306 4.49915706080086
307 4.49726257592549
308 4.49554645402598
309 4.49387063281549
310 4.49230983011516
311 4.49072546346128
312 4.48920322306309
313 4.48771504512618
314 4.48619982477515
315 4.48473714086985
316 4.48313578798277
317 4.48159840046122
318 4.47980569203152
319 4.47792624626412
320 4.47607950223364
321 4.47426051924762
322 4.47247506661379
323 4.47063559333379
324 4.46881952108586
325 4.46691322156397
326 4.46501531783048
327 4.46324012761665
328 4.46146015649693
329 4.45974420448566
330 4.45813629396273
331 4.45649641134028
332 4.45494149522082
333 4.45347428214548
334 4.45212631260001
335 4.45118295806812
336 4.4503035251178
337 4.44951734830379
338 4.44886074374744
339 4.44819203198125
340 4.4475571417688
341 4.44705440433503
342 4.44652060826
343 4.44600557020847
344 4.44541692595745
345 4.44482146749673
346 4.44422532527127
347 4.44357393789464
348 4.44297022037116
349 4.44271448577126
350 4.44255253358848
351 4.44239775049661
352 4.44220784811681
353 4.44208776682211
354 4.44194702506913
355 4.44188169766352
356 4.44180415193976
357 4.44157013186575
358 4.44128449967897
359 4.44091819404321
360 4.44047050307927
361 4.43993314925869
362 4.43920691456326
363 4.43844976954988
364 4.43761791788456
365 4.43676060237307
366 4.43588868596972
367 4.43494547170843
368 4.43402103411794
369 4.43322628296308
370 4.43240662236901
371 4.43159613921048
372 4.43069979040473
373 4.4298168072477
374 4.42895912112095
375 4.42816320777442
376 4.42738789718175
377 4.42657251074431
378 4.42580599375856
379 4.42494747605445
380 4.42412100917471
381 4.42322488935002
382 4.42230512702218
383 4.42138814662223
384 4.42059076772775
385 4.41974556066194
386 4.41891022417866
387 4.41811420304736
388 4.41725884606975
389 4.41632484479585
390 4.41548463147417
391 4.41466140227812
392 4.41378419421792
393 4.41297867046433
394 4.41216992361526
395 4.41129534785873
396 4.41046784338143
397 4.40949641081328
398 4.40852708093029
399 4.40751035329589
400 4.40648565342446
401 4.40548123630794
402 4.40447615636569
403 4.40340728333218
404 4.4023321782263
405 4.40123945550583
406 4.40012879972054
407 4.39898940696856
408 4.39781518159498
409 4.39664638347856
410 4.39546391573455
411 4.39427112015801
412 4.39303540417557
413 4.39181290187746
414 4.39057657586886
415 4.38937584790983
416 4.38828087646022
417 4.38720170021607
418 4.38615172490014
419 4.38516051483506
420 4.38413893845616
421 4.38304479721311
422 4.38193505810428
423 4.38078700578248
424 4.37964408273134
425 4.37850143089774
426 4.37729423872576
427 4.37608528614134
428 4.37494219138354
429 4.37375272291298
430 4.37249884815335
431 4.37123363454411
432 4.36993412111854
433 4.3686207807955
434 4.36729032235392
435 4.36597095941688
436 4.36472642305227
437 4.36351870229006
438 4.36229966939594
439 4.36108779543646
440 4.35992746964648
441 4.35879814086968
442 4.35770904746534
443 4.35674892581338
444 4.35585962336093
445 4.354932011084
446 4.35392869836897
447 4.35303430617633
448 4.35216063051958
449 4.35129511793648
450 4.35052187756084
451 4.34971978323355
452 4.34892563552619
453 4.34812121694688
454 4.3473497701096
455 4.34660127378456
456 4.34588931730486
457 4.34521619397641
458 4.3445952287573
459 4.34403908899042
460 4.34353553368623
461 4.34313113554889
462 4.34270888761912
463 4.34233209681484
464 4.34201568550943
465 4.34176262630086
466 4.34156692706304
467 4.34139910239296
468 4.34129978834866
469 4.34119034668538
470 4.34100380028051
471 4.34084000605453
472 4.34066907876805
473 4.34051252386395
474 4.34037108521759
475 4.34012502098727
476 4.33981421761582
477 4.33941599262747
478 4.33903712870914
479 4.33866572166313
480 4.338300581526
481 4.33784438382725
482 4.33734196916255
483 4.33679534431672
484 4.33618807216056
485 4.33554831236292
486 4.33485194425181
487 4.33413760030689
488 4.33349723027738
489 4.33285111355453
490 4.33217879067405
491 4.33146807302793
492 4.33070862085411
493 4.32994399809578
494 4.32917636582803
495 4.32842098730861
496 4.32760635662211
497 4.32676022145724
498 4.32594094891783
499 4.32509618320575
500 4.32425025277406
501 4.3233893572391
502 4.32251373460184
503 4.32163013017182
504 4.32076631052099
505 4.31990264420189
506 4.31901663605821
507 4.31815776092666
508 4.31728076766183
509 4.31638594285473
510 4.31551158530937
511 4.31463069785924
512 4.31372062694382
513 4.31281484739493
514 4.31191335936117
515 4.31103480164759
516 4.31016386714339
517 4.30930376522589
518 4.30847027071193
519 4.30763646531105
520 4.30680285614561
521 4.30597838377403
522 4.30515392681895
523 4.3043300055028
524 4.30349384280011
525 4.30265361471573
526 4.3018212498254
527 4.30099426211518
528 4.30017748980894
529 4.2993765666419
530 4.29856376958988
531 4.29774233292069
532 4.29695491788702
533 4.29618709767753
534 4.29543293267004
535 4.29467699055848
536 4.29392957199071
537 4.29316841586607
538 4.2924079332202
539 4.29165818374507
540 4.29088857966352
541 4.29010796558395
542 4.28931966520159
543 4.28855219957182
544 4.28779221338645
545 4.28703143410272
546 4.28627143828866
547 4.28551218875454
548 4.28477390816638
549 4.28404063563849
550 4.28331380464829
551 4.28258788227363
552 4.28186920255254
553 4.28115211951819
554 4.28045648410381
555 4.27975991117933
556 4.27906026374659
557 4.2783771804529
558 4.27769469706482
559 4.27700267924382
560 4.27632686163728
561 4.27569870904625
562 4.27508474645655
563 4.2744637595638
564 4.27384490222112
565 4.27321826890521
566 4.27258948587247
567 4.27198858188635
568 4.27138879918032
569 4.27078248760954
570 4.27018022455561
571 4.26957261804444
572 4.26895942781676
573 4.26835224522808
574 4.26774797593748
575 4.26714373558038
576 4.26654858769118
577 4.26595590314731
578 4.26537230912611
579 4.26480669781814
580 4.26423250574674
581 4.26367006215393
582 4.26309771200588
583 4.26252110265321
584 4.26193434434208
585 4.26134878220833
586 4.26077062242261
587 4.2601824908079
588 4.25959931695121
589 4.25902534669332
590 4.25846728051561
591 4.25789848245835
592 4.25732309921796
593 4.25675351611076
594 4.25618351860849
595 4.25561769763053
596 4.25506618332556
597 4.25452779287391
598 4.25399639351251
599 4.25346670959981
600 4.25293693216195
601 4.25240699584769
602 4.25186297052187
603 4.25131130800144
604 4.25075394731685
605 4.25020100225414
606 4.2496525890009
607 4.24911133833741
608 4.24856874814361
609 4.24802523244987
610 4.24747873943853
611 4.24692077917948
612 4.24638009234635
613 4.24583854936854
614 4.24528841623551
615 4.24473448439192
616 4.24418568785528
617 4.24361557067115
618 4.24303370082207
619 4.24245814038548
620 4.24188280250463
621 4.2412967802107
622 4.24070836568732
623 4.24011405278915
624 4.23951030178801
625 4.23889938852031
626 4.2382895349764
627 4.23767283681983
628 4.23705821260758
629 4.23644947850295
630 4.2358501574123
631 4.23525758045069
632 4.23466860743002
633 4.23408376325191
634 4.23351723081333
635 4.23295425576762
636 4.232409660729
637 4.2318631797375
638 4.2313191993122
639 4.23078395656529
640 4.23024965299016
641 4.2297228067101
642 4.22920198971264
643 4.2286952895883
644 4.22818643532165
645 4.22766915048972
646 4.22715748661296
647 4.22664534488455
648 4.22614682835959
649 4.22565446143306
650 4.2251651296985
651 4.22466988637534
652 4.2241787993637
653 4.22369426572492
654 4.22321363058156
655 4.22274034213414
656 4.22226356907104
657 4.22179448637189
658 4.22131895897107
659 4.2208335317313
660 4.22033865170753
661 4.21983754524895
662 4.21932918816798
663 4.21882020308304
664 4.21831405170614
665 4.217812716549
666 4.2173168707785
667 4.21681489338709
668 4.21631521917812
669 4.21581412485363
670 4.21531596846694
671 4.21481458260685
672 4.21431669559276
673 4.21381982978885
674 4.21332160370219
675 4.21284666016014
676 4.21237444959614
677 4.21190511458148
678 4.21143664113353
679 4.21096462878051
680 4.21048873141614
681 4.21002906915678
682 4.20957828948853
683 4.20912836664196
684 4.20867467805733
685 4.20822059146621
686 4.20778103407597
687 4.20735172531007
688 4.20692470014467
689 4.2065037385058
690 4.20609482745906
691 4.20569223048778
692 4.20529276899372
693 4.20488607896985
694 4.20449234930386
695 4.20409207931965
696 4.20369854179326
697 4.20331787551651
698 4.20293821484085
699 4.20255174524841
700 4.20216806987094
701 4.20178311787776
702 4.20140243956989
703 4.20103369091258
704 4.20066806209746
705 4.20029231209185
706 4.19991743104725
707 4.19954382413744
708 4.19917618297936
709 4.1988075924308
710 4.19844115586477
711 4.19805795786312
712 4.19767940257408
713 4.19730451713652
714 4.19693839226087
715 4.19657810619375
716 4.19622702673685
717 4.19588161599079
718 4.19553857670138
719 4.19520546864889
720 4.19488131106221
721 4.19455737210559
722 4.19424252595755
723 4.19392325455851
724 4.19361012668687
725 4.19329262233657
726 4.19296890930179
727 4.19263327272919
728 4.19230103299836
729 4.19197001781991
730 4.19163409471678
731 4.19130068856554
732 4.19096284606045
733 4.19062969164798
734 4.1902914133287
735 4.18995161580488
736 4.18962802656067
737 4.18930852803411
738 4.18900764966792
739 4.18871534955688
740 4.18841520789239
741 4.18811055700961
742 4.18780516460512
743 4.18750929505939
744 4.18720119728794
745 4.1869046659219
746 4.18661201219821
747 4.18632992550836
748 4.18605740307334
749 4.18576555235361
750 4.18547029158176
751 4.18517325445695
752 4.18488416300228
753 4.18459459573705
754 4.18429564168508
755 4.18398753913814
756 4.1836839367563
757 4.18337866022103
758 4.18309472920164
759 4.18282224175234
760 4.18255596192167
761 4.18229501538517
762 4.18202841375633
763 4.18176541702184
764 4.18150676547438
765 4.18125636071658
766 4.18098768449547
767 4.18071613723388
768 4.18044756376739
769 4.18018050213498
770 4.17992878449738
771 4.17968937342184
772 4.17945677738092
773 4.17921756597943
774 4.17899860975735
775 4.17877605635291
776 4.17856302445039
777 4.17836247307172
778 4.17817080237998
779 4.17797963108298
780 4.17779409981373
781 4.17760378780104
782 4.17739851651615
783 4.17718557843475
784 4.17697506927647
785 4.17676493125068
786 4.17656052620629
787 4.1763414003666
788 4.17613593247096
789 4.17593822115034
790 4.1757434281017
791 4.17554347949207
792 4.17534425498865
793 4.17515303974356
794 4.17496241375153
795 4.17478478644034
796 4.17461610822128
797 4.17442484466065
798 4.17425519738231
799 4.17408222026196
800 4.1739029108823
801 4.17372344610766
802 4.17354434950545
803 4.17335092065498
804 4.17315627291836
805 4.17296991090498
806 4.17278656462043
807 4.17260927794523
808 4.17243863264887
809 4.17228130998985
810 4.17212787788505
811 4.17197311986609
812 4.17181800334907
813 4.17166451870425
814 4.1715126606305
815 4.17136035767663
816 4.17119243401104
817 4.17102619572125
818 4.17086030538803
819 4.17070252370456
820 4.17053941205174
821 4.17038386777633
822 4.17022637615313
823 4.17007089490116
824 4.16991002718832
825 4.16976219017779
826 4.16962170757042
827 4.1694842320722
828 4.16933873988564
829 4.1691932180392
830 4.16904685347267
831 4.16890593563337
832 4.16876466621449
833 4.1686234592808
834 4.16849453699832
835 4.16836484341524
836 4.16824526857224
837 4.16812465944822
838 4.16800775378601
839 4.16789671538461
840 4.16778624318437
841 4.16767578352643
842 4.16755575599258
843 4.16742128908695
844 4.16728091134377
845 4.1671416383421
846 4.16700878526333
847 4.16687257725164
848 4.16674200110349
849 4.16661803745898
850 4.16649491080976
851 4.16638395121147
852 4.16627130800844
853 4.1661496134813
854 4.16602988887301
855 4.16590050471252
856 4.16577244276124
857 4.16564482963773
858 4.16552472900785
859 4.16540516030997
860 4.16528327280219
861 4.16515059737667
862 4.165014154588
863 4.16487888860478
864 4.16474328469784
865 4.16461297334694
866 4.16449661279063
867 4.16436003126156
868 4.16422983869092
869 4.16410515078627
870 4.16396850574414
871 4.16383381380023
872 4.16368867519141
873 4.1635528683948
874 4.16341656228687
875 4.16324989721049
876 4.16308849040715
877 4.16295064217629
878 4.16282316340995
879 4.16269778328999
880 4.16257422207578
881 4.16246307995926
882 4.16234454213552
883 4.16222203716691
884 4.16209972789708
885 4.16197146724447
886 4.16184836418312
887 4.16171249841873
888 4.16156671052847
889 4.16141913204737
890 4.1612621368283
891 4.16110026806103
892 4.16095866271903
893 4.1608074086325
894 4.16065299305307
895 4.16049599342993
896 4.16033871897039
897 4.16016198650189
898 4.15999374212834
899 4.15982586222917
900 4.15965010688149
901 4.15948037935419
902 4.15929741219614
903 4.15913042694767
904 4.1589775289102
905 4.15882279203994
906 4.15866197930349
907 4.1585058852006
908 4.15835520332768
909 4.15820077522514
910 4.15804407698891
911 4.15790159534045
912 4.15774636544673
913 4.15758252491748
914 4.15740889007602
915 4.15724320328773
916 4.15707766959114
917 4.15691252405779
918 4.15675640541045
919 4.15660360698892
920 4.15644437871138
921 4.15628527249361
922 4.15613239858801
923 4.15595317830022
924 4.15578061791516
925 4.15560293170495
926 4.15541866333275
927 4.15522952319734
928 4.15502860233494
929 4.15482558794749
930 4.15463761560807
931 4.15446730954769
932 4.15430064601092
933 4.15412300069581
934 4.15396277261467
935 4.15379756545463
936 4.15362252576889
937 4.15344967219479
938 4.1532820411161
939 4.15309462281381
940 4.15291684237161
941 4.15273998181862
942 4.15256655094796
943 4.15238737186017
944 4.15220566053111
945 4.15202969289003
946 4.15185683341193
947 4.15168153563993
948 4.15150578550065
949 4.15132109248406
950 4.15113649668514
951 4.15094444754281
952 4.1507572982541
953 4.15056985203215
954 4.15038047337003
955 4.15020297932589
956 4.15003150063543
957 4.14985541892969
958 4.14969525420977
959 4.14951552522311
960 4.14933275917765
961 4.14913293254106
962 4.1489366115965
963 4.14875872852117
964 4.14858969311313
965 4.14841028180304
966 4.14822516809801
967 4.14804680023284
968 4.14787424617537
969 4.14770491124174
970 4.14754403639516
971 4.1473966662502
972 4.14725182092443
973 4.14711176667069
974 4.14699451845822
975 4.14687784007642
976 4.14678208954912
977 4.14668640936837
978 4.14659001255809
979 4.14649053081103
980 4.14639292570541
981 4.14631125574033
982 4.14624377821604
983 4.14617253748375
984 4.14610138841439
985 4.14604093994683
986 4.14598434752605
987 4.14591530480229
988 4.14585115828118
989 4.1457714012853
990 4.14569094937715
991 4.14562446559229
992 4.14556161383892
993 4.14550697788317
994 4.14545460685439
995 4.14540738442481
996 4.14535843548068
997 4.14532215933858
998 4.14527958672731
999 4.14523801914941
};
\addlegendentry{\large{Bonus O-MD-CURL}}

\end{loglogaxis}

\end{tikzpicture}


==> log_loss_multi_objectives_bounds.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{loglogaxis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.7,0.24)}},
x grid style={darkgray176},
xlabel={Iteration},
xmin=0.707981200269642, xmax=1411.05441729176,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.45537718767, ymax=3.09215866807038,
ytick style={color=black},
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:0,2.98803117985637)
--(axis cs:0,2.98803117985637)
--(axis cs:1,2.98801835186335)
--(axis cs:2,2.98796011362711)
--(axis cs:3,2.98787302775707)
--(axis cs:4,2.9877285375493)
--(axis cs:5,2.98755531947577)
--(axis cs:6,2.98735632537265)
--(axis cs:7,2.98712648914549)
--(axis cs:8,2.98688474180183)
--(axis cs:9,2.98662121412866)
--(axis cs:10,2.98634317386475)
--(axis cs:11,2.98604133842173)
--(axis cs:12,2.9857195747497)
--(axis cs:13,2.98537757422253)
--(axis cs:14,2.98501105483474)
--(axis cs:15,2.9845926959184)
--(axis cs:16,2.98414724632686)
--(axis cs:17,2.98367542870261)
--(axis cs:18,2.9830998561195)
--(axis cs:19,2.98246974395043)
--(axis cs:20,2.98179284364784)
--(axis cs:21,2.98108995506201)
--(axis cs:22,2.9803361837053)
--(axis cs:23,2.97950207759537)
--(axis cs:24,2.9786112867599)
--(axis cs:25,2.97761802452654)
--(axis cs:26,2.97651811598662)
--(axis cs:27,2.97538526526693)
--(axis cs:28,2.9741646525201)
--(axis cs:29,2.97283545814349)
--(axis cs:30,2.97138820101241)
--(axis cs:31,2.96981085222842)
--(axis cs:32,2.96803603457553)
--(axis cs:33,2.96616358197736)
--(axis cs:34,2.9640945894422)
--(axis cs:35,2.96181183265569)
--(axis cs:36,2.95938868571586)
--(axis cs:37,2.95678946233726)
--(axis cs:38,2.95390856954254)
--(axis cs:39,2.95073749836611)
--(axis cs:40,2.94723749626275)
--(axis cs:41,2.94337306299499)
--(axis cs:42,2.93914701662637)
--(axis cs:43,2.93444461420052)
--(axis cs:44,2.92926267750598)
--(axis cs:45,2.92351012440812)
--(axis cs:46,2.91713938650109)
--(axis cs:47,2.9100921428916)
--(axis cs:48,2.90236229888157)
--(axis cs:49,2.89390633537411)
--(axis cs:50,2.88494461935703)
--(axis cs:51,2.87508002772908)
--(axis cs:52,2.86430306620294)
--(axis cs:53,2.85266700120645)
--(axis cs:54,2.84001610621021)
--(axis cs:55,2.82626645813367)
--(axis cs:56,2.81158449108924)
--(axis cs:57,2.79608741528331)
--(axis cs:58,2.77975071285862)
--(axis cs:59,2.76264284747754)
--(axis cs:60,2.74496714108925)
--(axis cs:61,2.72663020294449)
--(axis cs:62,2.70802847970538)
--(axis cs:63,2.68883543696946)
--(axis cs:64,2.6692241759079)
--(axis cs:65,2.64949573240011)
--(axis cs:66,2.62970236790872)
--(axis cs:67,2.60983518092622)
--(axis cs:68,2.59009950933233)
--(axis cs:69,2.57047098727641)
--(axis cs:70,2.55114337896034)
--(axis cs:71,2.53202085446102)
--(axis cs:72,2.51312389987798)
--(axis cs:73,2.49453901839527)
--(axis cs:74,2.47621617117541)
--(axis cs:75,2.4581464931522)
--(axis cs:76,2.44040198207835)
--(axis cs:77,2.42289817796549)
--(axis cs:78,2.40561874869195)
--(axis cs:79,2.3885728152737)
--(axis cs:80,2.37173120215443)
--(axis cs:81,2.35507022934501)
--(axis cs:82,2.3386034143827)
--(axis cs:83,2.32221445791208)
--(axis cs:84,2.3059170187809)
--(axis cs:85,2.28967766523637)
--(axis cs:86,2.27350395832582)
--(axis cs:87,2.25738554689479)
--(axis cs:88,2.24139337545358)
--(axis cs:89,2.22559430905142)
--(axis cs:90,2.21002757776865)
--(axis cs:91,2.19473068980661)
--(axis cs:92,2.1796994301433)
--(axis cs:93,2.16495345232707)
--(axis cs:94,2.1505278226187)
--(axis cs:95,2.13644296747035)
--(axis cs:96,2.12273364506177)
--(axis cs:97,2.10944514574304)
--(axis cs:98,2.09660675041781)
--(axis cs:99,2.08422671469581)
--(axis cs:100,2.07242356030137)
--(axis cs:101,2.06114817470857)
--(axis cs:102,2.05032463960749)
--(axis cs:103,2.03999209007754)
--(axis cs:104,2.03013609914819)
--(axis cs:105,2.02075209756285)
--(axis cs:106,2.01183511656666)
--(axis cs:107,2.00333445882786)
--(axis cs:108,1.99524230372863)
--(axis cs:109,1.98753913216678)
--(axis cs:110,1.98019312755545)
--(axis cs:111,1.9732127124544)
--(axis cs:112,1.96657279438091)
--(axis cs:113,1.96024921750593)
--(axis cs:114,1.9542067670069)
--(axis cs:115,1.94844999396532)
--(axis cs:116,1.94293677641207)
--(axis cs:117,1.93767285979443)
--(axis cs:118,1.9326438531923)
--(axis cs:119,1.92781711180857)
--(axis cs:120,1.92319828537515)
--(axis cs:121,1.91877525343181)
--(axis cs:122,1.91453858660185)
--(axis cs:123,1.91048012861604)
--(axis cs:124,1.90655733631433)
--(axis cs:125,1.90278642865771)
--(axis cs:126,1.89915184619068)
--(axis cs:127,1.89564314539488)
--(axis cs:128,1.89225479517488)
--(axis cs:129,1.88897811700322)
--(axis cs:130,1.88580523837873)
--(axis cs:131,1.88273408604083)
--(axis cs:132,1.87976009033379)
--(axis cs:133,1.87687403050515)
--(axis cs:134,1.87406816851104)
--(axis cs:135,1.8713253136566)
--(axis cs:136,1.86865336924619)
--(axis cs:137,1.86604368013969)
--(axis cs:138,1.86348992895926)
--(axis cs:139,1.86098305405866)
--(axis cs:140,1.85851996085703)
--(axis cs:141,1.85610271172139)
--(axis cs:142,1.85372640070469)
--(axis cs:143,1.851390215356)
--(axis cs:144,1.84908495109093)
--(axis cs:145,1.84681266655852)
--(axis cs:146,1.84457257206238)
--(axis cs:147,1.84236390912602)
--(axis cs:148,1.8401841678259)
--(axis cs:149,1.83803201677526)
--(axis cs:150,1.83590591324628)
--(axis cs:151,1.83380955675943)
--(axis cs:152,1.83174027747759)
--(axis cs:153,1.82970053367737)
--(axis cs:154,1.82768752620387)
--(axis cs:155,1.82570028735482)
--(axis cs:156,1.82374003793046)
--(axis cs:157,1.82180456944949)
--(axis cs:158,1.81989397762585)
--(axis cs:159,1.81801176516174)
--(axis cs:160,1.81615470612084)
--(axis cs:161,1.81432575642003)
--(axis cs:162,1.81252071731902)
--(axis cs:163,1.8107406895972)
--(axis cs:164,1.80898413561051)
--(axis cs:165,1.80724984282226)
--(axis cs:166,1.80553904589707)
--(axis cs:167,1.80384996814322)
--(axis cs:168,1.80218274241446)
--(axis cs:169,1.80053738106335)
--(axis cs:170,1.79891221118751)
--(axis cs:171,1.79730753107926)
--(axis cs:172,1.79572402175293)
--(axis cs:173,1.79416016874792)
--(axis cs:174,1.79261579525419)
--(axis cs:175,1.79108983367277)
--(axis cs:176,1.7895834481081)
--(axis cs:177,1.78809545522655)
--(axis cs:178,1.78662604801714)
--(axis cs:179,1.78517473430977)
--(axis cs:180,1.78374128316367)
--(axis cs:181,1.7823242913814)
--(axis cs:182,1.78092401021523)
--(axis cs:183,1.7795397793598)
--(axis cs:184,1.77817107615563)
--(axis cs:185,1.77681854102483)
--(axis cs:186,1.77548146462462)
--(axis cs:187,1.77416017960343)
--(axis cs:188,1.77285399805622)
--(axis cs:189,1.7715627889637)
--(axis cs:190,1.77028641267079)
--(axis cs:191,1.76902486995444)
--(axis cs:192,1.76777771381799)
--(axis cs:193,1.76654456353507)
--(axis cs:194,1.76532493870623)
--(axis cs:195,1.76411911714044)
--(axis cs:196,1.76292717878124)
--(axis cs:197,1.76174887459937)
--(axis cs:198,1.76058414034064)
--(axis cs:199,1.75943331488144)
--(axis cs:200,1.75829594308543)
--(axis cs:201,1.75717066735129)
--(axis cs:202,1.75605747980956)
--(axis cs:203,1.75495648266507)
--(axis cs:204,1.75386741742659)
--(axis cs:205,1.75279031150348)
--(axis cs:206,1.75172509602829)
--(axis cs:207,1.75067132774972)
--(axis cs:208,1.74962923940337)
--(axis cs:209,1.74859824710863)
--(axis cs:210,1.74757806552632)
--(axis cs:211,1.74656902686864)
--(axis cs:212,1.7455706859361)
--(axis cs:213,1.74458329209937)
--(axis cs:214,1.74360641030782)
--(axis cs:215,1.74264003139026)
--(axis cs:216,1.74168395683536)
--(axis cs:217,1.74073793524162)
--(axis cs:218,1.73980182645958)
--(axis cs:219,1.73887540314391)
--(axis cs:220,1.73795833804069)
--(axis cs:221,1.73705080010584)
--(axis cs:222,1.73615310559638)
--(axis cs:223,1.73526456455826)
--(axis cs:224,1.73438531178451)
--(axis cs:225,1.73351475858785)
--(axis cs:226,1.73265318765202)
--(axis cs:227,1.73179990464456)
--(axis cs:228,1.73095522622078)
--(axis cs:229,1.73011931724815)
--(axis cs:230,1.72929261605403)
--(axis cs:231,1.72847457756)
--(axis cs:232,1.7276650097316)
--(axis cs:233,1.72686353295701)
--(axis cs:234,1.72607036856364)
--(axis cs:235,1.7252853522886)
--(axis cs:236,1.72450890909447)
--(axis cs:237,1.72373983861248)
--(axis cs:238,1.72297847182097)
--(axis cs:239,1.72222467719021)
--(axis cs:240,1.72147897443092)
--(axis cs:241,1.7207413595561)
--(axis cs:242,1.72001084925945)
--(axis cs:243,1.71928759168887)
--(axis cs:244,1.71857152239674)
--(axis cs:245,1.71786270153339)
--(axis cs:246,1.7171607962028)
--(axis cs:247,1.71646595600054)
--(axis cs:248,1.71577824198001)
--(axis cs:249,1.71509687797468)
--(axis cs:250,1.71442253599552)
--(axis cs:251,1.71375499257275)
--(axis cs:252,1.71309377882455)
--(axis cs:253,1.71243911484027)
--(axis cs:254,1.71179051415998)
--(axis cs:255,1.71114828444704)
--(axis cs:256,1.71051201075124)
--(axis cs:257,1.70988226912853)
--(axis cs:258,1.70925850490442)
--(axis cs:259,1.70864006862767)
--(axis cs:260,1.70802697542461)
--(axis cs:261,1.70741944927678)
--(axis cs:262,1.7068176207249)
--(axis cs:263,1.70622164792214)
--(axis cs:264,1.70563154200778)
--(axis cs:265,1.70504721292128)
--(axis cs:266,1.7044689003475)
--(axis cs:267,1.70389573510083)
--(axis cs:268,1.7033281682931)
--(axis cs:269,1.70276559651741)
--(axis cs:270,1.70220806893039)
--(axis cs:271,1.70165552507605)
--(axis cs:272,1.70110816269914)
--(axis cs:273,1.7005656201428)
--(axis cs:274,1.70002818254017)
--(axis cs:275,1.69949603505542)
--(axis cs:276,1.69896880385255)
--(axis cs:277,1.69844668563434)
--(axis cs:278,1.69792942791035)
--(axis cs:279,1.69741662067546)
--(axis cs:280,1.69690857420375)
--(axis cs:281,1.69640553859282)
--(axis cs:282,1.69590745114551)
--(axis cs:283,1.69541397247211)
--(axis cs:284,1.69492488701189)
--(axis cs:285,1.69444036373935)
--(axis cs:286,1.69396103279276)
--(axis cs:287,1.69348579171499)
--(axis cs:288,1.69301454464117)
--(axis cs:289,1.69254718818869)
--(axis cs:290,1.6920845870497)
--(axis cs:291,1.69162588295938)
--(axis cs:292,1.69117187607465)
--(axis cs:293,1.69072183043075)
--(axis cs:294,1.69027568101261)
--(axis cs:295,1.68983367594623)
--(axis cs:296,1.68939509437343)
--(axis cs:297,1.6889603829583)
--(axis cs:298,1.68852964758077)
--(axis cs:299,1.68810254553378)
--(axis cs:300,1.687678822806)
--(axis cs:301,1.68725931845247)
--(axis cs:302,1.68684409248876)
--(axis cs:303,1.68643191743296)
--(axis cs:304,1.68602445516631)
--(axis cs:305,1.68562081110527)
--(axis cs:306,1.6852208251544)
--(axis cs:307,1.68482367365913)
--(axis cs:308,1.68442953293338)
--(axis cs:309,1.68403864011416)
--(axis cs:310,1.68365120686965)
--(axis cs:311,1.68326742366665)
--(axis cs:312,1.68288735192299)
--(axis cs:313,1.68251055843998)
--(axis cs:314,1.68213695319426)
--(axis cs:315,1.68176606314754)
--(axis cs:316,1.68139824999636)
--(axis cs:317,1.68103361339523)
--(axis cs:318,1.6806722677435)
--(axis cs:319,1.68031418267205)
--(axis cs:320,1.67995941722979)
--(axis cs:321,1.6796077389761)
--(axis cs:322,1.67925870859623)
--(axis cs:323,1.67891211509806)
--(axis cs:324,1.67856937209232)
--(axis cs:325,1.67822943219231)
--(axis cs:326,1.67789239268331)
--(axis cs:327,1.6775584991514)
--(axis cs:328,1.67722719566119)
--(axis cs:329,1.67689878161868)
--(axis cs:330,1.67657358893858)
--(axis cs:331,1.67625108251072)
--(axis cs:332,1.67593108919715)
--(axis cs:333,1.67561350032639)
--(axis cs:334,1.67529860941928)
--(axis cs:335,1.67498618635784)
--(axis cs:336,1.67467635914658)
--(axis cs:337,1.67436891207237)
--(axis cs:338,1.67406399174164)
--(axis cs:339,1.67376133368087)
--(axis cs:340,1.67346160942039)
--(axis cs:341,1.67316456928619)
--(axis cs:342,1.67286973100038)
--(axis cs:343,1.6725774822692)
--(axis cs:344,1.67228783566336)
--(axis cs:345,1.67200062920396)
--(axis cs:346,1.67171586246803)
--(axis cs:347,1.67143333858018)
--(axis cs:348,1.67115306948175)
--(axis cs:349,1.67087510002516)
--(axis cs:350,1.67059949426745)
--(axis cs:351,1.67032629908178)
--(axis cs:352,1.67005547508918)
--(axis cs:353,1.66978681195096)
--(axis cs:354,1.66952027443081)
--(axis cs:355,1.66925602199374)
--(axis cs:356,1.66899390850418)
--(axis cs:357,1.66873420370665)
--(axis cs:358,1.66847684116644)
--(axis cs:359,1.6682218495594)
--(axis cs:360,1.6679688250206)
--(axis cs:361,1.66771800828129)
--(axis cs:362,1.66746921724244)
--(axis cs:363,1.66722237117479)
--(axis cs:364,1.66697738939939)
--(axis cs:365,1.66673451222923)
--(axis cs:366,1.66649403388726)
--(axis cs:367,1.66625558142298)
--(axis cs:368,1.66601930839762)
--(axis cs:369,1.66578485335601)
--(axis cs:370,1.66555248042576)
--(axis cs:371,1.66532172307938)
--(axis cs:372,1.66509306054032)
--(axis cs:373,1.66486613384404)
--(axis cs:374,1.66464113688724)
--(axis cs:375,1.6644180602867)
--(axis cs:376,1.66419695556633)
--(axis cs:377,1.66397754197272)
--(axis cs:378,1.6637601417873)
--(axis cs:379,1.66354452895692)
--(axis cs:380,1.66333058898404)
--(axis cs:381,1.66311817498958)
--(axis cs:382,1.66290728238269)
--(axis cs:383,1.6626981136087)
--(axis cs:384,1.66249060371581)
--(axis cs:385,1.66228481165775)
--(axis cs:386,1.66208079494311)
--(axis cs:387,1.66187833391038)
--(axis cs:388,1.66167737485327)
--(axis cs:389,1.66147808136997)
--(axis cs:390,1.66128043915528)
--(axis cs:391,1.66108425812764)
--(axis cs:392,1.66088941205958)
--(axis cs:393,1.6606959070744)
--(axis cs:394,1.66050380388221)
--(axis cs:395,1.66031332779137)
--(axis cs:396,1.6601243684134)
--(axis cs:397,1.65993713212003)
--(axis cs:398,1.65975136539651)
--(axis cs:399,1.65956721931279)
--(axis cs:400,1.6593844455241)
--(axis cs:401,1.6592030339324)
--(axis cs:402,1.65902321152163)
--(axis cs:403,1.65884489466011)
--(axis cs:404,1.6586678953244)
--(axis cs:405,1.65849236661715)
--(axis cs:406,1.65831839849252)
--(axis cs:407,1.65814568682194)
--(axis cs:408,1.65797435120583)
--(axis cs:409,1.65780410621356)
--(axis cs:410,1.6576350771212)
--(axis cs:411,1.65746736589051)
--(axis cs:412,1.65730092987992)
--(axis cs:413,1.65713568554139)
--(axis cs:414,1.65697186468265)
--(axis cs:415,1.65680893304863)
--(axis cs:416,1.65664739818521)
--(axis cs:417,1.65648704171552)
--(axis cs:418,1.65632805145127)
--(axis cs:419,1.65617004909587)
--(axis cs:420,1.65601331134401)
--(axis cs:421,1.65585779874307)
--(axis cs:422,1.65570355841537)
--(axis cs:423,1.65555052650374)
--(axis cs:424,1.65539868780218)
--(axis cs:425,1.65524809727849)
--(axis cs:426,1.65509852272522)
--(axis cs:427,1.65495028599116)
--(axis cs:428,1.65480320135459)
--(axis cs:429,1.65465730277744)
--(axis cs:430,1.65451246989016)
--(axis cs:431,1.65436874387273)
--(axis cs:432,1.65422596846203)
--(axis cs:433,1.65408420697683)
--(axis cs:434,1.65394352129713)
--(axis cs:435,1.65380397429356)
--(axis cs:436,1.65366565358587)
--(axis cs:437,1.65352843551996)
--(axis cs:438,1.65339232918918)
--(axis cs:439,1.65325721233543)
--(axis cs:440,1.6531231468344)
--(axis cs:441,1.65298989396628)
--(axis cs:442,1.6528577353516)
--(axis cs:443,1.65272661368576)
--(axis cs:444,1.65259646065748)
--(axis cs:445,1.65246738772408)
--(axis cs:446,1.6523393667448)
--(axis cs:447,1.65221243153627)
--(axis cs:448,1.65208650433453)
--(axis cs:449,1.65196145360581)
--(axis cs:450,1.65183712875749)
--(axis cs:451,1.65171368574805)
--(axis cs:452,1.65159104589287)
--(axis cs:453,1.65146920733268)
--(axis cs:454,1.65134841347662)
--(axis cs:455,1.65122840196341)
--(axis cs:456,1.65110929266084)
--(axis cs:457,1.65099088985193)
--(axis cs:458,1.65087339033908)
--(axis cs:459,1.65075667039898)
--(axis cs:460,1.65064087535615)
--(axis cs:461,1.65052585933226)
--(axis cs:462,1.65041175864353)
--(axis cs:463,1.65029836344018)
--(axis cs:464,1.65018572801192)
--(axis cs:465,1.65007390823035)
--(axis cs:466,1.64996297540287)
--(axis cs:467,1.64985283943493)
--(axis cs:468,1.64974348444277)
--(axis cs:469,1.64963483680471)
--(axis cs:470,1.64952687674442)
--(axis cs:471,1.64941981220898)
--(axis cs:472,1.64931363909187)
--(axis cs:473,1.64920843168726)
--(axis cs:474,1.64910417698962)
--(axis cs:475,1.6490007044177)
--(axis cs:476,1.64889801999856)
--(axis cs:477,1.64879608099363)
--(axis cs:478,1.64869486165088)
--(axis cs:479,1.64859428382243)
--(axis cs:480,1.64849439399396)
--(axis cs:481,1.64839520331422)
--(axis cs:482,1.64829663366367)
--(axis cs:483,1.64819852545185)
--(axis cs:484,1.64810099642347)
--(axis cs:485,1.6480041473145)
--(axis cs:486,1.64790792560114)
--(axis cs:487,1.64781258131384)
--(axis cs:488,1.64771790385013)
--(axis cs:489,1.64762403786137)
--(axis cs:490,1.64753090408355)
--(axis cs:491,1.647438438135)
--(axis cs:492,1.64734651872452)
--(axis cs:493,1.64725559877178)
--(axis cs:494,1.64716530046035)
--(axis cs:495,1.64707553187868)
--(axis cs:496,1.64698629680964)
--(axis cs:497,1.64689745422081)
--(axis cs:498,1.64680911407103)
--(axis cs:499,1.64672137064602)
--(axis cs:500,1.64663415345338)
--(axis cs:501,1.64654755748264)
--(axis cs:502,1.64646175428007)
--(axis cs:503,1.64637672645024)
--(axis cs:504,1.64629213284011)
--(axis cs:505,1.64620808754345)
--(axis cs:506,1.646124696568)
--(axis cs:507,1.64604192730805)
--(axis cs:508,1.64595968011299)
--(axis cs:509,1.64587789880536)
--(axis cs:510,1.64579659504989)
--(axis cs:511,1.64571580434857)
--(axis cs:512,1.64563575774551)
--(axis cs:513,1.64555629151225)
--(axis cs:514,1.64547729986603)
--(axis cs:515,1.64539879372502)
--(axis cs:516,1.64532095755915)
--(axis cs:517,1.64524374687212)
--(axis cs:518,1.64516678529452)
--(axis cs:519,1.64509028517646)
--(axis cs:520,1.64501420924227)
--(axis cs:521,1.64493856412711)
--(axis cs:522,1.64486356132744)
--(axis cs:523,1.6447890502681)
--(axis cs:524,1.64471493799636)
--(axis cs:525,1.64464121363505)
--(axis cs:526,1.64456789782182)
--(axis cs:527,1.64449507319209)
--(axis cs:528,1.64442278709192)
--(axis cs:529,1.64435114025565)
--(axis cs:530,1.64428007828582)
--(axis cs:531,1.6442094757751)
--(axis cs:532,1.64413941592828)
--(axis cs:533,1.64406986380596)
--(axis cs:534,1.64400062510727)
--(axis cs:535,1.64393186715821)
--(axis cs:536,1.64386351191821)
--(axis cs:537,1.64379567604628)
--(axis cs:538,1.64372831946487)
--(axis cs:539,1.64366127133506)
--(axis cs:540,1.64359467680001)
--(axis cs:541,1.64352828496137)
--(axis cs:542,1.64346246659296)
--(axis cs:543,1.64339717642589)
--(axis cs:544,1.64333236086237)
--(axis cs:545,1.64326795491627)
--(axis cs:546,1.64320411643103)
--(axis cs:547,1.64314058361424)
--(axis cs:548,1.6430774524976)
--(axis cs:549,1.64301451009504)
--(axis cs:550,1.64295213272601)
--(axis cs:551,1.64289027193204)
--(axis cs:552,1.64282872519092)
--(axis cs:553,1.64276743141309)
--(axis cs:554,1.64270650185198)
--(axis cs:555,1.6426460000509)
--(axis cs:556,1.64258584401504)
--(axis cs:557,1.64252594516389)
--(axis cs:558,1.64246641050221)
--(axis cs:559,1.64240741995473)
--(axis cs:560,1.64234898902132)
--(axis cs:561,1.64229083193732)
--(axis cs:562,1.64223306117908)
--(axis cs:563,1.64217560440388)
--(axis cs:564,1.64211849557689)
--(axis cs:565,1.64206174910994)
--(axis cs:566,1.64200536786455)
--(axis cs:567,1.641949463331)
--(axis cs:568,1.64189394481771)
--(axis cs:569,1.64183869518446)
--(axis cs:570,1.64178364304983)
--(axis cs:571,1.64172882364617)
--(axis cs:572,1.64167424589981)
--(axis cs:573,1.64161998693279)
--(axis cs:574,1.64156607710119)
--(axis cs:575,1.64151252437491)
--(axis cs:576,1.64145927748384)
--(axis cs:577,1.64140633910829)
--(axis cs:578,1.64135372411029)
--(axis cs:579,1.64130142726666)
--(axis cs:580,1.64124947733934)
--(axis cs:581,1.64119787000497)
--(axis cs:582,1.64114658969309)
--(axis cs:583,1.64109555510787)
--(axis cs:584,1.64104481054904)
--(axis cs:585,1.64099437779898)
--(axis cs:586,1.64094416511832)
--(axis cs:587,1.64089429802881)
--(axis cs:588,1.64084476502221)
--(axis cs:589,1.64079546282182)
--(axis cs:590,1.64074647910661)
--(axis cs:591,1.6406977184181)
--(axis cs:592,1.64064923621945)
--(axis cs:593,1.64060094602889)
--(axis cs:594,1.64055281940488)
--(axis cs:595,1.64050506795933)
--(axis cs:596,1.64045759493578)
--(axis cs:597,1.64041033559418)
--(axis cs:598,1.64036335658674)
--(axis cs:599,1.64031661937941)
--(axis cs:600,1.64027015950435)
--(axis cs:601,1.64022397419858)
--(axis cs:602,1.64017800635648)
--(axis cs:603,1.64013249104942)
--(axis cs:604,1.6400871782757)
--(axis cs:605,1.64004213434827)
--(axis cs:606,1.63999726955702)
--(axis cs:607,1.63995258787651)
--(axis cs:608,1.63990819670442)
--(axis cs:609,1.63986405952877)
--(axis cs:610,1.63982022217748)
--(axis cs:611,1.63977657671885)
--(axis cs:612,1.63973314881168)
--(axis cs:613,1.63968997260002)
--(axis cs:614,1.63964694378726)
--(axis cs:615,1.63960410960335)
--(axis cs:616,1.63956152170274)
--(axis cs:617,1.63951911128328)
--(axis cs:618,1.63947698356614)
--(axis cs:619,1.6394351159413)
--(axis cs:620,1.63939345524007)
--(axis cs:621,1.63935194815609)
--(axis cs:622,1.63931068185775)
--(axis cs:623,1.6392696294488)
--(axis cs:624,1.63922886895147)
--(axis cs:625,1.63918831488095)
--(axis cs:626,1.63914795180377)
--(axis cs:627,1.63910780227698)
--(axis cs:628,1.63906786191597)
--(axis cs:629,1.63902809884576)
--(axis cs:630,1.63898857046244)
--(axis cs:631,1.63894922849648)
--(axis cs:632,1.63891008083561)
--(axis cs:633,1.63887112846088)
--(axis cs:634,1.63883236764961)
--(axis cs:635,1.63879376909906)
--(axis cs:636,1.63875530339848)
--(axis cs:637,1.63871705005228)
--(axis cs:638,1.63867900724185)
--(axis cs:639,1.63864115750497)
--(axis cs:640,1.63860345149078)
--(axis cs:641,1.6385659747145)
--(axis cs:642,1.63852872703389)
--(axis cs:643,1.63849171296055)
--(axis cs:644,1.63845487077597)
--(axis cs:645,1.63841820467181)
--(axis cs:646,1.63838167946636)
--(axis cs:647,1.63834531371947)
--(axis cs:648,1.63830920772584)
--(axis cs:649,1.63827326800679)
--(axis cs:650,1.63823748209525)
--(axis cs:651,1.63820191738832)
--(axis cs:652,1.63816650787826)
--(axis cs:653,1.6381312066341)
--(axis cs:654,1.63809606602099)
--(axis cs:655,1.63806102164223)
--(axis cs:656,1.63802619104447)
--(axis cs:657,1.63799149999637)
--(axis cs:658,1.6379570536187)
--(axis cs:659,1.63792273892747)
--(axis cs:660,1.63788863153908)
--(axis cs:661,1.63785471595718)
--(axis cs:662,1.63782094998673)
--(axis cs:663,1.6377872964381)
--(axis cs:664,1.63775382706845)
--(axis cs:665,1.63772050796696)
--(axis cs:666,1.63768729674781)
--(axis cs:667,1.63765426876268)
--(axis cs:668,1.63762132720023)
--(axis cs:669,1.63758848852496)
--(axis cs:670,1.6375558387392)
--(axis cs:671,1.63752334560119)
--(axis cs:672,1.6374910419257)
--(axis cs:673,1.63745884460355)
--(axis cs:674,1.63742678768049)
--(axis cs:675,1.63739485623878)
--(axis cs:676,1.63736310593439)
--(axis cs:677,1.6373314641135)
--(axis cs:678,1.63729996728111)
--(axis cs:679,1.63726865819075)
--(axis cs:680,1.63723749402231)
--(axis cs:681,1.63720645835333)
--(axis cs:682,1.63717551842214)
--(axis cs:683,1.63714471405674)
--(axis cs:684,1.63711396188576)
--(axis cs:685,1.63708337703608)
--(axis cs:686,1.63705288855956)
--(axis cs:687,1.63702253424023)
--(axis cs:688,1.63699235225952)
--(axis cs:689,1.63696233634522)
--(axis cs:690,1.63693241362376)
--(axis cs:691,1.63690261729732)
--(axis cs:692,1.63687291633312)
--(axis cs:693,1.63684334786052)
--(axis cs:694,1.63681386825695)
--(axis cs:695,1.63678452829962)
--(axis cs:696,1.63675528676444)
--(axis cs:697,1.636726152241)
--(axis cs:698,1.63669710915084)
--(axis cs:699,1.63666822450918)
--(axis cs:700,1.63663946805082)
--(axis cs:701,1.63661079767105)
--(axis cs:702,1.63658226032876)
--(axis cs:703,1.63655377599558)
--(axis cs:704,1.636525443948)
--(axis cs:705,1.63649718823031)
--(axis cs:706,1.63646906760085)
--(axis cs:707,1.63644102166736)
--(axis cs:708,1.63641306263186)
--(axis cs:709,1.63638515242812)
--(axis cs:710,1.63635741356278)
--(axis cs:711,1.63632977431905)
--(axis cs:712,1.63630230370503)
--(axis cs:713,1.63627495489499)
--(axis cs:714,1.63624769206298)
--(axis cs:715,1.63622059266967)
--(axis cs:716,1.6361935867433)
--(axis cs:717,1.63616666663432)
--(axis cs:718,1.63613987236314)
--(axis cs:719,1.63611317563153)
--(axis cs:720,1.63608656816064)
--(axis cs:721,1.6360600206993)
--(axis cs:722,1.63603351083904)
--(axis cs:723,1.63600707696985)
--(axis cs:724,1.63598073379009)
--(axis cs:725,1.63595454037208)
--(axis cs:726,1.63592844284379)
--(axis cs:727,1.63590251555873)
--(axis cs:728,1.63587672004361)
--(axis cs:729,1.63585103696633)
--(axis cs:730,1.63582538287937)
--(axis cs:731,1.63579980777673)
--(axis cs:732,1.63577430393671)
--(axis cs:733,1.63574889049263)
--(axis cs:734,1.63572359702944)
--(axis cs:735,1.63569843796392)
--(axis cs:736,1.63567335142021)
--(axis cs:737,1.63564836928139)
--(axis cs:738,1.63562351755212)
--(axis cs:739,1.63559877115964)
--(axis cs:740,1.63557410217758)
--(axis cs:741,1.63554947855003)
--(axis cs:742,1.63552490842916)
--(axis cs:743,1.63550042993828)
--(axis cs:744,1.63547606697073)
--(axis cs:745,1.63545174022982)
--(axis cs:746,1.63542748506224)
--(axis cs:747,1.63540331519694)
--(axis cs:748,1.63537928398772)
--(axis cs:749,1.63535535300905)
--(axis cs:750,1.63533153332044)
--(axis cs:751,1.63530772711674)
--(axis cs:752,1.63528401547854)
--(axis cs:753,1.63526033589638)
--(axis cs:754,1.63523670302265)
--(axis cs:755,1.63521315144272)
--(axis cs:756,1.63518967504259)
--(axis cs:757,1.63516625869516)
--(axis cs:758,1.63514296412564)
--(axis cs:759,1.63511975926662)
--(axis cs:760,1.63509661115312)
--(axis cs:761,1.63507351539298)
--(axis cs:762,1.63505044844756)
--(axis cs:763,1.63502754249061)
--(axis cs:764,1.63500468250907)
--(axis cs:765,1.63498190562293)
--(axis cs:766,1.63495919028719)
--(axis cs:767,1.63493656969418)
--(axis cs:768,1.63491400302335)
--(axis cs:769,1.63489151184526)
--(axis cs:770,1.63486905722431)
--(axis cs:771,1.63484666836679)
--(axis cs:772,1.63482431913328)
--(axis cs:773,1.63480203970855)
--(axis cs:774,1.63477981570936)
--(axis cs:775,1.63475769909425)
--(axis cs:776,1.63473564582623)
--(axis cs:777,1.63471365121515)
--(axis cs:778,1.63469176250724)
--(axis cs:779,1.63466998667194)
--(axis cs:780,1.634648267394)
--(axis cs:781,1.63462657674474)
--(axis cs:782,1.63460493760591)
--(axis cs:783,1.63458339726949)
--(axis cs:784,1.63456195966956)
--(axis cs:785,1.63454061034919)
--(axis cs:786,1.6345192857613)
--(axis cs:787,1.63449804318488)
--(axis cs:788,1.63447683141985)
--(axis cs:789,1.63445574092782)
--(axis cs:790,1.63443467765631)
--(axis cs:791,1.63441363897034)
--(axis cs:792,1.63439265925752)
--(axis cs:793,1.63437172389352)
--(axis cs:794,1.63435085953817)
--(axis cs:795,1.63433006685994)
--(axis cs:796,1.63430934387659)
--(axis cs:797,1.63428862593898)
--(axis cs:798,1.63426801131707)
--(axis cs:799,1.63424744798414)
--(axis cs:800,1.63422692468719)
--(axis cs:801,1.63420641064605)
--(axis cs:802,1.63418597506913)
--(axis cs:803,1.63416561509625)
--(axis cs:804,1.63414526910247)
--(axis cs:805,1.63412495389361)
--(axis cs:806,1.6341047024452)
--(axis cs:807,1.63408453872134)
--(axis cs:808,1.63406445099967)
--(axis cs:809,1.63404442975168)
--(axis cs:810,1.63402443615849)
--(axis cs:811,1.63400451646169)
--(axis cs:812,1.63398466854406)
--(axis cs:813,1.63396483923644)
--(axis cs:814,1.63394507110624)
--(axis cs:815,1.63392538865644)
--(axis cs:816,1.63390579483099)
--(axis cs:817,1.63388631548149)
--(axis cs:818,1.63386687941596)
--(axis cs:819,1.63384748424188)
--(axis cs:820,1.63382815553113)
--(axis cs:821,1.63380880759411)
--(axis cs:822,1.63378951476924)
--(axis cs:823,1.63377023070028)
--(axis cs:824,1.63375093977112)
--(axis cs:825,1.63373173177567)
--(axis cs:826,1.6337125668203)
--(axis cs:827,1.63369344005093)
--(axis cs:828,1.63367434445544)
--(axis cs:829,1.63365525158657)
--(axis cs:830,1.63363624220036)
--(axis cs:831,1.63361730177942)
--(axis cs:832,1.633598442013)
--(axis cs:833,1.63357957370618)
--(axis cs:834,1.63356076610542)
--(axis cs:835,1.6335420829098)
--(axis cs:836,1.63352346551531)
--(axis cs:837,1.63350485239369)
--(axis cs:838,1.63348626852061)
--(axis cs:839,1.6334677212382)
--(axis cs:840,1.63344924363348)
--(axis cs:841,1.63343083188851)
--(axis cs:842,1.63341248736313)
--(axis cs:843,1.63339416510306)
--(axis cs:844,1.63337587736465)
--(axis cs:845,1.6333576284638)
--(axis cs:846,1.63333939830159)
--(axis cs:847,1.63332116477135)
--(axis cs:848,1.63330295971138)
--(axis cs:849,1.63328474432509)
--(axis cs:850,1.63326654962727)
--(axis cs:851,1.63324830191236)
--(axis cs:852,1.63323007693133)
--(axis cs:853,1.63321197259702)
--(axis cs:854,1.63319395103371)
--(axis cs:855,1.63317593261457)
--(axis cs:856,1.63315794705852)
--(axis cs:857,1.63314005696911)
--(axis cs:858,1.6331222298383)
--(axis cs:859,1.63310442621359)
--(axis cs:860,1.63308657665439)
--(axis cs:861,1.63306875516422)
--(axis cs:862,1.63305096677488)
--(axis cs:863,1.63303319905904)
--(axis cs:864,1.63301545565609)
--(axis cs:865,1.63299774692752)
--(axis cs:866,1.63298012544491)
--(axis cs:867,1.6329625713491)
--(axis cs:868,1.63294497780489)
--(axis cs:869,1.6329274620854)
--(axis cs:870,1.63291000607074)
--(axis cs:871,1.63289257731069)
--(axis cs:872,1.63287518655071)
--(axis cs:873,1.63285785052897)
--(axis cs:874,1.63284053892093)
--(axis cs:875,1.63282330737966)
--(axis cs:876,1.63280608973547)
--(axis cs:877,1.63278891991505)
--(axis cs:878,1.63277176300567)
--(axis cs:879,1.63275468704947)
--(axis cs:880,1.63273758734041)
--(axis cs:881,1.63272045255542)
--(axis cs:882,1.63270335846273)
--(axis cs:883,1.63268630364143)
--(axis cs:884,1.63266927205549)
--(axis cs:885,1.63265224842848)
--(axis cs:886,1.6326352860415)
--(axis cs:887,1.63261829779988)
--(axis cs:888,1.63260134182409)
--(axis cs:889,1.63258441545188)
--(axis cs:890,1.63256752894796)
--(axis cs:891,1.63255072261169)
--(axis cs:892,1.6325339913998)
--(axis cs:893,1.63251728299802)
--(axis cs:894,1.63250052906579)
--(axis cs:895,1.63248383099224)
--(axis cs:896,1.632467249161)
--(axis cs:897,1.63245067687855)
--(axis cs:898,1.63243412965185)
--(axis cs:899,1.63241764984318)
--(axis cs:900,1.63240120437604)
--(axis cs:901,1.63238472236318)
--(axis cs:902,1.6323681924014)
--(axis cs:903,1.63235176302588)
--(axis cs:904,1.63233537026568)
--(axis cs:905,1.63231898797363)
--(axis cs:906,1.63230264388189)
--(axis cs:907,1.63228629616962)
--(axis cs:908,1.63226997386489)
--(axis cs:909,1.63225370424027)
--(axis cs:910,1.63223742373227)
--(axis cs:911,1.63222116601965)
--(axis cs:912,1.6322049789799)
--(axis cs:913,1.63218883296574)
--(axis cs:914,1.63217267941221)
--(axis cs:915,1.63215650448329)
--(axis cs:916,1.63214039308382)
--(axis cs:917,1.63212432852157)
--(axis cs:918,1.63210827677031)
--(axis cs:919,1.63209226235422)
--(axis cs:920,1.63207627307669)
--(axis cs:921,1.63206033309973)
--(axis cs:922,1.63204443299421)
--(axis cs:923,1.63202859140367)
--(axis cs:924,1.63201276863042)
--(axis cs:925,1.63199698772726)
--(axis cs:926,1.63198126652162)
--(axis cs:927,1.63196560192011)
--(axis cs:928,1.63194996645641)
--(axis cs:929,1.63193435066063)
--(axis cs:930,1.63191870880654)
--(axis cs:931,1.63190310792976)
--(axis cs:932,1.63188749651122)
--(axis cs:933,1.63187193190783)
--(axis cs:934,1.63185637032212)
--(axis cs:935,1.63184082810213)
--(axis cs:936,1.63182529739165)
--(axis cs:937,1.63180976930587)
--(axis cs:938,1.63179424819983)
--(axis cs:939,1.63177874349044)
--(axis cs:940,1.63176322727389)
--(axis cs:941,1.63174772312741)
--(axis cs:942,1.63173225203224)
--(axis cs:943,1.63171683478873)
--(axis cs:944,1.63170143070843)
--(axis cs:945,1.63168602391852)
--(axis cs:946,1.63167069982634)
--(axis cs:947,1.63165545018066)
--(axis cs:948,1.63164021308141)
--(axis cs:949,1.63162504164848)
--(axis cs:950,1.63160992935696)
--(axis cs:951,1.6315948566145)
--(axis cs:952,1.63157980969266)
--(axis cs:953,1.63156475129456)
--(axis cs:954,1.63154970438897)
--(axis cs:955,1.63153467865399)
--(axis cs:956,1.63151958376322)
--(axis cs:957,1.63150450991224)
--(axis cs:958,1.63148946945608)
--(axis cs:959,1.63147446936007)
--(axis cs:960,1.63145947417868)
--(axis cs:961,1.63144450045308)
--(axis cs:962,1.63142955937373)
--(axis cs:963,1.63141470312527)
--(axis cs:964,1.63139988884662)
--(axis cs:965,1.63138510276948)
--(axis cs:966,1.6313703619568)
--(axis cs:967,1.63135562301552)
--(axis cs:968,1.63134089988031)
--(axis cs:969,1.63132616484574)
--(axis cs:970,1.63131138276271)
--(axis cs:971,1.63129665230596)
--(axis cs:972,1.63128196543888)
--(axis cs:973,1.63126726352565)
--(axis cs:974,1.63125256447553)
--(axis cs:975,1.63123787559956)
--(axis cs:976,1.63122325882467)
--(axis cs:977,1.63120870496387)
--(axis cs:978,1.63119420864224)
--(axis cs:979,1.63117972898282)
--(axis cs:980,1.63116528409807)
--(axis cs:981,1.63115083801713)
--(axis cs:982,1.63113639274565)
--(axis cs:983,1.6311219812097)
--(axis cs:984,1.6311075531817)
--(axis cs:985,1.63109312210688)
--(axis cs:986,1.63107871271038)
--(axis cs:987,1.631064301496)
--(axis cs:988,1.63104985313055)
--(axis cs:989,1.63103541873934)
--(axis cs:990,1.63102099173232)
--(axis cs:991,1.63100654857002)
--(axis cs:992,1.63099217061552)
--(axis cs:993,1.63097783123669)
--(axis cs:994,1.63096352447243)
--(axis cs:995,1.63094925485024)
--(axis cs:996,1.63093503162459)
--(axis cs:997,1.63092084340148)
--(axis cs:998,1.63090668960134)
--(axis cs:999,1.63089253420522)
--(axis cs:999,1.63952431259732)
--(axis cs:999,1.63952431259732)
--(axis cs:998,1.63954477616892)
--(axis cs:997,1.63956525749121)
--(axis cs:996,1.63958572377544)
--(axis cs:995,1.6396062225201)
--(axis cs:994,1.63962664443886)
--(axis cs:993,1.63964712256813)
--(axis cs:992,1.63966768772619)
--(axis cs:991,1.6396881972726)
--(axis cs:990,1.63970868281719)
--(axis cs:989,1.63972913465471)
--(axis cs:988,1.63974966690544)
--(axis cs:987,1.63977031511394)
--(axis cs:986,1.63979101975126)
--(axis cs:985,1.63981176705478)
--(axis cs:984,1.63983257304182)
--(axis cs:983,1.63985339859611)
--(axis cs:982,1.63987430280947)
--(axis cs:981,1.63989518154327)
--(axis cs:980,1.63991613437777)
--(axis cs:979,1.63993701858826)
--(axis cs:978,1.63995792617185)
--(axis cs:977,1.63997880925568)
--(axis cs:976,1.63999970141318)
--(axis cs:975,1.64002072928227)
--(axis cs:974,1.64004177667771)
--(axis cs:973,1.64006288824774)
--(axis cs:972,1.64008402831953)
--(axis cs:971,1.64010511887346)
--(axis cs:970,1.64012615921628)
--(axis cs:969,1.64014723673163)
--(axis cs:968,1.64016838881437)
--(axis cs:967,1.64018968112096)
--(axis cs:966,1.64021098781494)
--(axis cs:965,1.6402322621493)
--(axis cs:964,1.64025346951492)
--(axis cs:963,1.64027461016423)
--(axis cs:962,1.64029576651919)
--(axis cs:961,1.64031702818665)
--(axis cs:960,1.64033834941679)
--(axis cs:959,1.64035966779982)
--(axis cs:958,1.64038098978516)
--(axis cs:957,1.64040247824085)
--(axis cs:956,1.64042401672116)
--(axis cs:955,1.64044556712302)
--(axis cs:954,1.6404671151447)
--(axis cs:953,1.64048867767173)
--(axis cs:952,1.64051031340147)
--(axis cs:951,1.64053195083846)
--(axis cs:950,1.64055357972526)
--(axis cs:949,1.64057519989229)
--(axis cs:948,1.64059691401933)
--(axis cs:947,1.64061879756693)
--(axis cs:946,1.64064064617843)
--(axis cs:945,1.64066249120442)
--(axis cs:944,1.64068448860656)
--(axis cs:943,1.64070649282304)
--(axis cs:942,1.64072846920326)
--(axis cs:941,1.64075047962546)
--(axis cs:940,1.64077251008057)
--(axis cs:939,1.64079454905816)
--(axis cs:938,1.64081664708374)
--(axis cs:937,1.64083878304664)
--(axis cs:936,1.64086090660862)
--(axis cs:935,1.64088305774372)
--(axis cs:934,1.64090525705992)
--(axis cs:933,1.64092751821208)
--(axis cs:932,1.64094977388859)
--(axis cs:931,1.64097206243903)
--(axis cs:930,1.6409943845443)
--(axis cs:929,1.64101667868026)
--(axis cs:928,1.64103899585261)
--(axis cs:927,1.64106133452273)
--(axis cs:926,1.64108363086174)
--(axis cs:925,1.64110597964712)
--(axis cs:924,1.6411284595961)
--(axis cs:923,1.64115096959262)
--(axis cs:922,1.64117355158467)
--(axis cs:921,1.6411961104658)
--(axis cs:920,1.64121862865999)
--(axis cs:919,1.64124115094748)
--(axis cs:918,1.64126371099347)
--(axis cs:917,1.64128628717595)
--(axis cs:916,1.64130884868616)
--(axis cs:915,1.64133146249226)
--(axis cs:914,1.64135407149769)
--(axis cs:913,1.64137668124535)
--(axis cs:912,1.64139928050266)
--(axis cs:911,1.64142187377899)
--(axis cs:910,1.64144447960959)
--(axis cs:909,1.64146730372762)
--(axis cs:908,1.64149013568741)
--(axis cs:907,1.64151299664225)
--(axis cs:906,1.64153589941223)
--(axis cs:905,1.64155877989345)
--(axis cs:904,1.6415817541151)
--(axis cs:903,1.64160489576076)
--(axis cs:902,1.64162794665922)
--(axis cs:901,1.64165101205755)
--(axis cs:900,1.64167406645823)
--(axis cs:899,1.64169719956308)
--(axis cs:898,1.64172030555207)
--(axis cs:897,1.64174348394436)
--(axis cs:896,1.64176661262756)
--(axis cs:895,1.64178977163335)
--(axis cs:894,1.6418130295987)
--(axis cs:893,1.6418363482475)
--(axis cs:892,1.64185955860751)
--(axis cs:891,1.64188278915965)
--(axis cs:890,1.64190613293662)
--(axis cs:889,1.64192955259304)
--(axis cs:888,1.64195304761022)
--(axis cs:887,1.64197645204826)
--(axis cs:886,1.64199977615041)
--(axis cs:885,1.64202312383135)
--(axis cs:884,1.64204651880292)
--(axis cs:883,1.64206995092735)
--(axis cs:882,1.642093405919)
--(axis cs:881,1.64211695979165)
--(axis cs:880,1.64214062948433)
--(axis cs:879,1.64216433842373)
--(axis cs:878,1.64218805294231)
--(axis cs:877,1.64221175102047)
--(axis cs:876,1.64223558740139)
--(axis cs:875,1.6422595042787)
--(axis cs:874,1.64228345646804)
--(axis cs:873,1.64230754531417)
--(axis cs:872,1.64233158080348)
--(axis cs:871,1.64235558797122)
--(axis cs:870,1.64237953100123)
--(axis cs:869,1.64240350112002)
--(axis cs:868,1.64242753912819)
--(axis cs:867,1.64245161254997)
--(axis cs:866,1.64247560191915)
--(axis cs:865,1.64249958646714)
--(axis cs:864,1.64252359491522)
--(axis cs:863,1.64254762651861)
--(axis cs:862,1.64257172721775)
--(axis cs:861,1.64259584823787)
--(axis cs:860,1.64262002406561)
--(axis cs:859,1.64264422539922)
--(axis cs:858,1.64266851592229)
--(axis cs:857,1.64269287468693)
--(axis cs:856,1.64271720803749)
--(axis cs:855,1.64274167068974)
--(axis cs:854,1.6427663239857)
--(axis cs:853,1.64279104905118)
--(axis cs:852,1.64281583757728)
--(axis cs:851,1.64284067256745)
--(axis cs:850,1.64286548738406)
--(axis cs:849,1.64289035743363)
--(axis cs:848,1.64291513017932)
--(axis cs:847,1.64293994529841)
--(axis cs:846,1.64296485636133)
--(axis cs:845,1.64298978656574)
--(axis cs:844,1.64301482722393)
--(axis cs:843,1.64304002494238)
--(axis cs:842,1.64306551120953)
--(axis cs:841,1.64309102833443)
--(axis cs:840,1.64311648105195)
--(axis cs:839,1.64314195791816)
--(axis cs:838,1.64316745375953)
--(axis cs:837,1.64319305622186)
--(axis cs:836,1.64321869823404)
--(axis cs:835,1.64324430634643)
--(axis cs:834,1.64326989395215)
--(axis cs:833,1.64329558125483)
--(axis cs:832,1.64332132329086)
--(axis cs:831,1.64334703233543)
--(axis cs:830,1.64337284979075)
--(axis cs:829,1.64339873028933)
--(axis cs:828,1.64342473357992)
--(axis cs:827,1.64345076267945)
--(axis cs:826,1.64347683670607)
--(axis cs:825,1.64350291600918)
--(axis cs:824,1.64352911544208)
--(axis cs:823,1.64355532350475)
--(axis cs:822,1.64358159069814)
--(axis cs:821,1.64360803605996)
--(axis cs:820,1.64363441559879)
--(axis cs:819,1.64366084634331)
--(axis cs:818,1.64368736283884)
--(axis cs:817,1.64371387970902)
--(axis cs:816,1.64374044705775)
--(axis cs:815,1.6437671663406)
--(axis cs:814,1.64379388143342)
--(axis cs:813,1.64382053799233)
--(axis cs:812,1.6438473414972)
--(axis cs:811,1.64387416298189)
--(axis cs:810,1.64390114482768)
--(axis cs:809,1.64392821880447)
--(axis cs:808,1.64395522099617)
--(axis cs:807,1.64398232452799)
--(axis cs:806,1.64400955478612)
--(axis cs:805,1.64403683573963)
--(axis cs:804,1.64406415431176)
--(axis cs:803,1.64409157227053)
--(axis cs:802,1.64411898360186)
--(axis cs:801,1.64414637238024)
--(axis cs:800,1.64417388399919)
--(axis cs:799,1.64420140811647)
--(axis cs:798,1.64422896401515)
--(axis cs:797,1.64425653291424)
--(axis cs:796,1.64428428836484)
--(axis cs:795,1.6443120766766)
--(axis cs:794,1.64433980722556)
--(axis cs:793,1.6443675459667)
--(axis cs:792,1.64439536631918)
--(axis cs:791,1.64442332285436)
--(axis cs:790,1.64445135248161)
--(axis cs:789,1.64447937330952)
--(axis cs:788,1.6445074825623)
--(axis cs:787,1.64453573236569)
--(axis cs:786,1.64456410609227)
--(axis cs:785,1.64459258946651)
--(axis cs:784,1.64462106422447)
--(axis cs:783,1.64464965167101)
--(axis cs:782,1.64467843051371)
--(axis cs:781,1.64470732292857)
--(axis cs:780,1.64473624733702)
--(axis cs:779,1.64476527776026)
--(axis cs:778,1.64479444614422)
--(axis cs:777,1.6448237155934)
--(axis cs:776,1.64485306488482)
--(axis cs:775,1.64488249947688)
--(axis cs:774,1.64491201860091)
--(axis cs:773,1.64494174085101)
--(axis cs:772,1.64497157011363)
--(axis cs:771,1.64500149183701)
--(axis cs:770,1.64503143331069)
--(axis cs:769,1.64506149706808)
--(axis cs:768,1.64509159339284)
--(axis cs:767,1.64512172974174)
--(axis cs:766,1.64515199879368)
--(axis cs:765,1.64518238092911)
--(axis cs:764,1.64521271294196)
--(axis cs:763,1.64524304431516)
--(axis cs:762,1.64527337312801)
--(axis cs:761,1.64530386017763)
--(axis cs:760,1.64533439780907)
--(axis cs:759,1.6453650247019)
--(axis cs:758,1.645395732844)
--(axis cs:757,1.64542669864986)
--(axis cs:756,1.64545779799197)
--(axis cs:755,1.64548908562234)
--(axis cs:754,1.64552035802123)
--(axis cs:753,1.64555170227083)
--(axis cs:752,1.6455831323915)
--(axis cs:751,1.64561468712896)
--(axis cs:750,1.6456461654335)
--(axis cs:749,1.64567777302506)
--(axis cs:748,1.64570933101172)
--(axis cs:747,1.64574108623179)
--(axis cs:746,1.645773024406)
--(axis cs:745,1.64580506168431)
--(axis cs:744,1.64583713742376)
--(axis cs:743,1.64586929634122)
--(axis cs:742,1.64590142051184)
--(axis cs:741,1.64593367132662)
--(axis cs:740,1.64596599072575)
--(axis cs:739,1.64599840197214)
--(axis cs:738,1.64603093722237)
--(axis cs:737,1.64606350243385)
--(axis cs:736,1.64609612069744)
--(axis cs:735,1.64612884175547)
--(axis cs:734,1.646161609249)
--(axis cs:733,1.64619441135927)
--(axis cs:732,1.64622733238387)
--(axis cs:731,1.64626041167329)
--(axis cs:730,1.64629374709394)
--(axis cs:729,1.64632703786958)
--(axis cs:728,1.64636043679419)
--(axis cs:727,1.64639393483407)
--(axis cs:726,1.64642751408594)
--(axis cs:725,1.64646134401863)
--(axis cs:724,1.64649534225028)
--(axis cs:723,1.64652968023786)
--(axis cs:722,1.64656409828123)
--(axis cs:721,1.64659865824972)
--(axis cs:720,1.64663332097869)
--(axis cs:719,1.64666805225803)
--(axis cs:718,1.64670287144581)
--(axis cs:717,1.64673794666036)
--(axis cs:716,1.64677318678606)
--(axis cs:715,1.64680854760303)
--(axis cs:714,1.64684414134069)
--(axis cs:713,1.64687978567214)
--(axis cs:712,1.64691548632566)
--(axis cs:711,1.64695130745167)
--(axis cs:710,1.64698717781872)
--(axis cs:709,1.64702329055079)
--(axis cs:708,1.6470594518633)
--(axis cs:707,1.64709571432126)
--(axis cs:706,1.6471321454901)
--(axis cs:705,1.64716869044721)
--(axis cs:704,1.64720545501578)
--(axis cs:703,1.64724233197095)
--(axis cs:702,1.64727919523808)
--(axis cs:701,1.64731610741049)
--(axis cs:700,1.64735334339086)
--(axis cs:699,1.64739071610203)
--(axis cs:698,1.64742812882858)
--(axis cs:697,1.64746572425231)
--(axis cs:696,1.647503501833)
--(axis cs:695,1.64754130879533)
--(axis cs:694,1.64757927322968)
--(axis cs:693,1.64761723268709)
--(axis cs:692,1.64765536953388)
--(axis cs:691,1.64769359627318)
--(axis cs:690,1.64773201160591)
--(axis cs:689,1.64777049276427)
--(axis cs:688,1.64780927656618)
--(axis cs:687,1.64784824708504)
--(axis cs:686,1.64788727663752)
--(axis cs:685,1.64792634869929)
--(axis cs:684,1.64796572148513)
--(axis cs:683,1.64800528360155)
--(axis cs:682,1.64804494456701)
--(axis cs:681,1.64808481280048)
--(axis cs:680,1.64812487420256)
--(axis cs:679,1.64816492727039)
--(axis cs:678,1.64820510897353)
--(axis cs:677,1.64824546613383)
--(axis cs:676,1.64828598563584)
--(axis cs:675,1.64832669261455)
--(axis cs:674,1.64836775171238)
--(axis cs:673,1.648408842174)
--(axis cs:672,1.64845009327586)
--(axis cs:671,1.64849166519726)
--(axis cs:670,1.64853332419514)
--(axis cs:669,1.6485751729463)
--(axis cs:668,1.64861716683759)
--(axis cs:667,1.64865934211278)
--(axis cs:666,1.64870159038002)
--(axis cs:665,1.6487439817193)
--(axis cs:664,1.64878647902063)
--(axis cs:663,1.64882917390824)
--(axis cs:662,1.64887190027527)
--(axis cs:661,1.64891484201862)
--(axis cs:660,1.6489581612568)
--(axis cs:659,1.64900161566801)
--(axis cs:658,1.64904524508126)
--(axis cs:657,1.64908912623917)
--(axis cs:656,1.64913320904087)
--(axis cs:655,1.64917763496126)
--(axis cs:654,1.64922230138726)
--(axis cs:653,1.64926718408839)
--(axis cs:652,1.64931221062816)
--(axis cs:651,1.64935740182108)
--(axis cs:650,1.64940281730961)
--(axis cs:649,1.64944842742996)
--(axis cs:648,1.64949424068942)
--(axis cs:647,1.64954005440882)
--(axis cs:646,1.64958611760069)
--(axis cs:645,1.64963242445353)
--(axis cs:644,1.64967899593887)
--(axis cs:643,1.649725855257)
--(axis cs:642,1.64977302040144)
--(axis cs:641,1.6498204080698)
--(axis cs:640,1.64986818160094)
--(axis cs:639,1.64991607627289)
--(axis cs:638,1.6499641548646)
--(axis cs:637,1.65001242892133)
--(axis cs:636,1.65006104810298)
--(axis cs:635,1.65010979027707)
--(axis cs:634,1.65015878544229)
--(axis cs:633,1.6502078893619)
--(axis cs:632,1.6502572550113)
--(axis cs:631,1.65030695562283)
--(axis cs:630,1.65035687414397)
--(axis cs:629,1.65040701450414)
--(axis cs:628,1.65045738470885)
--(axis cs:627,1.65050790922764)
--(axis cs:626,1.65055868574131)
--(axis cs:625,1.65060970012528)
--(axis cs:624,1.65066104661333)
--(axis cs:623,1.65071266729946)
--(axis cs:622,1.6507645632421)
--(axis cs:621,1.65081668143054)
--(axis cs:620,1.6508690557027)
--(axis cs:619,1.65092183817933)
--(axis cs:618,1.65097488153927)
--(axis cs:617,1.6510282608315)
--(axis cs:616,1.65108189018109)
--(axis cs:615,1.65113581153916)
--(axis cs:614,1.65118998541725)
--(axis cs:613,1.65124437481552)
--(axis cs:612,1.65129881846187)
--(axis cs:611,1.65135355951252)
--(axis cs:610,1.65140845283822)
--(axis cs:609,1.65146358841228)
--(axis cs:608,1.65151903176018)
--(axis cs:607,1.65157486964222)
--(axis cs:606,1.65163112848296)
--(axis cs:605,1.65168769856773)
--(axis cs:604,1.65174439716015)
--(axis cs:603,1.65180137576869)
--(axis cs:602,1.65185869838633)
--(axis cs:601,1.65191637332517)
--(axis cs:600,1.65197434101992)
--(axis cs:599,1.65203266449089)
--(axis cs:598,1.65209129401276)
--(axis cs:597,1.65215019867433)
--(axis cs:596,1.65220944009529)
--(axis cs:595,1.65226898275913)
--(axis cs:594,1.65232892446044)
--(axis cs:593,1.65238919284493)
--(axis cs:592,1.65244985045367)
--(axis cs:591,1.65251080470128)
--(axis cs:590,1.65257221417932)
--(axis cs:589,1.6526339762284)
--(axis cs:588,1.65269606339017)
--(axis cs:587,1.65275847241148)
--(axis cs:586,1.65282118645223)
--(axis cs:585,1.65288418935018)
--(axis cs:584,1.65294760851179)
--(axis cs:583,1.65301140493498)
--(axis cs:582,1.65307553943038)
--(axis cs:581,1.65314010008178)
--(axis cs:580,1.6532050713413)
--(axis cs:579,1.65327052632975)
--(axis cs:578,1.65333642094743)
--(axis cs:577,1.65340280593106)
--(axis cs:576,1.65346958390786)
--(axis cs:575,1.6535366969103)
--(axis cs:574,1.65360411465613)
--(axis cs:573,1.6536719511698)
--(axis cs:572,1.65374009064105)
--(axis cs:571,1.65380852362789)
--(axis cs:570,1.65387723610981)
--(axis cs:569,1.6539463605377)
--(axis cs:568,1.65401578172666)
--(axis cs:567,1.6540856567737)
--(axis cs:566,1.65415602569211)
--(axis cs:565,1.65422686341476)
--(axis cs:564,1.65429811811833)
--(axis cs:563,1.65436997419192)
--(axis cs:562,1.6544423853174)
--(axis cs:561,1.65451529960217)
--(axis cs:560,1.65458857270612)
--(axis cs:559,1.65466236086025)
--(axis cs:558,1.6547366876054)
--(axis cs:557,1.65481132884851)
--(axis cs:556,1.6548865724009)
--(axis cs:555,1.65496217998085)
--(axis cs:554,1.65503821297015)
--(axis cs:553,1.65511466376548)
--(axis cs:552,1.65519153112865)
--(axis cs:551,1.65526870561666)
--(axis cs:550,1.6553463268886)
--(axis cs:549,1.65542429126718)
--(axis cs:548,1.6555027988099)
--(axis cs:547,1.65558182128535)
--(axis cs:546,1.65566132343031)
--(axis cs:545,1.65574123714285)
--(axis cs:544,1.65582159129366)
--(axis cs:543,1.65590232309428)
--(axis cs:542,1.65598370527947)
--(axis cs:541,1.6560655912098)
--(axis cs:540,1.65614793936037)
--(axis cs:539,1.65623070449493)
--(axis cs:538,1.6563140239964)
--(axis cs:537,1.65639805971158)
--(axis cs:536,1.65648273634691)
--(axis cs:535,1.6565680658433)
--(axis cs:534,1.65665391419926)
--(axis cs:533,1.65674020510908)
--(axis cs:532,1.6568270050819)
--(axis cs:531,1.65691429494265)
--(axis cs:530,1.65700195357672)
--(axis cs:529,1.65709044854946)
--(axis cs:528,1.65717946976332)
--(axis cs:527,1.65726908412041)
--(axis cs:526,1.6573592342374)
--(axis cs:525,1.6574500413945)
--(axis cs:524,1.65754172817252)
--(axis cs:523,1.65763404501546)
--(axis cs:522,1.65772697722722)
--(axis cs:521,1.65782048488365)
--(axis cs:520,1.65791474924062)
--(axis cs:519,1.65800972632544)
--(axis cs:518,1.65810519338281)
--(axis cs:517,1.65820114481558)
--(axis cs:516,1.65829781717911)
--(axis cs:515,1.65839508612809)
--(axis cs:514,1.65849296456123)
--(axis cs:513,1.65859160541375)
--(axis cs:512,1.658690875898)
--(axis cs:511,1.65879091031767)
--(axis cs:510,1.65889157127536)
--(axis cs:509,1.65899280074324)
--(axis cs:508,1.65909472749599)
--(axis cs:507,1.65919717782679)
--(axis cs:506,1.65930025175908)
--(axis cs:505,1.65940413145275)
--(axis cs:504,1.65950911478093)
--(axis cs:503,1.65961482416777)
--(axis cs:502,1.65972132977929)
--(axis cs:501,1.65982845006953)
--(axis cs:500,1.65993633925703)
--(axis cs:499,1.66004473508207)
--(axis cs:498,1.66015374971592)
--(axis cs:497,1.66026342571379)
--(axis cs:496,1.66037379669466)
--(axis cs:495,1.66048511347457)
--(axis cs:494,1.66059728124928)
--(axis cs:493,1.66071040686335)
--(axis cs:492,1.6608243131081)
--(axis cs:491,1.66093917491935)
--(axis cs:490,1.66105471851311)
--(axis cs:489,1.66117110814397)
--(axis cs:488,1.66128825529168)
--(axis cs:487,1.66140616665897)
--(axis cs:486,1.66152490394132)
--(axis cs:485,1.66164439818431)
--(axis cs:484,1.66176472206425)
--(axis cs:483,1.6618858419535)
--(axis cs:482,1.66200781631472)
--(axis cs:481,1.662130751052)
--(axis cs:480,1.66225473289269)
--(axis cs:479,1.66237973550231)
--(axis cs:478,1.66250543036076)
--(axis cs:477,1.66263207602185)
--(axis cs:476,1.66275968273416)
--(axis cs:475,1.66288809714726)
--(axis cs:474,1.66301757145004)
--(axis cs:473,1.66314799094113)
--(axis cs:472,1.66327940955913)
--(axis cs:471,1.66341171343364)
--(axis cs:470,1.6635448421706)
--(axis cs:469,1.66367880807551)
--(axis cs:468,1.6638138219431)
--(axis cs:467,1.66395023040138)
--(axis cs:466,1.664087620277)
--(axis cs:465,1.66422607400467)
--(axis cs:464,1.66436526806503)
--(axis cs:463,1.66450546281286)
--(axis cs:462,1.66464675428965)
--(axis cs:461,1.66478897190161)
--(axis cs:460,1.66493205885155)
--(axis cs:459,1.66507606973744)
--(axis cs:458,1.66522120476666)
--(axis cs:457,1.66536731285008)
--(axis cs:456,1.66551459913521)
--(axis cs:455,1.6656631340197)
--(axis cs:454,1.66581272886433)
--(axis cs:453,1.66596339924934)
--(axis cs:452,1.66611487705869)
--(axis cs:451,1.66626755953481)
--(axis cs:450,1.66642152695658)
--(axis cs:449,1.66657645120363)
--(axis cs:448,1.66673242281847)
--(axis cs:447,1.66688952522482)
--(axis cs:446,1.66704780441654)
--(axis cs:445,1.66720762767277)
--(axis cs:444,1.66736863884385)
--(axis cs:443,1.66753108656276)
--(axis cs:442,1.66769472820341)
--(axis cs:441,1.66785948538168)
--(axis cs:440,1.66802566445273)
--(axis cs:439,1.66819311512113)
--(axis cs:438,1.66836203545427)
--(axis cs:437,1.6685321749558)
--(axis cs:436,1.6687037480888)
--(axis cs:435,1.66887653756549)
--(axis cs:434,1.66905086560912)
--(axis cs:433,1.66922658908742)
--(axis cs:432,1.66940349198199)
--(axis cs:431,1.66958194235261)
--(axis cs:430,1.66976186464275)
--(axis cs:429,1.66994315162702)
--(axis cs:428,1.6701256078928)
--(axis cs:427,1.67030946968208)
--(axis cs:426,1.67049457135229)
--(axis cs:425,1.67068143627176)
--(axis cs:424,1.67086983846957)
--(axis cs:423,1.67105961131895)
--(axis cs:422,1.67125104487848)
--(axis cs:421,1.67144403185404)
--(axis cs:420,1.67163842021906)
--(axis cs:419,1.67183427559699)
--(axis cs:418,1.67203180019134)
--(axis cs:417,1.67223060394405)
--(axis cs:416,1.67243098896467)
--(axis cs:415,1.67263302792333)
--(axis cs:414,1.67283661120602)
--(axis cs:413,1.67304157181321)
--(axis cs:412,1.67324822175298)
--(axis cs:411,1.67345635906928)
--(axis cs:410,1.67366626784942)
--(axis cs:409,1.67387766397059)
--(axis cs:408,1.67409084236187)
--(axis cs:407,1.67430579617017)
--(axis cs:406,1.67452283802642)
--(axis cs:405,1.67474161776783)
--(axis cs:404,1.67496233024726)
--(axis cs:403,1.67518476554965)
--(axis cs:402,1.67540880774217)
--(axis cs:401,1.67563457626318)
--(axis cs:400,1.67586218070994)
--(axis cs:399,1.67609169878765)
--(axis cs:398,1.67632317186037)
--(axis cs:397,1.67655662552358)
--(axis cs:396,1.67679180956768)
--(axis cs:395,1.67702871906103)
--(axis cs:394,1.67726785589699)
--(axis cs:393,1.67750884246811)
--(axis cs:392,1.67775171135215)
--(axis cs:391,1.6779967522319)
--(axis cs:390,1.67824366439204)
--(axis cs:389,1.67849276265624)
--(axis cs:388,1.67874362380441)
--(axis cs:387,1.67899675311991)
--(axis cs:386,1.67925195927806)
--(axis cs:385,1.67950908032462)
--(axis cs:384,1.6797683112439)
--(axis cs:383,1.68002948619189)
--(axis cs:382,1.68029285905071)
--(axis cs:381,1.68055852898324)
--(axis cs:380,1.68082658701214)
--(axis cs:379,1.68109668039504)
--(axis cs:378,1.68136882869968)
--(axis cs:377,1.68164338438996)
--(axis cs:376,1.68192013735664)
--(axis cs:375,1.68219908749245)
--(axis cs:374,1.68248045844863)
--(axis cs:373,1.68276424364401)
--(axis cs:372,1.68305013291058)
--(axis cs:371,1.68333826201195)
--(axis cs:370,1.68362915842378)
--(axis cs:369,1.68392259969413)
--(axis cs:368,1.68421830589347)
--(axis cs:367,1.68451664911553)
--(axis cs:366,1.68481781821623)
--(axis cs:365,1.68512160532043)
--(axis cs:364,1.68542783152748)
--(axis cs:363,1.68573623474998)
--(axis cs:362,1.6860475203401)
--(axis cs:361,1.68636138478586)
--(axis cs:360,1.6866780335072)
--(axis cs:359,1.68699742907209)
--(axis cs:358,1.68731915267003)
--(axis cs:357,1.68764372878804)
--(axis cs:356,1.68797092285553)
--(axis cs:355,1.68830110020714)
--(axis cs:354,1.6886341987495)
--(axis cs:353,1.68897026163586)
--(axis cs:352,1.68930940193198)
--(axis cs:351,1.6896512249618)
--(axis cs:350,1.68999563153086)
--(axis cs:349,1.69034298700515)
--(axis cs:348,1.69069366064754)
--(axis cs:347,1.69104764367054)
--(axis cs:346,1.69140503902168)
--(axis cs:345,1.69176554478642)
--(axis cs:344,1.69212914668964)
--(axis cs:343,1.69249615125458)
--(axis cs:342,1.69286621530687)
--(axis cs:341,1.69323922580824)
--(axis cs:340,1.69361592299666)
--(axis cs:339,1.69399619007877)
--(axis cs:338,1.6943798726034)
--(axis cs:337,1.69476691820119)
--(axis cs:336,1.69515678934998)
--(axis cs:335,1.69555001510644)
--(axis cs:334,1.69594653393466)
--(axis cs:333,1.69634706538345)
--(axis cs:332,1.6967512741236)
--(axis cs:331,1.69715889702446)
--(axis cs:330,1.69757009044229)
--(axis cs:329,1.69798488937258)
--(axis cs:328,1.69840362155868)
--(axis cs:327,1.6988259815071)
--(axis cs:326,1.69925172353217)
--(axis cs:325,1.69968170093839)
--(axis cs:324,1.70011498394094)
--(axis cs:323,1.70055183787473)
--(axis cs:322,1.70099268894353)
--(axis cs:321,1.70143755262278)
--(axis cs:320,1.70188616567282)
--(axis cs:319,1.70233859816359)
--(axis cs:318,1.70279541848044)
--(axis cs:317,1.70325681675799)
--(axis cs:316,1.70372211133343)
--(axis cs:315,1.7041916352206)
--(axis cs:314,1.70466515962807)
--(axis cs:313,1.70514299065929)
--(axis cs:312,1.70562520378399)
--(axis cs:311,1.70611191732089)
--(axis cs:310,1.7066035140064)
--(axis cs:309,1.70709988404218)
--(axis cs:308,1.70760104630747)
--(axis cs:307,1.70810662796382)
--(axis cs:306,1.70861716417032)
--(axis cs:305,1.70913219771416)
--(axis cs:304,1.70965210965082)
--(axis cs:303,1.7101769416339)
--(axis cs:302,1.71070695700005)
--(axis cs:301,1.71124172819619)
--(axis cs:300,1.71178127907998)
--(axis cs:299,1.71232609980099)
--(axis cs:298,1.71287601975465)
--(axis cs:297,1.71343046536527)
--(axis cs:296,1.71399016703082)
--(axis cs:295,1.71455505412455)
--(axis cs:294,1.71512547394668)
--(axis cs:293,1.71570190642569)
--(axis cs:292,1.71628306657614)
--(axis cs:291,1.7168697039104)
--(axis cs:290,1.71746163824933)
--(axis cs:289,1.71805843076452)
--(axis cs:288,1.71866068878385)
--(axis cs:287,1.71926887279109)
--(axis cs:286,1.71988215723858)
--(axis cs:285,1.72050077145928)
--(axis cs:284,1.72112607337815)
--(axis cs:283,1.72175705415373)
--(axis cs:282,1.72239385098951)
--(axis cs:281,1.72303681041646)
--(axis cs:280,1.72368688419327)
--(axis cs:279,1.7243432447326)
--(axis cs:278,1.72500650340727)
--(axis cs:277,1.72567612104862)
--(axis cs:276,1.7263521352939)
--(axis cs:275,1.72703490862075)
--(axis cs:274,1.72772410255944)
--(axis cs:273,1.72842037767042)
--(axis cs:272,1.72912365976027)
--(axis cs:271,1.72983375108721)
--(axis cs:270,1.73055119379641)
--(axis cs:269,1.73127601041349)
--(axis cs:268,1.73200829047049)
--(axis cs:267,1.73274829800625)
--(axis cs:266,1.7334957772681)
--(axis cs:265,1.73425065167727)
--(axis cs:264,1.73501282026466)
--(axis cs:263,1.73578225556911)
--(axis cs:262,1.73655926165002)
--(axis cs:261,1.73734429052967)
--(axis cs:260,1.73813701679005)
--(axis cs:259,1.73893755728864)
--(axis cs:258,1.73974612189522)
--(axis cs:257,1.740562620895)
--(axis cs:256,1.74138757804215)
--(axis cs:255,1.74222077439804)
--(axis cs:254,1.74306266398235)
--(axis cs:253,1.74391343965352)
--(axis cs:252,1.74477268182495)
--(axis cs:251,1.74564131653497)
--(axis cs:250,1.74651884175566)
--(axis cs:249,1.74740549624929)
--(axis cs:248,1.74830175262583)
--(axis cs:247,1.74920794026598)
--(axis cs:246,1.75012429710191)
--(axis cs:245,1.75104984913413)
--(axis cs:244,1.75198500271031)
--(axis cs:243,1.75293050396158)
--(axis cs:242,1.75388594099281)
--(axis cs:241,1.75485084933855)
--(axis cs:240,1.75582597743015)
--(axis cs:239,1.75681179482467)
--(axis cs:238,1.75780843348319)
--(axis cs:237,1.75881593099193)
--(axis cs:236,1.75983406681968)
--(axis cs:235,1.76086416594707)
--(axis cs:234,1.76190552985403)
--(axis cs:233,1.76295843984288)
--(axis cs:232,1.76402258524245)
--(axis cs:231,1.76509812346857)
--(axis cs:230,1.7661868642315)
--(axis cs:229,1.7672873379211)
--(axis cs:228,1.76840016161126)
--(axis cs:227,1.76952519478704)
--(axis cs:226,1.77066222714592)
--(axis cs:225,1.77181206338042)
--(axis cs:224,1.77297485072097)
--(axis cs:223,1.77415071509225)
--(axis cs:222,1.77534047462297)
--(axis cs:221,1.77654392827337)
--(axis cs:220,1.77776095817951)
--(axis cs:219,1.77899194849876)
--(axis cs:218,1.78023670484106)
--(axis cs:217,1.78149598583899)
--(axis cs:216,1.78277016516571)
--(axis cs:215,1.78405861821871)
--(axis cs:214,1.78536218500385)
--(axis cs:213,1.78668023177584)
--(axis cs:212,1.78801422340485)
--(axis cs:211,1.78936418130604)
--(axis cs:210,1.79073034334476)
--(axis cs:209,1.79211206030016)
--(axis cs:208,1.79350991117449)
--(axis cs:207,1.79492430549631)
--(axis cs:206,1.79635589449739)
--(axis cs:205,1.79780475937054)
--(axis cs:204,1.79927058319935)
--(axis cs:203,1.80075378700296)
--(axis cs:202,1.80225587751407)
--(axis cs:201,1.80377611774765)
--(axis cs:200,1.80531380916988)
--(axis cs:199,1.80687045713142)
--(axis cs:198,1.80844697280816)
--(axis cs:197,1.81004317415751)
--(axis cs:196,1.81166018702575)
--(axis cs:195,1.81329765283305)
--(axis cs:194,1.81495566258703)
--(axis cs:193,1.81663539971749)
--(axis cs:192,1.81833717171839)
--(axis cs:191,1.820062201409)
--(axis cs:190,1.8218089761884)
--(axis cs:189,1.82357787083608)
--(axis cs:188,1.82536920674756)
--(axis cs:187,1.82718624234906)
--(axis cs:186,1.82902812669471)
--(axis cs:185,1.83089739419094)
--(axis cs:184,1.83279316778477)
--(axis cs:183,1.83471525510701)
--(axis cs:182,1.83666436358129)
--(axis cs:181,1.83864032358632)
--(axis cs:180,1.8406471303525)
--(axis cs:179,1.842685133732)
--(axis cs:178,1.84475183640663)
--(axis cs:177,1.84685108974061)
--(axis cs:176,1.84898315853916)
--(axis cs:175,1.85115009307746)
--(axis cs:174,1.85335187942436)
--(axis cs:173,1.85558932348221)
--(axis cs:172,1.85786354116495)
--(axis cs:171,1.86017715635674)
--(axis cs:170,1.86253269642691)
--(axis cs:169,1.86493366721069)
--(axis cs:168,1.86738073803351)
--(axis cs:167,1.86987346043159)
--(axis cs:166,1.87241479642847)
--(axis cs:165,1.87500643774)
--(axis cs:164,1.87765465141916)
--(axis cs:163,1.8803665138076)
--(axis cs:162,1.88314139822148)
--(axis cs:161,1.88597859436735)
--(axis cs:160,1.88888568641614)
--(axis cs:159,1.89187674248919)
--(axis cs:158,1.89495200962392)
--(axis cs:157,1.89810950907622)
--(axis cs:156,1.90136679404809)
--(axis cs:155,1.90472097635015)
--(axis cs:154,1.90818501285037)
--(axis cs:153,1.91177773591369)
--(axis cs:152,1.91549180300328)
--(axis cs:151,1.91933065253936)
--(axis cs:150,1.92331815453926)
--(axis cs:149,1.92746555391052)
--(axis cs:148,1.93177723919894)
--(axis cs:147,1.93626601050569)
--(axis cs:146,1.94093109546595)
--(axis cs:145,1.94576279975289)
--(axis cs:144,1.95077885982619)
--(axis cs:143,1.95598305028203)
--(axis cs:142,1.96139087633227)
--(axis cs:141,1.96698381791862)
--(axis cs:140,1.97279658842001)
--(axis cs:139,1.97881414658335)
--(axis cs:138,1.98507230593037)
--(axis cs:137,1.99157185289355)
--(axis cs:136,1.99831036417254)
--(axis cs:135,2.00522458677355)
--(axis cs:134,2.01232629726918)
--(axis cs:133,2.01968752539209)
--(axis cs:132,2.02726847121226)
--(axis cs:131,2.03507072115265)
--(axis cs:130,2.04307588286686)
--(axis cs:129,2.05132337671811)
--(axis cs:128,2.05982343674803)
--(axis cs:127,2.06859628440451)
--(axis cs:126,2.07764811554636)
--(axis cs:125,2.0870456763277)
--(axis cs:124,2.09677974939521)
--(axis cs:123,2.10685394785053)
--(axis cs:122,2.1173563942734)
--(axis cs:121,2.12820883488339)
--(axis cs:120,2.13945742720115)
--(axis cs:119,2.1511275705353)
--(axis cs:118,2.16323905569223)
--(axis cs:117,2.17580136581425)
--(axis cs:116,2.18889196525771)
--(axis cs:115,2.2025398457018)
--(axis cs:114,2.21674738228389)
--(axis cs:113,2.23156240403848)
--(axis cs:112,2.24699177475389)
--(axis cs:111,2.26310099541054)
--(axis cs:110,2.27990759171799)
--(axis cs:109,2.29735815423808)
--(axis cs:108,2.31550227880784)
--(axis cs:107,2.33429177162693)
--(axis cs:106,2.35374376815908)
--(axis cs:105,2.37369238347413)
--(axis cs:104,2.39419210340208)
--(axis cs:103,2.41515586104389)
--(axis cs:102,2.43640161042194)
--(axis cs:101,2.45791491279178)
--(axis cs:100,2.47956771712914)
--(axis cs:99,2.50129341463332)
--(axis cs:98,2.52304961952103)
--(axis cs:97,2.5447362856421)
--(axis cs:96,2.56624085376291)
--(axis cs:95,2.58740677915955)
--(axis cs:94,2.60820609479841)
--(axis cs:93,2.62860494095387)
--(axis cs:92,2.6485415901453)
--(axis cs:91,2.66794053248466)
--(axis cs:90,2.68661150659445)
--(axis cs:89,2.70478511266424)
--(axis cs:88,2.72228790428182)
--(axis cs:87,2.73920223635899)
--(axis cs:86,2.75546644310121)
--(axis cs:85,2.77122701284494)
--(axis cs:84,2.78628991059348)
--(axis cs:83,2.80063204749239)
--(axis cs:82,2.81438938306078)
--(axis cs:81,2.82743207548322)
--(axis cs:80,2.8398505625628)
--(axis cs:79,2.8517432212099)
--(axis cs:78,2.86294429474871)
--(axis cs:77,2.87329112218119)
--(axis cs:76,2.88296135474858)
--(axis cs:75,2.89206856126861)
--(axis cs:74,2.90054094101263)
--(axis cs:73,2.90839800355845)
--(axis cs:72,2.91565811753857)
--(axis cs:71,2.92231226923905)
--(axis cs:70,2.92844132646269)
--(axis cs:69,2.93406580513489)
--(axis cs:68,2.93922289370562)
--(axis cs:67,2.94387233398301)
--(axis cs:66,2.94813151180249)
--(axis cs:65,2.95200105241848)
--(axis cs:64,2.95549542534085)
--(axis cs:63,2.95858158715441)
--(axis cs:62,2.96132576279116)
--(axis cs:61,2.96372557779662)
--(axis cs:60,2.96583424688322)
--(axis cs:59,2.96767458571157)
--(axis cs:58,2.96929520471408)
--(axis cs:57,2.97071753903464)
--(axis cs:56,2.97208895175923)
--(axis cs:55,2.97327402328756)
--(axis cs:54,2.97434604251877)
--(axis cs:53,2.97533888575363)
--(axis cs:52,2.97633455207816)
--(axis cs:51,2.97723230006534)
--(axis cs:50,2.97810844208674)
--(axis cs:49,2.97880211176291)
--(axis cs:48,2.97943188937381)
--(axis cs:47,2.98000474325615)
--(axis cs:46,2.98056135263374)
--(axis cs:45,2.98110995625335)
--(axis cs:44,2.98157414554988)
--(axis cs:43,2.98202834005863)
--(axis cs:42,2.98246708255002)
--(axis cs:41,2.982860216245)
--(axis cs:40,2.98323957477089)
--(axis cs:39,2.9835979424386)
--(axis cs:38,2.9839345529197)
--(axis cs:37,2.98426318092103)
--(axis cs:36,2.98457080340183)
--(axis cs:35,2.9848622548442)
--(axis cs:34,2.98513629057086)
--(axis cs:33,2.9853659379253)
--(axis cs:32,2.98556575092898)
--(axis cs:31,2.98575172124461)
--(axis cs:30,2.98590995140278)
--(axis cs:29,2.98606640457708)
--(axis cs:28,2.98620730128894)
--(axis cs:27,2.98633449941651)
--(axis cs:26,2.98648090500582)
--(axis cs:25,2.98662458434669)
--(axis cs:24,2.98676708451239)
--(axis cs:23,2.98690920303536)
--(axis cs:22,2.9870461059036)
--(axis cs:21,2.98713684978506)
--(axis cs:20,2.98722547651319)
--(axis cs:19,2.98731156224593)
--(axis cs:18,2.98739588943744)
--(axis cs:17,2.98747854449907)
--(axis cs:16,2.98756132491792)
--(axis cs:15,2.98764306585729)
--(axis cs:14,2.98772459695267)
--(axis cs:13,2.98778952422963)
--(axis cs:12,2.98782615840621)
--(axis cs:11,2.98786339792469)
--(axis cs:10,2.98788327309493)
--(axis cs:9,2.98790071116473)
--(axis cs:8,2.98791828779694)
--(axis cs:7,2.98793596693037)
--(axis cs:6,2.98795501880334)
--(axis cs:5,2.9879794628577)
--(axis cs:4,2.98799737134678)
--(axis cs:3,2.98801767422001)
--(axis cs:2,2.98802428426307)
--(axis cs:1,2.98802305094971)
--(axis cs:0,2.98803117985637)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,2.98803117985637)
--(axis cs:0,2.98803117985637)
--(axis cs:1,2.98443368940199)
--(axis cs:2,2.97984888321627)
--(axis cs:3,2.97382687404406)
--(axis cs:4,2.96599714265142)
--(axis cs:5,2.95653455302945)
--(axis cs:6,2.94609198147629)
--(axis cs:7,2.9365284323698)
--(axis cs:8,2.92738146054742)
--(axis cs:9,2.91875196803071)
--(axis cs:10,2.91109553903539)
--(axis cs:11,2.90499692283214)
--(axis cs:12,2.8989604806901)
--(axis cs:13,2.8923147942869)
--(axis cs:14,2.88510475379692)
--(axis cs:15,2.87931453324432)
--(axis cs:16,2.87380822506059)
--(axis cs:17,2.8692822204451)
--(axis cs:18,2.86454150043059)
--(axis cs:19,2.86005118751669)
--(axis cs:20,2.85568626902957)
--(axis cs:21,2.85063124127016)
--(axis cs:22,2.84409954112406)
--(axis cs:23,2.83605343837728)
--(axis cs:24,2.82955437707945)
--(axis cs:25,2.82275763082926)
--(axis cs:26,2.81571969685183)
--(axis cs:27,2.80818736547809)
--(axis cs:28,2.80083184930425)
--(axis cs:29,2.79337714472847)
--(axis cs:30,2.78584182575789)
--(axis cs:31,2.77803095578882)
--(axis cs:32,2.76989088019213)
--(axis cs:33,2.76137511045894)
--(axis cs:34,2.75262018622858)
--(axis cs:35,2.74376275295524)
--(axis cs:36,2.73435792509732)
--(axis cs:37,2.7247523526356)
--(axis cs:38,2.71496781347789)
--(axis cs:39,2.70474256540321)
--(axis cs:40,2.69421501533219)
--(axis cs:41,2.68334429421015)
--(axis cs:42,2.67220031609257)
--(axis cs:43,2.66059687887318)
--(axis cs:44,2.64878189711411)
--(axis cs:45,2.63667833379764)
--(axis cs:46,2.62438219717969)
--(axis cs:47,2.61196907613205)
--(axis cs:48,2.59954784287256)
--(axis cs:49,2.5872538990395)
--(axis cs:50,2.57510201158448)
--(axis cs:51,2.56325192914225)
--(axis cs:52,2.55159156066821)
--(axis cs:53,2.53994894249429)
--(axis cs:54,2.52862264392819)
--(axis cs:55,2.51739026530791)
--(axis cs:56,2.50653337461586)
--(axis cs:57,2.49602391701744)
--(axis cs:58,2.48563898877782)
--(axis cs:59,2.47527171413881)
--(axis cs:60,2.46501252369391)
--(axis cs:61,2.45504291604307)
--(axis cs:62,2.44526673280696)
--(axis cs:63,2.43556863541338)
--(axis cs:64,2.42607415875972)
--(axis cs:65,2.41689241972406)
--(axis cs:66,2.40801772112117)
--(axis cs:67,2.39932200578154)
--(axis cs:68,2.39093011295284)
--(axis cs:69,2.38267469386916)
--(axis cs:70,2.37451001109638)
--(axis cs:71,2.36655634147904)
--(axis cs:72,2.35882835009972)
--(axis cs:73,2.35132999644869)
--(axis cs:74,2.34385332082)
--(axis cs:75,2.33651698567644)
--(axis cs:76,2.32925759587065)
--(axis cs:77,2.32206183894282)
--(axis cs:78,2.31475474024254)
--(axis cs:79,2.30767702498487)
--(axis cs:80,2.30067110150103)
--(axis cs:81,2.29391708810098)
--(axis cs:82,2.28715318818445)
--(axis cs:83,2.28060232175117)
--(axis cs:84,2.27425753527839)
--(axis cs:85,2.26804484139902)
--(axis cs:86,2.26187161582203)
--(axis cs:87,2.25567119177527)
--(axis cs:88,2.24966352868844)
--(axis cs:89,2.24346144995805)
--(axis cs:90,2.23756046009682)
--(axis cs:91,2.23160460071115)
--(axis cs:92,2.22578581340036)
--(axis cs:93,2.21991371390587)
--(axis cs:94,2.21407705577487)
--(axis cs:95,2.20827285175076)
--(axis cs:96,2.20254990413881)
--(axis cs:97,2.19692322378029)
--(axis cs:98,2.19130660825856)
--(axis cs:99,2.18568908563453)
--(axis cs:100,2.18006320350973)
--(axis cs:101,2.17448356930973)
--(axis cs:102,2.16905218072921)
--(axis cs:103,2.1636039794494)
--(axis cs:104,2.15800009492292)
--(axis cs:105,2.15219704787799)
--(axis cs:106,2.1462866862348)
--(axis cs:107,2.14043613085774)
--(axis cs:108,2.1344339914589)
--(axis cs:109,2.128397863481)
--(axis cs:110,2.12224804165041)
--(axis cs:111,2.11591033881745)
--(axis cs:112,2.10944208110649)
--(axis cs:113,2.10281794173619)
--(axis cs:114,2.09610660460741)
--(axis cs:115,2.0892723534087)
--(axis cs:116,2.08246938950255)
--(axis cs:117,2.07555365748852)
--(axis cs:118,2.06874491132025)
--(axis cs:119,2.06190835407192)
--(axis cs:120,2.05503837289435)
--(axis cs:121,2.04814240500447)
--(axis cs:122,2.04127763052695)
--(axis cs:123,2.03437794409238)
--(axis cs:124,2.02752435971946)
--(axis cs:125,2.02066088029064)
--(axis cs:126,2.01383335807455)
--(axis cs:127,2.00704114642057)
--(axis cs:128,2.00036111149362)
--(axis cs:129,1.9937801555101)
--(axis cs:130,1.98724944639222)
--(axis cs:131,1.9807484765481)
--(axis cs:132,1.97429947749403)
--(axis cs:133,1.96781689603814)
--(axis cs:134,1.96133612558271)
--(axis cs:135,1.9549233850584)
--(axis cs:136,1.94856737641832)
--(axis cs:137,1.94230596266487)
--(axis cs:138,1.93609531177452)
--(axis cs:139,1.92992552032561)
--(axis cs:140,1.92383897951732)
--(axis cs:141,1.91780943844818)
--(axis cs:142,1.91185686741012)
--(axis cs:143,1.90597947834476)
--(axis cs:144,1.90015971620987)
--(axis cs:145,1.89440814631852)
--(axis cs:146,1.88870080005883)
--(axis cs:147,1.8830976378736)
--(axis cs:148,1.87749168767723)
--(axis cs:149,1.87198441284366)
--(axis cs:150,1.86652120342997)
--(axis cs:151,1.86115645589867)
--(axis cs:152,1.85583734619807)
--(axis cs:153,1.85059815059568)
--(axis cs:154,1.84544587881409)
--(axis cs:155,1.84038681093925)
--(axis cs:156,1.83540373110048)
--(axis cs:157,1.83049660652873)
--(axis cs:158,1.82571420646974)
--(axis cs:159,1.82099655746871)
--(axis cs:160,1.81637090397324)
--(axis cs:161,1.81183749746233)
--(axis cs:162,1.80738996721801)
--(axis cs:163,1.80304307705734)
--(axis cs:164,1.79880419505824)
--(axis cs:165,1.79460937103592)
--(axis cs:166,1.79050729230038)
--(axis cs:167,1.78647422458975)
--(axis cs:168,1.78250884221)
--(axis cs:169,1.7786256659384)
--(axis cs:170,1.77481581234243)
--(axis cs:171,1.77109295435679)
--(axis cs:172,1.76742326363071)
--(axis cs:173,1.76383246243204)
--(axis cs:174,1.76029923127133)
--(axis cs:175,1.75681932034611)
--(axis cs:176,1.75341512129835)
--(axis cs:177,1.7500674458927)
--(axis cs:178,1.74677317981915)
--(axis cs:179,1.74353745403421)
--(axis cs:180,1.7403589674432)
--(axis cs:181,1.73724073021023)
--(axis cs:182,1.73416332749665)
--(axis cs:183,1.73112959187722)
--(axis cs:184,1.72814987401455)
--(axis cs:185,1.72521485394313)
--(axis cs:186,1.72232826779342)
--(axis cs:187,1.71950503810148)
--(axis cs:188,1.71673138525716)
--(axis cs:189,1.71400523582828)
--(axis cs:190,1.71132925839393)
--(axis cs:191,1.70869272228526)
--(axis cs:192,1.70609877864521)
--(axis cs:193,1.70354119287633)
--(axis cs:194,1.70103348108766)
--(axis cs:195,1.69856731136731)
--(axis cs:196,1.69613029942217)
--(axis cs:197,1.69373350026408)
--(axis cs:198,1.69138058674029)
--(axis cs:199,1.68905941084018)
--(axis cs:200,1.68677804597507)
--(axis cs:201,1.68452537699952)
--(axis cs:202,1.68230894792607)
--(axis cs:203,1.68013703499258)
--(axis cs:204,1.67800277691515)
--(axis cs:205,1.67590745771803)
--(axis cs:206,1.67384168543644)
--(axis cs:207,1.67180599032089)
--(axis cs:208,1.66980202429008)
--(axis cs:209,1.66782335992583)
--(axis cs:210,1.66587259850795)
--(axis cs:211,1.66395349933918)
--(axis cs:212,1.66206960744573)
--(axis cs:213,1.66021164616579)
--(axis cs:214,1.65838522441354)
--(axis cs:215,1.65658732728575)
--(axis cs:216,1.6548278512065)
--(axis cs:217,1.65309745816228)
--(axis cs:218,1.65139487252232)
--(axis cs:219,1.64971968857076)
--(axis cs:220,1.64807321378981)
--(axis cs:221,1.64645089331445)
--(axis cs:222,1.64484874543764)
--(axis cs:223,1.64327563945335)
--(axis cs:224,1.6417284003522)
--(axis cs:225,1.64020848975689)
--(axis cs:226,1.63871441471523)
--(axis cs:227,1.63724324825735)
--(axis cs:228,1.63579713603876)
--(axis cs:229,1.63437603102415)
--(axis cs:230,1.6329735510627)
--(axis cs:231,1.63159587626482)
--(axis cs:232,1.63024046893765)
--(axis cs:233,1.6289064176099)
--(axis cs:234,1.62759236098216)
--(axis cs:235,1.62629377618068)
--(axis cs:236,1.6250190623568)
--(axis cs:237,1.6237628710347)
--(axis cs:238,1.62252268627647)
--(axis cs:239,1.62130084249663)
--(axis cs:240,1.62009429045514)
--(axis cs:241,1.6189029592843)
--(axis cs:242,1.61773139294099)
--(axis cs:243,1.61657954299856)
--(axis cs:244,1.61544461703356)
--(axis cs:245,1.61432772374488)
--(axis cs:246,1.61322534338031)
--(axis cs:247,1.61213696719203)
--(axis cs:248,1.61106731885018)
--(axis cs:249,1.61001153937093)
--(axis cs:250,1.60897413388552)
--(axis cs:251,1.6079508559545)
--(axis cs:252,1.60694371695927)
--(axis cs:253,1.60595141398814)
--(axis cs:254,1.60497425760793)
--(axis cs:255,1.60401104870566)
--(axis cs:256,1.60305872644668)
--(axis cs:257,1.60211720056216)
--(axis cs:258,1.601185208216)
--(axis cs:259,1.60026506742003)
--(axis cs:260,1.59935895431872)
--(axis cs:261,1.59846556592884)
--(axis cs:262,1.59758146388429)
--(axis cs:263,1.59670700654771)
--(axis cs:264,1.59584458459731)
--(axis cs:265,1.59499792575033)
--(axis cs:266,1.59416269036768)
--(axis cs:267,1.59333898464651)
--(axis cs:268,1.59253041336779)
--(axis cs:269,1.59173217731132)
--(axis cs:270,1.59094586894838)
--(axis cs:271,1.59017386382527)
--(axis cs:272,1.58941143352977)
--(axis cs:273,1.58866213939028)
--(axis cs:274,1.58792459777264)
--(axis cs:275,1.58719688088897)
--(axis cs:276,1.5864783691447)
--(axis cs:277,1.5857738031084)
--(axis cs:278,1.58507727457853)
--(axis cs:279,1.58439004434578)
--(axis cs:280,1.58370939164302)
--(axis cs:281,1.58303490418824)
--(axis cs:282,1.58237058035357)
--(axis cs:283,1.58171474150926)
--(axis cs:284,1.58107126486642)
--(axis cs:285,1.58043545412686)
--(axis cs:286,1.57980679534456)
--(axis cs:287,1.57918869119351)
--(axis cs:288,1.57857430208581)
--(axis cs:289,1.57796597668085)
--(axis cs:290,1.577366359659)
--(axis cs:291,1.57677771573409)
--(axis cs:292,1.57619920002563)
--(axis cs:293,1.57563123838434)
--(axis cs:294,1.57507276905647)
--(axis cs:295,1.57451883129927)
--(axis cs:296,1.57396321645136)
--(axis cs:297,1.57341372849205)
--(axis cs:298,1.57286754871862)
--(axis cs:299,1.5723272640558)
--(axis cs:300,1.57179278245703)
--(axis cs:301,1.57126013476899)
--(axis cs:302,1.57073688896789)
--(axis cs:303,1.57021808938376)
--(axis cs:304,1.56970455024736)
--(axis cs:305,1.56919550605393)
--(axis cs:306,1.56869194696612)
--(axis cs:307,1.56819328081373)
--(axis cs:308,1.5677009547989)
--(axis cs:309,1.56721528913551)
--(axis cs:310,1.56673294749002)
--(axis cs:311,1.56625543867537)
--(axis cs:312,1.56577960426111)
--(axis cs:313,1.56530676254078)
--(axis cs:314,1.5648412404229)
--(axis cs:315,1.56438102052692)
--(axis cs:316,1.56392546229094)
--(axis cs:317,1.56347203104158)
--(axis cs:318,1.56302258594109)
--(axis cs:319,1.56257459126788)
--(axis cs:320,1.56213136452732)
--(axis cs:321,1.56169336413346)
--(axis cs:322,1.56125843777314)
--(axis cs:323,1.56082403809109)
--(axis cs:324,1.56039702824347)
--(axis cs:325,1.55997915200146)
--(axis cs:326,1.55956614233157)
--(axis cs:327,1.55915618899099)
--(axis cs:328,1.55874960739654)
--(axis cs:329,1.55835047908954)
--(axis cs:330,1.55795467413554)
--(axis cs:331,1.55756368120796)
--(axis cs:332,1.5571761197223)
--(axis cs:333,1.55679305210109)
--(axis cs:334,1.55641366433214)
--(axis cs:335,1.55603957398561)
--(axis cs:336,1.55567394633467)
--(axis cs:337,1.55531338567304)
--(axis cs:338,1.55495642548294)
--(axis cs:339,1.55459944992574)
--(axis cs:340,1.55424282194413)
--(axis cs:341,1.55388890367396)
--(axis cs:342,1.55354135074616)
--(axis cs:343,1.55319694908558)
--(axis cs:344,1.55285625673595)
--(axis cs:345,1.55251684299763)
--(axis cs:346,1.55217868542694)
--(axis cs:347,1.55184218623976)
--(axis cs:348,1.55151177676465)
--(axis cs:349,1.55118192280552)
--(axis cs:350,1.55085296407942)
--(axis cs:351,1.5505268754072)
--(axis cs:352,1.55020358277815)
--(axis cs:353,1.54988464583008)
--(axis cs:354,1.54956574814725)
--(axis cs:355,1.54925051210481)
--(axis cs:356,1.54893843671638)
--(axis cs:357,1.54863251944087)
--(axis cs:358,1.54832795688426)
--(axis cs:359,1.54802330291369)
--(axis cs:360,1.54772547055108)
--(axis cs:361,1.54742944236204)
--(axis cs:362,1.54713571065302)
--(axis cs:363,1.54684337991117)
--(axis cs:364,1.54655028829829)
--(axis cs:365,1.54625798192944)
--(axis cs:366,1.54596476344926)
--(axis cs:367,1.545670733736)
--(axis cs:368,1.5453758731015)
--(axis cs:369,1.54508316063835)
--(axis cs:370,1.54479176649773)
--(axis cs:371,1.5445023263897)
--(axis cs:372,1.54421488342699)
--(axis cs:373,1.54393032020175)
--(axis cs:374,1.54364929001514)
--(axis cs:375,1.54337207610667)
--(axis cs:376,1.54309577529335)
--(axis cs:377,1.54282051990803)
--(axis cs:378,1.54255101886612)
--(axis cs:379,1.54228165345643)
--(axis cs:380,1.54201357239869)
--(axis cs:381,1.54174862736922)
--(axis cs:382,1.54148664363562)
--(axis cs:383,1.5412274871487)
--(axis cs:384,1.54096950717026)
--(axis cs:385,1.54071679530388)
--(axis cs:386,1.54046299509754)
--(axis cs:387,1.54020965456736)
--(axis cs:388,1.53995393962473)
--(axis cs:389,1.53969715731995)
--(axis cs:390,1.53944233230949)
--(axis cs:391,1.53919060926642)
--(axis cs:392,1.53894169408579)
--(axis cs:393,1.5386939522536)
--(axis cs:394,1.53845065636087)
--(axis cs:395,1.53820995486751)
--(axis cs:396,1.537969736787)
--(axis cs:397,1.53773302162946)
--(axis cs:398,1.53749755226049)
--(axis cs:399,1.53726203241882)
--(axis cs:400,1.5370278459067)
--(axis cs:401,1.53679684560203)
--(axis cs:402,1.53656660633962)
--(axis cs:403,1.53634258304907)
--(axis cs:404,1.53612225574938)
--(axis cs:405,1.5359062345314)
--(axis cs:406,1.53569102301452)
--(axis cs:407,1.53547649637706)
--(axis cs:408,1.53526289833056)
--(axis cs:409,1.53505004332242)
--(axis cs:410,1.53483846846862)
--(axis cs:411,1.53462658985149)
--(axis cs:412,1.53441991385471)
--(axis cs:413,1.53421701602022)
--(axis cs:414,1.53401587548369)
--(axis cs:415,1.53381483005681)
--(axis cs:416,1.53361610007042)
--(axis cs:417,1.53341871083613)
--(axis cs:418,1.53322461284422)
--(axis cs:419,1.53303120214688)
--(axis cs:420,1.53283908509245)
--(axis cs:421,1.53264846314639)
--(axis cs:422,1.53245956989553)
--(axis cs:423,1.53227165454019)
--(axis cs:424,1.53208490071026)
--(axis cs:425,1.53190129158338)
--(axis cs:426,1.53172007668869)
--(axis cs:427,1.53154012490858)
--(axis cs:428,1.53136190645897)
--(axis cs:429,1.53118476539279)
--(axis cs:430,1.53100831011462)
--(axis cs:431,1.53083242555061)
--(axis cs:432,1.53065772226977)
--(axis cs:433,1.53048420093109)
--(axis cs:434,1.53031356124511)
--(axis cs:435,1.53014236767769)
--(axis cs:436,1.52997181876333)
--(axis cs:437,1.52980286156477)
--(axis cs:438,1.52963384781558)
--(axis cs:439,1.52946550483655)
--(axis cs:440,1.52929565323609)
--(axis cs:441,1.52912751801814)
--(axis cs:442,1.52896150733925)
--(axis cs:443,1.5287974829505)
--(axis cs:444,1.52863330899874)
--(axis cs:445,1.52847076838608)
--(axis cs:446,1.52830737970908)
--(axis cs:447,1.52814578718214)
--(axis cs:448,1.52798701462012)
--(axis cs:449,1.52782987857023)
--(axis cs:450,1.52767682146369)
--(axis cs:451,1.5275264616841)
--(axis cs:452,1.52737660085122)
--(axis cs:453,1.52722530784982)
--(axis cs:454,1.52707424976573)
--(axis cs:455,1.52692613618648)
--(axis cs:456,1.52677703292804)
--(axis cs:457,1.5266293023649)
--(axis cs:458,1.5264851723005)
--(axis cs:459,1.52634181911526)
--(axis cs:460,1.52620332742258)
--(axis cs:461,1.52606513954657)
--(axis cs:462,1.5259327221386)
--(axis cs:463,1.52580273075736)
--(axis cs:464,1.52567395480865)
--(axis cs:465,1.52554534326394)
--(axis cs:466,1.52541833071419)
--(axis cs:467,1.52529500816493)
--(axis cs:468,1.52517335363336)
--(axis cs:469,1.52504997776356)
--(axis cs:470,1.5249289899934)
--(axis cs:471,1.52480860230456)
--(axis cs:472,1.52469185363103)
--(axis cs:473,1.52457532938972)
--(axis cs:474,1.5244574739931)
--(axis cs:475,1.52434237760958)
--(axis cs:476,1.52422620964408)
--(axis cs:477,1.52411128328773)
--(axis cs:478,1.52399726024796)
--(axis cs:479,1.52388189115889)
--(axis cs:480,1.52376923442594)
--(axis cs:481,1.5236577082934)
--(axis cs:482,1.52354679534846)
--(axis cs:483,1.52343684763194)
--(axis cs:484,1.52332823678679)
--(axis cs:485,1.52322144562687)
--(axis cs:486,1.52311798248474)
--(axis cs:487,1.52301589550824)
--(axis cs:488,1.52291261412455)
--(axis cs:489,1.52281263523239)
--(axis cs:490,1.5227146839145)
--(axis cs:491,1.5226172339988)
--(axis cs:492,1.5225231962233)
--(axis cs:493,1.52242892088472)
--(axis cs:494,1.52233410505665)
--(axis cs:495,1.52223918664304)
--(axis cs:496,1.52214536093712)
--(axis cs:497,1.52205425375346)
--(axis cs:498,1.52196127869083)
--(axis cs:499,1.52187006399679)
--(axis cs:500,1.52177949702651)
--(axis cs:501,1.52169072699969)
--(axis cs:502,1.52160119204483)
--(axis cs:503,1.52151253794799)
--(axis cs:504,1.52142423189776)
--(axis cs:505,1.52133678114968)
--(axis cs:506,1.52125066648623)
--(axis cs:507,1.52116455753611)
--(axis cs:508,1.52107912841601)
--(axis cs:509,1.52099410917636)
--(axis cs:510,1.52091087679989)
--(axis cs:511,1.52082805917497)
--(axis cs:512,1.52074662370374)
--(axis cs:513,1.52066730091026)
--(axis cs:514,1.52058930393167)
--(axis cs:515,1.52051273336782)
--(axis cs:516,1.52043616364008)
--(axis cs:517,1.52036186464616)
--(axis cs:518,1.52028826179043)
--(axis cs:519,1.52021597844692)
--(axis cs:520,1.52014315033492)
--(axis cs:521,1.5200722053462)
--(axis cs:522,1.52000263248599)
--(axis cs:523,1.51993473465337)
--(axis cs:524,1.51986553660774)
--(axis cs:525,1.51979628581403)
--(axis cs:526,1.51972818271367)
--(axis cs:527,1.51966027195191)
--(axis cs:528,1.51959418618835)
--(axis cs:529,1.51952880986383)
--(axis cs:530,1.51946249823014)
--(axis cs:531,1.51939794107346)
--(axis cs:532,1.51933384847601)
--(axis cs:533,1.51927173793105)
--(axis cs:534,1.51921010982081)
--(axis cs:535,1.51915001984247)
--(axis cs:536,1.51909035883317)
--(axis cs:537,1.51903145854605)
--(axis cs:538,1.51897106102518)
--(axis cs:539,1.5189113319405)
--(axis cs:540,1.51885267249734)
--(axis cs:541,1.51879596664545)
--(axis cs:542,1.51873975177193)
--(axis cs:543,1.51868403152205)
--(axis cs:544,1.51862905663964)
--(axis cs:545,1.51857401218933)
--(axis cs:546,1.51852105558229)
--(axis cs:547,1.51846817115168)
--(axis cs:548,1.51841697700407)
--(axis cs:549,1.51836661892623)
--(axis cs:550,1.518318294863)
--(axis cs:551,1.51826861727713)
--(axis cs:552,1.51821993489305)
--(axis cs:553,1.51817329271249)
--(axis cs:554,1.51812698545834)
--(axis cs:555,1.51808227124007)
--(axis cs:556,1.51803666013818)
--(axis cs:557,1.51799146674112)
--(axis cs:558,1.51794666000751)
--(axis cs:559,1.51790301386597)
--(axis cs:560,1.51786026162344)
--(axis cs:561,1.51781717849828)
--(axis cs:562,1.51777439082238)
--(axis cs:563,1.51773228083905)
--(axis cs:564,1.51768970566012)
--(axis cs:565,1.51764726947297)
--(axis cs:566,1.51760352865046)
--(axis cs:567,1.51755992804649)
--(axis cs:568,1.51751727560293)
--(axis cs:569,1.51747424222947)
--(axis cs:570,1.51743131983266)
--(axis cs:571,1.51738623873309)
--(axis cs:572,1.51734147683759)
--(axis cs:573,1.51729616858103)
--(axis cs:574,1.51725131710033)
--(axis cs:575,1.51720665073059)
--(axis cs:576,1.51716150548984)
--(axis cs:577,1.51711660266416)
--(axis cs:578,1.51707425889189)
--(axis cs:579,1.51703148686484)
--(axis cs:580,1.51698895988199)
--(axis cs:581,1.51694710232886)
--(axis cs:582,1.51690457248935)
--(axis cs:583,1.51686279154454)
--(axis cs:584,1.51682140656845)
--(axis cs:585,1.5167802321082)
--(axis cs:586,1.51673923054905)
--(axis cs:587,1.51669820352134)
--(axis cs:588,1.51665690271507)
--(axis cs:589,1.51661488468217)
--(axis cs:590,1.5165721350636)
--(axis cs:591,1.51652929360515)
--(axis cs:592,1.51648580229123)
--(axis cs:593,1.51644346701356)
--(axis cs:594,1.51640157719559)
--(axis cs:595,1.51636092730315)
--(axis cs:596,1.5163201768992)
--(axis cs:597,1.51627918897086)
--(axis cs:598,1.5162392396878)
--(axis cs:599,1.51620131108416)
--(axis cs:600,1.51616286167766)
--(axis cs:601,1.51612458941938)
--(axis cs:602,1.5160883033428)
--(axis cs:603,1.5160514225741)
--(axis cs:604,1.51601558716284)
--(axis cs:605,1.51598055032963)
--(axis cs:606,1.51594476109113)
--(axis cs:607,1.51590848983612)
--(axis cs:608,1.51587164102762)
--(axis cs:609,1.5158354169009)
--(axis cs:610,1.51579911281675)
--(axis cs:611,1.51576158929207)
--(axis cs:612,1.51572384040277)
--(axis cs:613,1.51568781074787)
--(axis cs:614,1.51565319420444)
--(axis cs:615,1.51561847041426)
--(axis cs:616,1.51558316131136)
--(axis cs:617,1.51554922088063)
--(axis cs:618,1.51551614779069)
--(axis cs:619,1.51548407997049)
--(axis cs:620,1.51545052074676)
--(axis cs:621,1.51541647928505)
--(axis cs:622,1.51538277963038)
--(axis cs:623,1.51534837094741)
--(axis cs:624,1.51531325387321)
--(axis cs:625,1.51527805537636)
--(axis cs:626,1.51524496985023)
--(axis cs:627,1.5152124807886)
--(axis cs:628,1.51517959153281)
--(axis cs:629,1.51514561184564)
--(axis cs:630,1.5151128900204)
--(axis cs:631,1.51507941585335)
--(axis cs:632,1.5150454337153)
--(axis cs:633,1.51501168877734)
--(axis cs:634,1.51497824026913)
--(axis cs:635,1.51494536359596)
--(axis cs:636,1.5149132011121)
--(axis cs:637,1.51488262914228)
--(axis cs:638,1.5148528379696)
--(axis cs:639,1.51482211575548)
--(axis cs:640,1.51479118739358)
--(axis cs:641,1.51476155492165)
--(axis cs:642,1.51473031146317)
--(axis cs:643,1.51469857303725)
--(axis cs:644,1.51466827481792)
--(axis cs:645,1.51463880916074)
--(axis cs:646,1.51460856168704)
--(axis cs:647,1.51457816880766)
--(axis cs:648,1.51454651041132)
--(axis cs:649,1.51451407211904)
--(axis cs:650,1.51448130622979)
--(axis cs:651,1.51444808499173)
--(axis cs:652,1.51441595780452)
--(axis cs:653,1.51438626950863)
--(axis cs:654,1.51435651340476)
--(axis cs:655,1.51432766734697)
--(axis cs:656,1.51429931278469)
--(axis cs:657,1.51427102453277)
--(axis cs:658,1.51424331211792)
--(axis cs:659,1.51421634431806)
--(axis cs:660,1.51418882944914)
--(axis cs:661,1.51416151239885)
--(axis cs:662,1.51413272985386)
--(axis cs:663,1.51410436990455)
--(axis cs:664,1.51407638459493)
--(axis cs:665,1.51404678336365)
--(axis cs:666,1.51401639461661)
--(axis cs:667,1.51398720354781)
--(axis cs:668,1.51395886535533)
--(axis cs:669,1.51393098226481)
--(axis cs:670,1.51390228152063)
--(axis cs:671,1.51387332305294)
--(axis cs:672,1.51384424887178)
--(axis cs:673,1.51381582070535)
--(axis cs:674,1.51378699672878)
--(axis cs:675,1.51375796874164)
--(axis cs:676,1.51372953421389)
--(axis cs:677,1.51370202834419)
--(axis cs:678,1.51367439241578)
--(axis cs:679,1.51364541508408)
--(axis cs:680,1.51361566966273)
--(axis cs:681,1.51358607180904)
--(axis cs:682,1.5135554411111)
--(axis cs:683,1.51352576088299)
--(axis cs:684,1.51349661580479)
--(axis cs:685,1.51346767284149)
--(axis cs:686,1.51343955893282)
--(axis cs:687,1.51341015857184)
--(axis cs:688,1.51337938590467)
--(axis cs:689,1.51334881545149)
--(axis cs:690,1.51331825165655)
--(axis cs:691,1.51328637191131)
--(axis cs:692,1.5132549360599)
--(axis cs:693,1.51322327968646)
--(axis cs:694,1.51319186590459)
--(axis cs:695,1.51316114510068)
--(axis cs:696,1.51313203519984)
--(axis cs:697,1.51310309018022)
--(axis cs:698,1.51307386574133)
--(axis cs:699,1.51304507163775)
--(axis cs:700,1.51301635569086)
--(axis cs:701,1.51298683960119)
--(axis cs:702,1.51295733025471)
--(axis cs:703,1.51292761508659)
--(axis cs:704,1.51289833801792)
--(axis cs:705,1.51286678260833)
--(axis cs:706,1.51283628236913)
--(axis cs:707,1.51280496245231)
--(axis cs:708,1.51277350177768)
--(axis cs:709,1.51274125062728)
--(axis cs:710,1.51270959258371)
--(axis cs:711,1.51267780798507)
--(axis cs:712,1.51264506908458)
--(axis cs:713,1.51261410034981)
--(axis cs:714,1.51258345681202)
--(axis cs:715,1.51255266822714)
--(axis cs:716,1.51252124635743)
--(axis cs:717,1.51248916698969)
--(axis cs:718,1.51245702351414)
--(axis cs:719,1.51242482421218)
--(axis cs:720,1.51239150145696)
--(axis cs:721,1.51235811469977)
--(axis cs:722,1.51232473630865)
--(axis cs:723,1.51229083441476)
--(axis cs:724,1.5122586202257)
--(axis cs:725,1.51222767528853)
--(axis cs:726,1.51219619353916)
--(axis cs:727,1.5121648367931)
--(axis cs:728,1.51213475792367)
--(axis cs:729,1.5121041963674)
--(axis cs:730,1.51207414188689)
--(axis cs:731,1.51204406032629)
--(axis cs:732,1.5120149260126)
--(axis cs:733,1.51198655515994)
--(axis cs:734,1.51195881874941)
--(axis cs:735,1.51193129551447)
--(axis cs:736,1.51190347411432)
--(axis cs:737,1.5118754520292)
--(axis cs:738,1.51184720677689)
--(axis cs:739,1.51181819418405)
--(axis cs:740,1.51178962776694)
--(axis cs:741,1.51175993434601)
--(axis cs:742,1.51172907406277)
--(axis cs:743,1.5116983357055)
--(axis cs:744,1.51166762118514)
--(axis cs:745,1.5116377482336)
--(axis cs:746,1.51160837313239)
--(axis cs:747,1.51157847600907)
--(axis cs:748,1.51154951222472)
--(axis cs:749,1.51152068474262)
--(axis cs:750,1.51149148248226)
--(axis cs:751,1.51146246343827)
--(axis cs:752,1.51143415135787)
--(axis cs:753,1.51140654989903)
--(axis cs:754,1.51138043706108)
--(axis cs:755,1.51135526795467)
--(axis cs:756,1.51132976894832)
--(axis cs:757,1.51130484683881)
--(axis cs:758,1.51127997497075)
--(axis cs:759,1.51125514275644)
--(axis cs:760,1.5112301272284)
--(axis cs:761,1.51120563840012)
--(axis cs:762,1.51118173024335)
--(axis cs:763,1.51115734924067)
--(axis cs:764,1.51113345953866)
--(axis cs:765,1.51110973638976)
--(axis cs:766,1.51108658646133)
--(axis cs:767,1.51106297608446)
--(axis cs:768,1.51103928477188)
--(axis cs:769,1.51101579731445)
--(axis cs:770,1.51099082178962)
--(axis cs:771,1.51096601537047)
--(axis cs:772,1.51094191033776)
--(axis cs:773,1.51091641207701)
--(axis cs:774,1.51089069830931)
--(axis cs:775,1.51086493350904)
--(axis cs:776,1.51083891405625)
--(axis cs:777,1.51081240304729)
--(axis cs:778,1.51078652395076)
--(axis cs:779,1.5107607954248)
--(axis cs:780,1.51073498603685)
--(axis cs:781,1.51070882082412)
--(axis cs:782,1.51068272688031)
--(axis cs:783,1.51065649147693)
--(axis cs:784,1.51063051179995)
--(axis cs:785,1.51060379144779)
--(axis cs:786,1.51057791368598)
--(axis cs:787,1.51055181074195)
--(axis cs:788,1.5105260200376)
--(axis cs:789,1.51050057861277)
--(axis cs:790,1.51047482429468)
--(axis cs:791,1.51044986830379)
--(axis cs:792,1.51042394452143)
--(axis cs:793,1.51039876856834)
--(axis cs:794,1.51037337901645)
--(axis cs:795,1.51034751214867)
--(axis cs:796,1.51032164588888)
--(axis cs:797,1.51029630824258)
--(axis cs:798,1.51027092586052)
--(axis cs:799,1.51024633250987)
--(axis cs:800,1.51022235956331)
--(axis cs:801,1.51019805576036)
--(axis cs:802,1.51017318901088)
--(axis cs:803,1.51014848649356)
--(axis cs:804,1.51012383532803)
--(axis cs:805,1.51009969644357)
--(axis cs:806,1.51007571310185)
--(axis cs:807,1.51005127467818)
--(axis cs:808,1.51002770932639)
--(axis cs:809,1.51000447827554)
--(axis cs:810,1.50998149160495)
--(axis cs:811,1.50995837461902)
--(axis cs:812,1.5099352318175)
--(axis cs:813,1.50991240166337)
--(axis cs:814,1.50988977577524)
--(axis cs:815,1.50986743598159)
--(axis cs:816,1.50984456089941)
--(axis cs:817,1.50982108347196)
--(axis cs:818,1.50979830516239)
--(axis cs:819,1.50977543476451)
--(axis cs:820,1.50975268168718)
--(axis cs:821,1.50972856649199)
--(axis cs:822,1.50970349297761)
--(axis cs:823,1.50967804248237)
--(axis cs:824,1.50965311565878)
--(axis cs:825,1.50962835145827)
--(axis cs:826,1.50960425203508)
--(axis cs:827,1.50958014543368)
--(axis cs:828,1.50955630635531)
--(axis cs:829,1.50953304519915)
--(axis cs:830,1.5095104963724)
--(axis cs:831,1.50948653626827)
--(axis cs:832,1.50946310696939)
--(axis cs:833,1.50944011503132)
--(axis cs:834,1.50941745608463)
--(axis cs:835,1.50939550480372)
--(axis cs:836,1.5093733729893)
--(axis cs:837,1.50935141404466)
--(axis cs:838,1.50932882057819)
--(axis cs:839,1.50930684970684)
--(axis cs:840,1.50928528940398)
--(axis cs:841,1.50926422645069)
--(axis cs:842,1.50924380376725)
--(axis cs:843,1.50922250493497)
--(axis cs:844,1.50920104662576)
--(axis cs:845,1.50917957412597)
--(axis cs:846,1.50915804593712)
--(axis cs:847,1.50913614170435)
--(axis cs:848,1.50911363504363)
--(axis cs:849,1.50909182760927)
--(axis cs:850,1.50906997341469)
--(axis cs:851,1.50904842540839)
--(axis cs:852,1.5090265404784)
--(axis cs:853,1.5090046371792)
--(axis cs:854,1.50898190491061)
--(axis cs:855,1.5089590870579)
--(axis cs:856,1.50893648590894)
--(axis cs:857,1.50891337578528)
--(axis cs:858,1.50889085587704)
--(axis cs:859,1.50886808629983)
--(axis cs:860,1.5088458810354)
--(axis cs:861,1.50882366159693)
--(axis cs:862,1.50880091633093)
--(axis cs:863,1.50877804299366)
--(axis cs:864,1.50875529479122)
--(axis cs:865,1.50873257054829)
--(axis cs:866,1.50871038981053)
--(axis cs:867,1.50868793544019)
--(axis cs:868,1.5086655798625)
--(axis cs:869,1.50864274555078)
--(axis cs:870,1.50862056765974)
--(axis cs:871,1.508598280094)
--(axis cs:872,1.50857555095878)
--(axis cs:873,1.50855272470665)
--(axis cs:874,1.50853053526059)
--(axis cs:875,1.50850829727997)
--(axis cs:876,1.50848545971106)
--(axis cs:877,1.50846284631959)
--(axis cs:878,1.50844108540942)
--(axis cs:879,1.5084194732302)
--(axis cs:880,1.50839817961636)
--(axis cs:881,1.50837615383803)
--(axis cs:882,1.50835411153396)
--(axis cs:883,1.50833199009821)
--(axis cs:884,1.50831007425688)
--(axis cs:885,1.50828828528621)
--(axis cs:886,1.50826658037287)
--(axis cs:887,1.50824416667042)
--(axis cs:888,1.50822177825175)
--(axis cs:889,1.50819998319116)
--(axis cs:890,1.50817822633589)
--(axis cs:891,1.50815609623998)
--(axis cs:892,1.50813304647081)
--(axis cs:893,1.50811001512171)
--(axis cs:894,1.50808762671394)
--(axis cs:895,1.50806531475438)
--(axis cs:896,1.50804270848113)
--(axis cs:897,1.50801896637533)
--(axis cs:898,1.50799492431658)
--(axis cs:899,1.50797118929669)
--(axis cs:900,1.50794769049917)
--(axis cs:901,1.50792411644614)
--(axis cs:902,1.50789985618779)
--(axis cs:903,1.50787667870289)
--(axis cs:904,1.5078532932983)
--(axis cs:905,1.50783023148828)
--(axis cs:906,1.50780735131494)
--(axis cs:907,1.50778450426728)
--(axis cs:908,1.50776085021877)
--(axis cs:909,1.50773821490695)
--(axis cs:910,1.50771627483994)
--(axis cs:911,1.50769486115909)
--(axis cs:912,1.50767374222705)
--(axis cs:913,1.5076525225388)
--(axis cs:914,1.50763251740934)
--(axis cs:915,1.50761211318185)
--(axis cs:916,1.5075917636416)
--(axis cs:917,1.50757221869783)
--(axis cs:918,1.50755280816848)
--(axis cs:919,1.50753270857599)
--(axis cs:920,1.50751218436946)
--(axis cs:921,1.5074917369106)
--(axis cs:922,1.50747158319892)
--(axis cs:923,1.50745134586412)
--(axis cs:924,1.50743158966558)
--(axis cs:925,1.50741219876958)
--(axis cs:926,1.507392755034)
--(axis cs:927,1.50737282914019)
--(axis cs:928,1.50735335133517)
--(axis cs:929,1.50733444648801)
--(axis cs:930,1.50731535994415)
--(axis cs:931,1.50729682679461)
--(axis cs:932,1.50727867820542)
--(axis cs:933,1.50726113048266)
--(axis cs:934,1.50724312179118)
--(axis cs:935,1.50722573568286)
--(axis cs:936,1.50720865034188)
--(axis cs:937,1.50719087222601)
--(axis cs:938,1.50717270162488)
--(axis cs:939,1.50715452617376)
--(axis cs:940,1.50713555614537)
--(axis cs:941,1.50711712195391)
--(axis cs:942,1.5070989634669)
--(axis cs:943,1.5070814676559)
--(axis cs:944,1.50706328379415)
--(axis cs:945,1.50704459363649)
--(axis cs:946,1.5070256793009)
--(axis cs:947,1.50700681535396)
--(axis cs:948,1.5069880712839)
--(axis cs:949,1.50696938750399)
--(axis cs:950,1.50695156254335)
--(axis cs:951,1.50693310803117)
--(axis cs:952,1.50691419766984)
--(axis cs:953,1.50689596574651)
--(axis cs:954,1.50687739037411)
--(axis cs:955,1.5068590710499)
--(axis cs:956,1.50684176541424)
--(axis cs:957,1.50682466085417)
--(axis cs:958,1.50680725324131)
--(axis cs:959,1.50679081627067)
--(axis cs:960,1.50677433790922)
--(axis cs:961,1.50675827709382)
--(axis cs:962,1.50674216367291)
--(axis cs:963,1.50672664682077)
--(axis cs:964,1.50671127466985)
--(axis cs:965,1.50669556131279)
--(axis cs:966,1.50667964708894)
--(axis cs:967,1.50666264698912)
--(axis cs:968,1.50664624504618)
--(axis cs:969,1.5066293205175)
--(axis cs:970,1.50661223894659)
--(axis cs:971,1.5065947979162)
--(axis cs:972,1.5065777516439)
--(axis cs:973,1.50656116714387)
--(axis cs:974,1.50654426384741)
--(axis cs:975,1.50652673581459)
--(axis cs:976,1.5065085212483)
--(axis cs:977,1.50648991840641)
--(axis cs:978,1.50647161220294)
--(axis cs:979,1.50645371561248)
--(axis cs:980,1.506435578525)
--(axis cs:981,1.50641648418348)
--(axis cs:982,1.50639791479171)
--(axis cs:983,1.50637933700086)
--(axis cs:984,1.50636194331699)
--(axis cs:985,1.506344835729)
--(axis cs:986,1.50632766193181)
--(axis cs:987,1.50630962720663)
--(axis cs:988,1.50629163541785)
--(axis cs:989,1.50627359271848)
--(axis cs:990,1.50625538531678)
--(axis cs:991,1.5062373762698)
--(axis cs:992,1.50621955339539)
--(axis cs:993,1.50620205829745)
--(axis cs:994,1.50618452773124)
--(axis cs:995,1.50616686789873)
--(axis cs:996,1.5061485694942)
--(axis cs:997,1.50613044755357)
--(axis cs:998,1.50611260497346)
--(axis cs:999,1.50609445326538)
--(axis cs:999,1.50836138037209)
--(axis cs:999,1.50836138037209)
--(axis cs:998,1.50838271668143)
--(axis cs:997,1.50840412975635)
--(axis cs:996,1.5084254291661)
--(axis cs:995,1.50844672384114)
--(axis cs:994,1.50846743631624)
--(axis cs:993,1.50848774610053)
--(axis cs:992,1.50850763079923)
--(axis cs:991,1.50852803693421)
--(axis cs:990,1.5085485547871)
--(axis cs:989,1.5085692596997)
--(axis cs:988,1.50858964135718)
--(axis cs:987,1.50860952268525)
--(axis cs:986,1.50862917749154)
--(axis cs:985,1.5086485740408)
--(axis cs:984,1.50866753341657)
--(axis cs:983,1.50868676547066)
--(axis cs:982,1.50870654069806)
--(axis cs:981,1.50872703882626)
--(axis cs:980,1.50874768224127)
--(axis cs:979,1.50876827126927)
--(axis cs:978,1.50878854552247)
--(axis cs:977,1.508808988411)
--(axis cs:976,1.50882963242111)
--(axis cs:975,1.50885053814764)
--(axis cs:974,1.50887046750407)
--(axis cs:973,1.5088902469548)
--(axis cs:972,1.50890987592351)
--(axis cs:971,1.50892887866287)
--(axis cs:970,1.50894804256833)
--(axis cs:969,1.50896683456053)
--(axis cs:968,1.50898554778875)
--(axis cs:967,1.509004631629)
--(axis cs:966,1.50902402254884)
--(axis cs:965,1.50904323016037)
--(axis cs:964,1.5090623162491)
--(axis cs:963,1.50908100845517)
--(axis cs:962,1.5090995908284)
--(axis cs:961,1.50911801277275)
--(axis cs:960,1.50913631583824)
--(axis cs:959,1.50915527116562)
--(axis cs:958,1.50917442258191)
--(axis cs:957,1.50919332303335)
--(axis cs:956,1.50921222685854)
--(axis cs:955,1.50923109952933)
--(axis cs:954,1.50924949714338)
--(axis cs:953,1.50926748025567)
--(axis cs:952,1.50928511801376)
--(axis cs:951,1.50930287912308)
--(axis cs:950,1.50932158601632)
--(axis cs:949,1.50933981506218)
--(axis cs:948,1.50935809104694)
--(axis cs:947,1.50937611222523)
--(axis cs:946,1.50939413425497)
--(axis cs:945,1.50941184030734)
--(axis cs:944,1.50942959667754)
--(axis cs:943,1.50944678362622)
--(axis cs:942,1.50946437297124)
--(axis cs:941,1.50948170280633)
--(axis cs:940,1.50949792715211)
--(axis cs:939,1.5095144832602)
--(axis cs:938,1.50953060108779)
--(axis cs:937,1.50954606200451)
--(axis cs:936,1.5095603715239)
--(axis cs:935,1.50957486118969)
--(axis cs:934,1.5095892967545)
--(axis cs:933,1.50960398431749)
--(axis cs:932,1.50961809888693)
--(axis cs:931,1.50963329151527)
--(axis cs:930,1.50964928903166)
--(axis cs:929,1.50966568348278)
--(axis cs:928,1.50968158320652)
--(axis cs:927,1.50969809348838)
--(axis cs:926,1.50971575427606)
--(axis cs:925,1.50973385684368)
--(axis cs:924,1.50975092548122)
--(axis cs:923,1.50976792397063)
--(axis cs:922,1.50978536271524)
--(axis cs:921,1.50980205603859)
--(axis cs:920,1.50981853144895)
--(axis cs:919,1.50983444328182)
--(axis cs:918,1.50985095988841)
--(axis cs:917,1.5098677335561)
--(axis cs:916,1.50988441566814)
--(axis cs:915,1.50990150709228)
--(axis cs:914,1.50991920152917)
--(axis cs:913,1.50993751691906)
--(axis cs:912,1.50995653367501)
--(axis cs:911,1.50997596293976)
--(axis cs:910,1.50999531251803)
--(axis cs:909,1.51001498893794)
--(axis cs:908,1.51003516036328)
--(axis cs:907,1.51005507887243)
--(axis cs:906,1.51007517636102)
--(axis cs:905,1.51009473668953)
--(axis cs:904,1.51011419413017)
--(axis cs:903,1.51013458490968)
--(axis cs:902,1.51015425795814)
--(axis cs:901,1.51017467549915)
--(axis cs:900,1.51019503587516)
--(axis cs:899,1.51021488536201)
--(axis cs:898,1.51023453034335)
--(axis cs:897,1.51025417447833)
--(axis cs:896,1.51027354629566)
--(axis cs:895,1.51029316306057)
--(axis cs:894,1.5103123711222)
--(axis cs:893,1.51033161239597)
--(axis cs:892,1.51035073770286)
--(axis cs:891,1.51037068543393)
--(axis cs:890,1.51039057680925)
--(axis cs:889,1.51041058837431)
--(axis cs:888,1.51043045579823)
--(axis cs:887,1.5104499924038)
--(axis cs:886,1.51047024089966)
--(axis cs:885,1.51049049815107)
--(axis cs:884,1.51051041690474)
--(axis cs:883,1.51053007354609)
--(axis cs:882,1.51054923642789)
--(axis cs:881,1.51056823600078)
--(axis cs:880,1.5105868494802)
--(axis cs:879,1.51060504797574)
--(axis cs:878,1.51062357985168)
--(axis cs:877,1.51064206932293)
--(axis cs:876,1.51066078512986)
--(axis cs:875,1.5106790225838)
--(axis cs:874,1.51069793039567)
--(axis cs:873,1.51071741608531)
--(axis cs:872,1.51073724209058)
--(axis cs:871,1.51075724462222)
--(axis cs:870,1.51077697572293)
--(axis cs:869,1.51079646385065)
--(axis cs:868,1.51081642459177)
--(axis cs:867,1.51083672654385)
--(axis cs:866,1.51085662964467)
--(axis cs:865,1.51087618006413)
--(axis cs:864,1.51089581550036)
--(axis cs:863,1.51091542269869)
--(axis cs:862,1.5109347534585)
--(axis cs:861,1.5109550419631)
--(axis cs:860,1.51097493357411)
--(axis cs:859,1.51099384570402)
--(axis cs:858,1.51101294452113)
--(axis cs:857,1.51103203738938)
--(axis cs:856,1.51105134606295)
--(axis cs:855,1.51107136304822)
--(axis cs:854,1.51109104978352)
--(axis cs:853,1.51111060767316)
--(axis cs:852,1.51113059479743)
--(axis cs:851,1.51115001664148)
--(axis cs:850,1.51116905367006)
--(axis cs:849,1.51118776728595)
--(axis cs:848,1.51120692034395)
--(axis cs:847,1.51122698709197)
--(axis cs:846,1.51124668748851)
--(axis cs:845,1.51126674455009)
--(axis cs:844,1.51128699068528)
--(axis cs:843,1.51130761564083)
--(axis cs:842,1.51132882467269)
--(axis cs:841,1.51134979647926)
--(axis cs:840,1.51137009065094)
--(axis cs:839,1.51138986893603)
--(axis cs:838,1.51140942699022)
--(axis cs:837,1.51142840356486)
--(axis cs:836,1.51144735245693)
--(axis cs:835,1.51146669307056)
--(axis cs:834,1.51148675902138)
--(axis cs:833,1.51150696589775)
--(axis cs:832,1.51152743517403)
--(axis cs:831,1.5115476092725)
--(axis cs:830,1.51156866100378)
--(axis cs:829,1.51158925305528)
--(axis cs:828,1.51160984723664)
--(axis cs:827,1.51163104533815)
--(axis cs:826,1.51165269604702)
--(axis cs:825,1.51167496770954)
--(axis cs:824,1.51169811594917)
--(axis cs:823,1.51172110245411)
--(axis cs:822,1.51174452992406)
--(axis cs:821,1.51176812131749)
--(axis cs:820,1.51179129332659)
--(axis cs:819,1.51181519030348)
--(axis cs:818,1.51183903111967)
--(axis cs:817,1.51186207837987)
--(axis cs:816,1.51188449766823)
--(axis cs:815,1.51190698106196)
--(axis cs:814,1.51192975227509)
--(axis cs:813,1.51195299793834)
--(axis cs:812,1.51197680808899)
--(axis cs:811,1.5120019493765)
--(axis cs:810,1.5120273242109)
--(axis cs:809,1.51205314536451)
--(axis cs:808,1.51207857191478)
--(axis cs:807,1.51210379880262)
--(axis cs:806,1.51212886109828)
--(axis cs:805,1.51215390610263)
--(axis cs:804,1.51217885596761)
--(axis cs:803,1.51220486355872)
--(axis cs:802,1.51223046459807)
--(axis cs:801,1.51225584251324)
--(axis cs:800,1.51228133841274)
--(axis cs:799,1.51230704418424)
--(axis cs:798,1.5123320479932)
--(axis cs:797,1.51235668974734)
--(axis cs:796,1.51238104676009)
--(axis cs:795,1.51240626808193)
--(axis cs:794,1.5124315960996)
--(axis cs:793,1.5124558815521)
--(axis cs:792,1.51248029417465)
--(axis cs:791,1.51250408815635)
--(axis cs:790,1.51252771006034)
--(axis cs:789,1.5125510551465)
--(axis cs:788,1.51257451847436)
--(axis cs:787,1.51259838580412)
--(axis cs:786,1.51262255160494)
--(axis cs:785,1.51264667423796)
--(axis cs:784,1.51267132980979)
--(axis cs:783,1.51269642290946)
--(axis cs:782,1.51272239363217)
--(axis cs:781,1.51274762411316)
--(axis cs:780,1.51277282044168)
--(axis cs:779,1.51279735061131)
--(axis cs:778,1.51282171685945)
--(axis cs:777,1.51284757512459)
--(axis cs:776,1.51287326183962)
--(axis cs:775,1.51289991600373)
--(axis cs:774,1.51292824452862)
--(axis cs:773,1.5129569972057)
--(axis cs:772,1.51298630489693)
--(axis cs:771,1.51301550231497)
--(axis cs:770,1.51304347028199)
--(axis cs:769,1.5130724153561)
--(axis cs:768,1.51310129821375)
--(axis cs:767,1.51313042677745)
--(axis cs:766,1.51315988686428)
--(axis cs:765,1.51318962844456)
--(axis cs:764,1.51321877789475)
--(axis cs:763,1.5132478957345)
--(axis cs:762,1.51327670941903)
--(axis cs:761,1.51330592036135)
--(axis cs:760,1.51333511020114)
--(axis cs:759,1.51336537350129)
--(axis cs:758,1.51339531129535)
--(axis cs:757,1.51342439293854)
--(axis cs:756,1.51345467303063)
--(axis cs:755,1.51348477485032)
--(axis cs:754,1.51351519441476)
--(axis cs:753,1.51354630633296)
--(axis cs:752,1.51357681022191)
--(axis cs:751,1.51360733122009)
--(axis cs:750,1.51363770676158)
--(axis cs:749,1.51366754695292)
--(axis cs:748,1.51369810112141)
--(axis cs:747,1.51372889476721)
--(axis cs:746,1.51375951205817)
--(axis cs:745,1.51379087718179)
--(axis cs:744,1.51382286879644)
--(axis cs:743,1.51385558012459)
--(axis cs:742,1.51388842822865)
--(axis cs:741,1.5139219380005)
--(axis cs:740,1.51395553254528)
--(axis cs:739,1.51398927059736)
--(axis cs:738,1.51402374963037)
--(axis cs:737,1.51405942731295)
--(axis cs:736,1.51409492901933)
--(axis cs:735,1.51413072821988)
--(axis cs:734,1.51416637278766)
--(axis cs:733,1.51420230615393)
--(axis cs:732,1.51423885698454)
--(axis cs:731,1.514275186284)
--(axis cs:730,1.51431170672895)
--(axis cs:729,1.51434824130531)
--(axis cs:728,1.51438381700386)
--(axis cs:727,1.51441920576547)
--(axis cs:726,1.51445572201995)
--(axis cs:725,1.51449226604626)
--(axis cs:724,1.51452932921892)
--(axis cs:723,1.5145666141923)
--(axis cs:722,1.51460302514423)
--(axis cs:721,1.51463869616161)
--(axis cs:720,1.51467398677801)
--(axis cs:719,1.51470904891725)
--(axis cs:718,1.51474339325596)
--(axis cs:717,1.51477716937138)
--(axis cs:716,1.51481084791695)
--(axis cs:715,1.5148454418256)
--(axis cs:714,1.51488043053082)
--(axis cs:713,1.51491548873931)
--(axis cs:712,1.51495061503182)
--(axis cs:711,1.51498660438374)
--(axis cs:710,1.51502317860285)
--(axis cs:709,1.51506034086475)
--(axis cs:708,1.51509780907501)
--(axis cs:707,1.51513438885373)
--(axis cs:706,1.51517131176301)
--(axis cs:705,1.51520834167074)
--(axis cs:704,1.51524665681923)
--(axis cs:703,1.51528395771771)
--(axis cs:702,1.51532062162952)
--(axis cs:701,1.51535729099005)
--(axis cs:700,1.51539452742739)
--(axis cs:699,1.51543141703884)
--(axis cs:698,1.51546922474825)
--(axis cs:697,1.51550644844782)
--(axis cs:696,1.5155433731734)
--(axis cs:695,1.51558073705004)
--(axis cs:694,1.51561923945882)
--(axis cs:693,1.5156584719443)
--(axis cs:692,1.51569808586218)
--(axis cs:691,1.5157370916954)
--(axis cs:690,1.5157772816121)
--(axis cs:689,1.51581808183465)
--(axis cs:688,1.51585901073357)
--(axis cs:687,1.5159000042433)
--(axis cs:686,1.51594106571165)
--(axis cs:685,1.5159808629935)
--(axis cs:684,1.5160219691446)
--(axis cs:683,1.51606181483319)
--(axis cs:682,1.51610219316174)
--(axis cs:681,1.51614168306298)
--(axis cs:680,1.5161814979138)
--(axis cs:679,1.51622182573545)
--(axis cs:678,1.51626347248284)
--(axis cs:677,1.51630628766867)
--(axis cs:676,1.51635042422721)
--(axis cs:675,1.5163939415835)
--(axis cs:674,1.51643834821796)
--(axis cs:673,1.51648229847108)
--(axis cs:672,1.51652707662111)
--(axis cs:671,1.51657286303565)
--(axis cs:670,1.5166175834913)
--(axis cs:669,1.51666166129744)
--(axis cs:668,1.51670564498502)
--(axis cs:667,1.51675083173668)
--(axis cs:666,1.5167965313348)
--(axis cs:665,1.51684210846238)
--(axis cs:664,1.51688780257838)
--(axis cs:663,1.51693449096434)
--(axis cs:662,1.51698287076193)
--(axis cs:661,1.51703122701096)
--(axis cs:660,1.5170796386152)
--(axis cs:659,1.51712809396686)
--(axis cs:658,1.51717667366855)
--(axis cs:657,1.51722578720248)
--(axis cs:656,1.51727470780859)
--(axis cs:655,1.51732348200418)
--(axis cs:654,1.51737139682406)
--(axis cs:653,1.51741923483282)
--(axis cs:652,1.51746738319936)
--(axis cs:651,1.51751616187998)
--(axis cs:650,1.51756487218247)
--(axis cs:649,1.51761371244618)
--(axis cs:648,1.51766164303165)
--(axis cs:647,1.51771051449216)
--(axis cs:646,1.51776035908823)
--(axis cs:645,1.5178104294799)
--(axis cs:644,1.51786134584644)
--(axis cs:643,1.51791237198536)
--(axis cs:642,1.51796376030207)
--(axis cs:641,1.51801696002657)
--(axis cs:640,1.51806844162654)
--(axis cs:639,1.51812140327077)
--(axis cs:638,1.51817705659314)
--(axis cs:637,1.51823283420987)
--(axis cs:636,1.51828698679158)
--(axis cs:635,1.51834124120835)
--(axis cs:634,1.5183950670675)
--(axis cs:633,1.51844942389731)
--(axis cs:632,1.51850638581993)
--(axis cs:631,1.51856520446385)
--(axis cs:630,1.51862564059916)
--(axis cs:629,1.51868770496535)
--(axis cs:628,1.51875055421579)
--(axis cs:627,1.51881337418972)
--(axis cs:626,1.51887615472879)
--(axis cs:625,1.51894085431874)
--(axis cs:624,1.51900570360934)
--(axis cs:623,1.51907390231775)
--(axis cs:622,1.51914208770152)
--(axis cs:621,1.51920930461255)
--(axis cs:620,1.51927519819444)
--(axis cs:619,1.51934166541638)
--(axis cs:618,1.51940882036268)
--(axis cs:617,1.51947608416777)
--(axis cs:616,1.51954309867652)
--(axis cs:615,1.51961223984281)
--(axis cs:614,1.51968276924488)
--(axis cs:613,1.51975290660804)
--(axis cs:612,1.51982355288094)
--(axis cs:611,1.51989586648998)
--(axis cs:610,1.51996879227329)
--(axis cs:609,1.52004180160502)
--(axis cs:608,1.5201152666462)
--(axis cs:607,1.52018974296983)
--(axis cs:606,1.52026443967887)
--(axis cs:605,1.52033949794189)
--(axis cs:604,1.5204144895828)
--(axis cs:603,1.52049059906469)
--(axis cs:602,1.52056605043536)
--(axis cs:601,1.52064387643574)
--(axis cs:600,1.52072346256039)
--(axis cs:599,1.52080371159791)
--(axis cs:598,1.5208842778204)
--(axis cs:597,1.52096402705044)
--(axis cs:596,1.52104285761596)
--(axis cs:595,1.52112222008666)
--(axis cs:594,1.52120165871408)
--(axis cs:593,1.52128118559628)
--(axis cs:592,1.52136034600144)
--(axis cs:591,1.52144206387598)
--(axis cs:590,1.52152353113546)
--(axis cs:589,1.52160502566075)
--(axis cs:588,1.52168620991814)
--(axis cs:587,1.52176756600529)
--(axis cs:586,1.52184919057526)
--(axis cs:585,1.521929767205)
--(axis cs:584,1.52200991523299)
--(axis cs:583,1.52209121796083)
--(axis cs:582,1.52217392546026)
--(axis cs:581,1.52225542780662)
--(axis cs:580,1.52233698003533)
--(axis cs:579,1.52241995638728)
--(axis cs:578,1.52250367245405)
--(axis cs:577,1.52258787586026)
--(axis cs:576,1.52267389965398)
--(axis cs:575,1.52276029905788)
--(axis cs:574,1.52284575370936)
--(axis cs:573,1.52293290319296)
--(axis cs:572,1.52302143379842)
--(axis cs:571,1.52311199296557)
--(axis cs:570,1.52320452752022)
--(axis cs:569,1.52329642642403)
--(axis cs:568,1.52338997491131)
--(axis cs:567,1.52348610926309)
--(axis cs:566,1.52358399931105)
--(axis cs:565,1.52368319534619)
--(axis cs:564,1.52378230556533)
--(axis cs:563,1.52388340175719)
--(axis cs:562,1.52398462926646)
--(axis cs:561,1.52408679860113)
--(axis cs:560,1.52418935864351)
--(axis cs:559,1.52429269910583)
--(axis cs:558,1.52439574466233)
--(axis cs:557,1.52450127607663)
--(axis cs:556,1.52460703523038)
--(axis cs:555,1.52471313085039)
--(axis cs:554,1.52481668918149)
--(axis cs:553,1.52491870401365)
--(axis cs:552,1.52502276882083)
--(axis cs:551,1.52512632097226)
--(axis cs:550,1.52523096716506)
--(axis cs:549,1.52533622437296)
--(axis cs:548,1.52544348332216)
--(axis cs:547,1.5255504757252)
--(axis cs:546,1.52565886892714)
--(axis cs:545,1.52576812328123)
--(axis cs:544,1.52587636397246)
--(axis cs:543,1.52598283863522)
--(axis cs:542,1.52609118050386)
--(axis cs:541,1.52620036405251)
--(axis cs:540,1.52631096339086)
--(axis cs:539,1.52642251083175)
--(axis cs:538,1.52653387474157)
--(axis cs:537,1.52664411338932)
--(axis cs:536,1.52675499622955)
--(axis cs:535,1.52686600899936)
--(axis cs:534,1.52697744558259)
--(axis cs:533,1.52708881288324)
--(axis cs:532,1.52720140033759)
--(axis cs:531,1.52731388767453)
--(axis cs:530,1.52742362775711)
--(axis cs:529,1.52753357791982)
--(axis cs:528,1.52764416172163)
--(axis cs:527,1.52775434718512)
--(axis cs:526,1.52786507841739)
--(axis cs:525,1.52797513973974)
--(axis cs:524,1.5280876906819)
--(axis cs:523,1.52820002037499)
--(axis cs:522,1.52831366820236)
--(axis cs:521,1.52842889140711)
--(axis cs:520,1.52854172165269)
--(axis cs:519,1.52865605116571)
--(axis cs:518,1.5287700467384)
--(axis cs:517,1.52888152907047)
--(axis cs:516,1.52899220110484)
--(axis cs:515,1.5291049919144)
--(axis cs:514,1.5292176542067)
--(axis cs:513,1.5293320343942)
--(axis cs:512,1.52944699656567)
--(axis cs:511,1.52956065027059)
--(axis cs:510,1.52967363915601)
--(axis cs:509,1.529787845762)
--(axis cs:508,1.52990513781433)
--(axis cs:507,1.53002192177226)
--(axis cs:506,1.53013969411785)
--(axis cs:505,1.53025692630287)
--(axis cs:504,1.53037510816575)
--(axis cs:503,1.53049478871784)
--(axis cs:502,1.53061411121195)
--(axis cs:501,1.53073639815386)
--(axis cs:500,1.53085879752651)
--(axis cs:499,1.53098179913406)
--(axis cs:498,1.53110760006645)
--(axis cs:497,1.53123443096575)
--(axis cs:496,1.5313615133017)
--(axis cs:495,1.53149021285318)
--(axis cs:494,1.53162016992591)
--(axis cs:493,1.53175008957819)
--(axis cs:492,1.53187594345225)
--(axis cs:491,1.53200250385545)
--(axis cs:490,1.5321293642645)
--(axis cs:489,1.53226132581654)
--(axis cs:488,1.53239431416608)
--(axis cs:487,1.53253004340801)
--(axis cs:486,1.53266365691172)
--(axis cs:485,1.53279744021181)
--(axis cs:484,1.53293334754804)
--(axis cs:483,1.53306820177972)
--(axis cs:482,1.53320306735374)
--(axis cs:481,1.53333606408412)
--(axis cs:480,1.53346965246702)
--(axis cs:479,1.53360124865268)
--(axis cs:478,1.53372884956054)
--(axis cs:477,1.53385589769373)
--(axis cs:476,1.53398273894992)
--(axis cs:475,1.5341075235209)
--(axis cs:474,1.53423352769426)
--(axis cs:473,1.53436041300172)
--(axis cs:472,1.53448367138537)
--(axis cs:471,1.53461187556057)
--(axis cs:470,1.53473844784197)
--(axis cs:469,1.5348645740297)
--(axis cs:468,1.53499076170356)
--(axis cs:467,1.53511749903615)
--(axis cs:466,1.5352391372838)
--(axis cs:465,1.53536356346981)
--(axis cs:464,1.5354885221354)
--(axis cs:463,1.53561620449953)
--(axis cs:462,1.53574656547699)
--(axis cs:461,1.53587891078665)
--(axis cs:460,1.53600989270621)
--(axis cs:459,1.53613808175875)
--(axis cs:458,1.53626782571575)
--(axis cs:457,1.53639982885452)
--(axis cs:456,1.53653230765355)
--(axis cs:455,1.5366646063863)
--(axis cs:454,1.53679706542064)
--(axis cs:453,1.53693155324661)
--(axis cs:452,1.53706724592506)
--(axis cs:451,1.5372023989602)
--(axis cs:450,1.53734030578509)
--(axis cs:449,1.53747840653936)
--(axis cs:448,1.537615528457)
--(axis cs:447,1.53775116337291)
--(axis cs:446,1.53789135229499)
--(axis cs:445,1.53802793800246)
--(axis cs:444,1.53816683417005)
--(axis cs:443,1.53830653926938)
--(axis cs:442,1.53844699348907)
--(axis cs:441,1.5385880975683)
--(axis cs:440,1.53872849587921)
--(axis cs:439,1.53886878455276)
--(axis cs:438,1.53900915784398)
--(axis cs:437,1.53915261429055)
--(axis cs:436,1.53929592472826)
--(axis cs:435,1.53944267320397)
--(axis cs:434,1.53958994814861)
--(axis cs:433,1.53973776324559)
--(axis cs:432,1.53988863659857)
--(axis cs:431,1.54004008574569)
--(axis cs:430,1.54019028398555)
--(axis cs:429,1.54034103545151)
--(axis cs:428,1.54049399103928)
--(axis cs:427,1.5406452124318)
--(axis cs:426,1.54079622754927)
--(axis cs:425,1.54094818185487)
--(axis cs:424,1.54110371847503)
--(axis cs:423,1.54125912642217)
--(axis cs:422,1.54141447379088)
--(axis cs:421,1.54157146167946)
--(axis cs:420,1.54173201450399)
--(axis cs:419,1.54189152701578)
--(axis cs:418,1.54205394736538)
--(axis cs:417,1.54221567949369)
--(axis cs:416,1.5423771731378)
--(axis cs:415,1.54254091880069)
--(axis cs:414,1.54270546023814)
--(axis cs:413,1.5428696284758)
--(axis cs:412,1.54303495906112)
--(axis cs:411,1.54320250209862)
--(axis cs:410,1.54337595494976)
--(axis cs:409,1.54355159810073)
--(axis cs:408,1.54372875723792)
--(axis cs:407,1.5439061392817)
--(axis cs:406,1.54408520869998)
--(axis cs:405,1.54426862183553)
--(axis cs:404,1.54445523576362)
--(axis cs:403,1.54464002954725)
--(axis cs:402,1.54482940536658)
--(axis cs:401,1.54502173923953)
--(axis cs:400,1.54521550852063)
--(axis cs:399,1.54540946139639)
--(axis cs:398,1.54560581447733)
--(axis cs:397,1.54580083567907)
--(axis cs:396,1.54600006578507)
--(axis cs:395,1.54619904983245)
--(axis cs:394,1.54639785093475)
--(axis cs:393,1.54659533818384)
--(axis cs:392,1.54679289152011)
--(axis cs:391,1.54699277443083)
--(axis cs:390,1.5471949931098)
--(axis cs:389,1.54739946292087)
--(axis cs:388,1.54760716100523)
--(axis cs:387,1.54781677071927)
--(axis cs:386,1.54802996568862)
--(axis cs:385,1.548249698372)
--(axis cs:384,1.54847079735496)
--(axis cs:383,1.54868966504169)
--(axis cs:382,1.54891036193668)
--(axis cs:381,1.54913580884237)
--(axis cs:380,1.54936541618952)
--(axis cs:379,1.54959504175578)
--(axis cs:378,1.54982983997094)
--(axis cs:377,1.55007024533391)
--(axis cs:376,1.55031049122952)
--(axis cs:375,1.55055245373693)
--(axis cs:374,1.55080143980644)
--(axis cs:373,1.55105447485523)
--(axis cs:372,1.55130949351408)
--(axis cs:371,1.55156985333346)
--(axis cs:370,1.55182861083614)
--(axis cs:369,1.55209455759937)
--(axis cs:368,1.55236336632458)
--(axis cs:367,1.55263576881926)
--(axis cs:366,1.5529115220726)
--(axis cs:365,1.55319146350049)
--(axis cs:364,1.55347520846868)
--(axis cs:363,1.55376088918783)
--(axis cs:362,1.55404992082033)
--(axis cs:361,1.55434382197474)
--(axis cs:360,1.55464361575928)
--(axis cs:359,1.5549494627504)
--(axis cs:358,1.55526060349245)
--(axis cs:357,1.55557665105483)
--(axis cs:356,1.55589325086444)
--(axis cs:355,1.55621708714492)
--(axis cs:354,1.55654593111403)
--(axis cs:353,1.55687777390153)
--(axis cs:352,1.55721308775994)
--(axis cs:351,1.55755230459347)
--(axis cs:350,1.55789441603498)
--(axis cs:349,1.55823794751522)
--(axis cs:348,1.55858621836895)
--(axis cs:347,1.5589409086502)
--(axis cs:346,1.55930316647802)
--(axis cs:345,1.55966860454666)
--(axis cs:344,1.56003954636302)
--(axis cs:343,1.56041501555891)
--(axis cs:342,1.56079010399305)
--(axis cs:341,1.56117453242168)
--(axis cs:340,1.56156416426138)
--(axis cs:339,1.56195919169006)
--(axis cs:338,1.56236229035819)
--(axis cs:337,1.56276925341085)
--(axis cs:336,1.56318306668719)
--(axis cs:335,1.56360226542062)
--(axis cs:334,1.56402767558684)
--(axis cs:333,1.5644580744895)
--(axis cs:332,1.56489350218797)
--(axis cs:331,1.56533298638034)
--(axis cs:330,1.56577775779055)
--(axis cs:329,1.56622591088792)
--(axis cs:328,1.56667815117619)
--(axis cs:327,1.56713450580658)
--(axis cs:326,1.56759595675606)
--(axis cs:325,1.56805763163922)
--(axis cs:324,1.56852908975058)
--(axis cs:323,1.56900593683392)
--(axis cs:322,1.56948485787424)
--(axis cs:321,1.56996992156355)
--(axis cs:320,1.57045686708698)
--(axis cs:319,1.57094595572722)
--(axis cs:318,1.57143776542693)
--(axis cs:317,1.57193527156095)
--(axis cs:316,1.57244052224988)
--(axis cs:315,1.5729457424195)
--(axis cs:314,1.57345526297717)
--(axis cs:313,1.57397299510973)
--(axis cs:312,1.57449398422483)
--(axis cs:311,1.57502139583833)
--(axis cs:310,1.57555592059669)
--(axis cs:309,1.57609804824605)
--(axis cs:308,1.57665063400733)
--(axis cs:307,1.57720969334664)
--(axis cs:306,1.57778112576458)
--(axis cs:305,1.57835989113113)
--(axis cs:304,1.57894606350874)
--(axis cs:303,1.57954084504043)
--(axis cs:302,1.58014380649963)
--(axis cs:301,1.5807551030283)
--(axis cs:300,1.58136871764858)
--(axis cs:299,1.58198814962832)
--(axis cs:298,1.58261348323463)
--(axis cs:297,1.58324541005131)
--(axis cs:296,1.58388351837724)
--(axis cs:295,1.58453013251631)
--(axis cs:294,1.58518102245159)
--(axis cs:293,1.58583067334451)
--(axis cs:292,1.58648943811104)
--(axis cs:291,1.58715928173718)
--(axis cs:290,1.5878325257025)
--(axis cs:289,1.58851270581417)
--(axis cs:288,1.58920269728134)
--(axis cs:287,1.58990081424514)
--(axis cs:286,1.59060928139875)
--(axis cs:285,1.59132795859648)
--(axis cs:284,1.59206047866956)
--(axis cs:283,1.59280514376689)
--(axis cs:282,1.5935615069389)
--(axis cs:281,1.59432699508112)
--(axis cs:280,1.59510249073245)
--(axis cs:279,1.59588826916531)
--(axis cs:278,1.59668476851292)
--(axis cs:277,1.59749243026266)
--(axis cs:276,1.59831192488437)
--(axis cs:275,1.59914482577498)
--(axis cs:274,1.59998931338923)
--(axis cs:273,1.60083930674832)
--(axis cs:272,1.60170196350097)
--(axis cs:271,1.60257648875951)
--(axis cs:270,1.60346439555541)
--(axis cs:269,1.60436513097954)
--(axis cs:268,1.60528091764675)
--(axis cs:267,1.60621047670267)
--(axis cs:266,1.60715147950288)
--(axis cs:265,1.60810794259422)
--(axis cs:264,1.60907150684235)
--(axis cs:263,1.6100505954023)
--(axis cs:262,1.61104836464385)
--(axis cs:261,1.61205603280777)
--(axis cs:260,1.61307146063486)
--(axis cs:259,1.61410181700129)
--(axis cs:258,1.61515412400209)
--(axis cs:257,1.61621745194603)
--(axis cs:256,1.61729543692458)
--(axis cs:255,1.61839036518609)
--(axis cs:254,1.61950266034324)
--(axis cs:253,1.620629192496)
--(axis cs:252,1.62176857517995)
--(axis cs:251,1.62292271155947)
--(axis cs:250,1.62410062536759)
--(axis cs:249,1.62530106714775)
--(axis cs:248,1.62652537218828)
--(axis cs:247,1.6277691754879)
--(axis cs:246,1.62903536478999)
--(axis cs:245,1.63032324609394)
--(axis cs:244,1.6316276278092)
--(axis cs:243,1.63294870379695)
--(axis cs:242,1.63428823693589)
--(axis cs:241,1.63564731165583)
--(axis cs:240,1.63702195086654)
--(axis cs:239,1.63841888616005)
--(axis cs:238,1.63983580187574)
--(axis cs:237,1.64127453906006)
--(axis cs:236,1.64273355955852)
--(axis cs:235,1.64421253057684)
--(axis cs:234,1.64571513487628)
--(axis cs:233,1.6472405410897)
--(axis cs:232,1.64879120166763)
--(axis cs:231,1.65036517730208)
--(axis cs:230,1.65196493869134)
--(axis cs:229,1.65359265825442)
--(axis cs:228,1.65524296768473)
--(axis cs:227,1.65692094262707)
--(axis cs:226,1.65863061203424)
--(axis cs:225,1.66037164666452)
--(axis cs:224,1.66212754377379)
--(axis cs:223,1.66390490546721)
--(axis cs:222,1.66571099239075)
--(axis cs:221,1.66754871889987)
--(axis cs:220,1.66941653508394)
--(axis cs:219,1.67131510129636)
--(axis cs:218,1.6732470334388)
--(axis cs:217,1.67521649746062)
--(axis cs:216,1.67722299942826)
--(axis cs:215,1.6792690310529)
--(axis cs:214,1.68134973197992)
--(axis cs:213,1.68346601767473)
--(axis cs:212,1.68559950788551)
--(axis cs:211,1.68777724093681)
--(axis cs:210,1.68999515052046)
--(axis cs:209,1.69224951154421)
--(axis cs:208,1.69453763209558)
--(axis cs:207,1.69687475014372)
--(axis cs:206,1.69924670066501)
--(axis cs:205,1.70166365747145)
--(axis cs:204,1.70411734936582)
--(axis cs:203,1.70660565962764)
--(axis cs:202,1.70914231586551)
--(axis cs:201,1.71172000743624)
--(axis cs:200,1.71435214058624)
--(axis cs:199,1.71700785891495)
--(axis cs:198,1.71971375671167)
--(axis cs:197,1.7224499323392)
--(axis cs:196,1.72523097715728)
--(axis cs:195,1.72806270662838)
--(axis cs:194,1.73094157302036)
--(axis cs:193,1.73384813280711)
--(axis cs:192,1.73680757517881)
--(axis cs:191,1.73982750159445)
--(axis cs:190,1.74291599816266)
--(axis cs:189,1.74606462561894)
--(axis cs:188,1.74927965467581)
--(axis cs:187,1.75255760945437)
--(axis cs:186,1.75591585252419)
--(axis cs:185,1.75934284987833)
--(axis cs:184,1.7628432484689)
--(axis cs:183,1.76636318926524)
--(axis cs:182,1.76989701761583)
--(axis cs:181,1.77351678507287)
--(axis cs:180,1.77720772302566)
--(axis cs:179,1.78096450926139)
--(axis cs:178,1.78477953773926)
--(axis cs:177,1.78868651248933)
--(axis cs:176,1.79266316637942)
--(axis cs:175,1.79670528287312)
--(axis cs:174,1.80078491280856)
--(axis cs:173,1.80496346283372)
--(axis cs:172,1.80923822863551)
--(axis cs:171,1.81359764766993)
--(axis cs:170,1.81800313919728)
--(axis cs:169,1.8225061507189)
--(axis cs:168,1.82712004546584)
--(axis cs:167,1.83183640336)
--(axis cs:166,1.83664057074649)
--(axis cs:165,1.84154986855479)
--(axis cs:164,1.84651209034352)
--(axis cs:163,1.85157534145699)
--(axis cs:162,1.8566620307146)
--(axis cs:161,1.86180747647869)
--(axis cs:160,1.86705867439412)
--(axis cs:159,1.87231313116274)
--(axis cs:158,1.87764222925381)
--(axis cs:157,1.8830319760813)
--(axis cs:156,1.88847460708548)
--(axis cs:155,1.8939709786803)
--(axis cs:154,1.89954747496654)
--(axis cs:153,1.90519805975697)
--(axis cs:152,1.91096776362389)
--(axis cs:151,1.91677080704792)
--(axis cs:150,1.92269208612159)
--(axis cs:149,1.92855791056519)
--(axis cs:148,1.93436861181408)
--(axis cs:147,1.94011821376231)
--(axis cs:146,1.94590828562361)
--(axis cs:145,1.95172807185869)
--(axis cs:144,1.95761336271543)
--(axis cs:143,1.96360198713354)
--(axis cs:142,1.96961768802684)
--(axis cs:141,1.97562887607412)
--(axis cs:140,1.98158376741188)
--(axis cs:139,1.98759059623391)
--(axis cs:138,1.9935660140976)
--(axis cs:137,1.99941811248652)
--(axis cs:136,2.00524225070237)
--(axis cs:135,2.01104198491931)
--(axis cs:134,2.01694321339368)
--(axis cs:133,2.02254529646956)
--(axis cs:132,2.02820159849791)
--(axis cs:131,2.03382488366193)
--(axis cs:130,2.03936836753403)
--(axis cs:129,2.04490406252488)
--(axis cs:128,2.05035090182095)
--(axis cs:127,2.055802120251)
--(axis cs:126,2.06124154180943)
--(axis cs:125,2.06663054667621)
--(axis cs:124,2.07209070747994)
--(axis cs:123,2.0772903969248)
--(axis cs:122,2.08223674898251)
--(axis cs:121,2.08709692048857)
--(axis cs:120,2.0919367191614)
--(axis cs:119,2.09676600454324)
--(axis cs:118,2.1015571593409)
--(axis cs:117,2.10639296392241)
--(axis cs:116,2.11125422511002)
--(axis cs:115,2.11620238055399)
--(axis cs:114,2.12143322188879)
--(axis cs:113,2.12659838793848)
--(axis cs:112,2.13185076013287)
--(axis cs:111,2.13730887316864)
--(axis cs:110,2.14299024573952)
--(axis cs:109,2.14883610769219)
--(axis cs:108,2.15473904972969)
--(axis cs:107,2.16076659459099)
--(axis cs:106,2.16688692762127)
--(axis cs:105,2.17308737925096)
--(axis cs:104,2.17935313469046)
--(axis cs:103,2.18577211352252)
--(axis cs:102,2.19208646326404)
--(axis cs:101,2.19826799234307)
--(axis cs:100,2.20451794317053)
--(axis cs:99,2.21082237773751)
--(axis cs:98,2.21701736126647)
--(axis cs:97,2.22312100333441)
--(axis cs:96,2.22933149076529)
--(axis cs:95,2.2355242526313)
--(axis cs:94,2.24183672968391)
--(axis cs:93,2.24813784043312)
--(axis cs:92,2.25441338406652)
--(axis cs:91,2.26056474728333)
--(axis cs:90,2.26651123863338)
--(axis cs:89,2.27266767953843)
--(axis cs:88,2.27885600232923)
--(axis cs:87,2.28498718267485)
--(axis cs:86,2.29091477789605)
--(axis cs:85,2.29703788262296)
--(axis cs:84,2.30315869633157)
--(axis cs:83,2.3093208937256)
--(axis cs:82,2.31553480082165)
--(axis cs:81,2.3220492853782)
--(axis cs:80,2.32876540834054)
--(axis cs:79,2.33571126956652)
--(axis cs:78,2.34290777624401)
--(axis cs:77,2.35028987045917)
--(axis cs:76,2.35778633723441)
--(axis cs:75,2.36537028989851)
--(axis cs:74,2.37310502646084)
--(axis cs:73,2.38101538904369)
--(axis cs:72,2.38907033849639)
--(axis cs:71,2.39739776595822)
--(axis cs:70,2.40591401321214)
--(axis cs:69,2.41456893306629)
--(axis cs:68,2.42362966154786)
--(axis cs:67,2.43285928439887)
--(axis cs:66,2.44222742158168)
--(axis cs:65,2.45187090495749)
--(axis cs:64,2.46174317642193)
--(axis cs:63,2.47204769738614)
--(axis cs:62,2.48263552259582)
--(axis cs:61,2.49333930171418)
--(axis cs:60,2.50420904350372)
--(axis cs:59,2.51514250476567)
--(axis cs:58,2.52610871077223)
--(axis cs:57,2.53713944091908)
--(axis cs:56,2.5483616533864)
--(axis cs:55,2.55963451174379)
--(axis cs:54,2.57111094653828)
--(axis cs:53,2.5825780212278)
--(axis cs:52,2.59408436963485)
--(axis cs:51,2.6055109750793)
--(axis cs:50,2.61703525733218)
--(axis cs:49,2.62852459099259)
--(axis cs:48,2.63994988784047)
--(axis cs:47,2.6512964131148)
--(axis cs:46,2.66259704514914)
--(axis cs:45,2.67361559512516)
--(axis cs:44,2.68487099713123)
--(axis cs:43,2.69613207063732)
--(axis cs:42,2.70715673966591)
--(axis cs:41,2.71819316265106)
--(axis cs:40,2.72916219442756)
--(axis cs:39,2.73991553420378)
--(axis cs:38,2.75037677537642)
--(axis cs:37,2.76040347125692)
--(axis cs:36,2.77036797185115)
--(axis cs:35,2.77996328075967)
--(axis cs:34,2.78940474811288)
--(axis cs:33,2.79847193530219)
--(axis cs:32,2.80727762626021)
--(axis cs:31,2.81555235258296)
--(axis cs:30,2.82346721683519)
--(axis cs:29,2.83117123142766)
--(axis cs:28,2.83856991438813)
--(axis cs:27,2.84550115403736)
--(axis cs:26,2.8513289534069)
--(axis cs:25,2.85622602223453)
--(axis cs:24,2.86074642818556)
--(axis cs:23,2.86462223912851)
--(axis cs:22,2.86787719113716)
--(axis cs:21,2.87060234022127)
--(axis cs:20,2.87400480889018)
--(axis cs:19,2.87817670248229)
--(axis cs:18,2.88210984224736)
--(axis cs:17,2.88607104652613)
--(axis cs:16,2.89002700587942)
--(axis cs:15,2.89422560883797)
--(axis cs:14,2.89840489149335)
--(axis cs:13,2.90289472570871)
--(axis cs:12,2.90757273620536)
--(axis cs:11,2.91299783237421)
--(axis cs:10,2.91970045791144)
--(axis cs:9,2.92730012343392)
--(axis cs:8,2.93652047121762)
--(axis cs:7,2.94542235814844)
--(axis cs:6,2.95440539491372)
--(axis cs:5,2.9626203235828)
--(axis cs:4,2.97024942563396)
--(axis cs:3,2.97689687553708)
--(axis cs:2,2.98197180803488)
--(axis cs:1,2.98610006503161)
--(axis cs:0,2.98803117985637)
--cycle;

\addplot [semithick, red]
table {%
0 2.98803117985637
1 2.98802070140653
2 2.98799219894509
3 2.98794535098854
4 2.98786295444804
5 2.98776739116674
6 2.98765567208799
7 2.98753122803793
8 2.98740151479939
9 2.9872609626467
10 2.98711322347984
11 2.98695236817321
12 2.98677286657796
13 2.98658354922608
14 2.9863678258937
15 2.98611788088785
16 2.98585428562239
17 2.98557698660084
18 2.98524787277847
19 2.98489065309818
20 2.98450916008051
21 2.98411340242353
22 2.98369114480445
23 2.98320564031536
24 2.98268918563614
25 2.98212130443662
26 2.98149951049622
27 2.98085988234172
28 2.98018597690452
29 2.97945093136028
30 2.9786490762076
31 2.97778128673651
32 2.97680089275225
33 2.97576475995133
34 2.97461544000653
35 2.97333704374995
36 2.97197974455884
37 2.97052632162914
38 2.96892156123112
39 2.96716772040236
40 2.96523853551682
41 2.96311663961999
42 2.96080704958819
43 2.95823647712957
44 2.95541841152793
45 2.95231004033073
46 2.94885036956742
47 2.94504844307387
48 2.94089709412769
49 2.93635422356851
50 2.93152653072188
51 2.92615616389721
52 2.92031880914055
53 2.91400294348004
54 2.90718107436449
55 2.89977024071061
56 2.89183672142424
57 2.88340247715897
58 2.87452295878635
59 2.86515871659456
60 2.85540069398624
61 2.84517789037056
62 2.83467712124827
63 2.82370851206193
64 2.81235980062437
65 2.80074839240929
66 2.78891693985561
67 2.77685375745461
68 2.76466120151897
69 2.75226839620565
70 2.73979235271152
71 2.72716656185003
72 2.71439100870828
73 2.70146851097686
74 2.68837855609402
75 2.67510752721041
76 2.66168166841347
77 2.64809465007334
78 2.63428152172033
79 2.6201580182418
80 2.60579088235862
81 2.59125115241411
82 2.57649639872174
83 2.56142325270224
84 2.54610346468719
85 2.53045233904066
86 2.51448520071352
87 2.49829389162689
88 2.4818406398677
89 2.46518971085783
90 2.44831954218155
91 2.43133561114563
92 2.4141205101443
93 2.39677919664047
94 2.37936695870856
95 2.36192487331495
96 2.34448724941234
97 2.32709071569257
98 2.30982818496942
99 2.29276006466457
100 2.27599563871525
101 2.25953154375018
102 2.24336312501472
103 2.22757397556072
104 2.21216410127514
105 2.19722224051849
106 2.18278944236287
107 2.1688131152274
108 2.15537229126823
109 2.14244864320243
110 2.13005035963672
111 2.11815685393247
112 2.1067822845674
113 2.09590581077221
114 2.08547707464539
115 2.07549491983356
116 2.06591437083489
117 2.05673711280434
118 2.04794145444227
119 2.03947234117193
120 2.03132785628815
121 2.0234920441576
122 2.01594749043763
123 2.00866703823328
124 2.00166854285477
125 1.99491605249271
126 1.98839998086852
127 1.9821197148997
128 1.97603911596145
129 1.97015074686066
130 1.9644405606228
131 1.95890240359674
132 1.95351428077303
133 1.94828077794862
134 1.94319723289011
135 1.93827495021507
136 1.93348186670936
137 1.92880776651662
138 1.92428111744482
139 1.919898600321
140 1.91565827463852
141 1.91154326482001
142 1.90755863851848
143 1.90368663281902
144 1.89993190545856
145 1.8962877331557
146 1.89275183376417
147 1.88931495981585
148 1.88598070351242
149 1.88274878534289
150 1.87961203389277
151 1.8765701046494
152 1.87361604024043
153 1.87073913479553
154 1.86793626952712
155 1.86521063185248
156 1.86255341598928
157 1.85995703926286
158 1.85742299362489
159 1.85494425382546
160 1.85252019626849
161 1.85015217539369
162 1.84783105777025
163 1.8455536017024
164 1.84331939351483
165 1.84112814028113
166 1.83897692116277
167 1.83686171428741
168 1.83478174022398
169 1.83273552413702
170 1.83072245380721
171 1.828742343718
172 1.82679378145894
173 1.82487474611507
174 1.82298383733928
175 1.82111996337511
176 1.81928330332363
177 1.81747327248358
178 1.81568894221188
179 1.81392993402089
180 1.81219420675809
181 1.81048230748386
182 1.80879418689826
183 1.80712751723341
184 1.8054821219702
185 1.80385796760789
186 1.80225479565966
187 1.80067321097624
188 1.79911160240189
189 1.79757032989989
190 1.7960476944296
191 1.79454353568172
192 1.79305744276819
193 1.79158998162628
194 1.79014030064663
195 1.78870838498675
196 1.78729368290349
197 1.78589602437844
198 1.7845155565744
199 1.78315188600643
200 1.78180487612766
201 1.78047339254947
202 1.77915667866181
203 1.77785513483401
204 1.77656900031297
205 1.77529753543701
206 1.77404049526284
207 1.77279781662302
208 1.77156957528893
209 1.77035515370439
210 1.76915420443554
211 1.76796660408734
212 1.76679245467048
213 1.7656317619376
214 1.76448429765583
215 1.76334932480449
216 1.76222706100053
217 1.7611169605403
218 1.76001926565032
219 1.75893367582134
220 1.7578596481101
221 1.7567973641896
222 1.75574679010967
223 1.75470763982525
224 1.75368008125274
225 1.75266341098413
226 1.75165770739897
227 1.7506625497158
228 1.74967769391602
229 1.74870332758462
230 1.74773974014276
231 1.74678635051429
232 1.74584379748702
233 1.74491098639995
234 1.74398794920883
235 1.74307475911784
236 1.74217148795708
237 1.74127788480221
238 1.74039345265208
239 1.73951823600744
240 1.73865247593053
241 1.73779610444732
242 1.73694839512613
243 1.73610904782523
244 1.73527826255352
245 1.73445627533376
246 1.73364254665236
247 1.73283694813326
248 1.73203999730292
249 1.73125118711198
250 1.73047068887559
251 1.72969815455386
252 1.72893323032475
253 1.7281762772469
254 1.72742658907117
255 1.72668452942254
256 1.7259497943967
257 1.72522244501176
258 1.72450231339982
259 1.72378881295816
260 1.72308199610733
261 1.72238186990322
262 1.72168844118746
263 1.72100195174563
264 1.72032218113622
265 1.71964893229927
266 1.7189823388078
267 1.71832201655354
268 1.7176682293818
269 1.71702080346545
270 1.7163796313634
271 1.71574463808163
272 1.71511591122971
273 1.71449299890661
274 1.71387614254981
275 1.71326547183808
276 1.71266046957323
277 1.71206140334148
278 1.71146796565881
279 1.71087993270403
280 1.71029772919851
281 1.70972117450464
282 1.70915065106751
283 1.70858551331292
284 1.70802548019502
285 1.70747056759931
286 1.70692159501567
287 1.70637733225304
288 1.70583761671251
289 1.70530280947661
290 1.70477311264951
291 1.70424779343489
292 1.70372747132539
293 1.70321186842822
294 1.70270057747964
295 1.70219436503539
296 1.70169263070212
297 1.70119542416178
298 1.70070283366771
299 1.70021432266739
300 1.69973005094299
301 1.69925052332433
302 1.6987755247444
303 1.69830442953343
304 1.69783828240856
305 1.69737650440971
306 1.69691899466236
307 1.69646515081148
308 1.69601528962043
309 1.69556926207817
310 1.69512736043803
311 1.69468967049377
312 1.69425627785349
313 1.69382677454964
314 1.69340105641117
315 1.69297884918407
316 1.69256018066489
317 1.69214521507661
318 1.69173384311197
319 1.69132639041782
320 1.6909227914513
321 1.69052264579944
322 1.69012569876988
323 1.68973197648639
324 1.68934217801663
325 1.68895556656535
326 1.68857205810774
327 1.68819224032925
328 1.68781540860994
329 1.68744183549563
330 1.68707183969044
331 1.68670498976759
332 1.68634118166037
333 1.68598028285492
334 1.68562257167697
335 1.68526810073214
336 1.68491657424828
337 1.68456791513678
338 1.68422193217252
339 1.68387876187982
340 1.68353876620853
341 1.68320189754721
342 1.68286797315362
343 1.68253681676189
344 1.6822084911765
345 1.68188308699519
346 1.68156045074486
347 1.68124049112536
348 1.68092336506464
349 1.68060904351516
350 1.68029756289916
351 1.67998876202179
352 1.67968243851058
353 1.67937853679341
354 1.67907723659015
355 1.67877856110044
356 1.67848241567985
357 1.67818896624734
358 1.67789799691824
359 1.67760963931575
360 1.6773234292639
361 1.67703969653357
362 1.67675836879127
363 1.67647930296239
364 1.67620261046344
365 1.67592805877483
366 1.67565592605174
367 1.67538611526925
368 1.67511880714555
369 1.67485372652507
370 1.67459081942477
371 1.67432999254567
372 1.67407159672545
373 1.67381518874403
374 1.67356079766794
375 1.67330857388957
376 1.67305854646149
377 1.67281046318134
378 1.67256448524349
379 1.67232060467598
380 1.67207858799809
381 1.67183835198641
382 1.6716000707167
383 1.67136379990029
384 1.67112945747985
385 1.67089694599119
386 1.67066637711058
387 1.67043754351514
388 1.67021049932884
389 1.66998542201311
390 1.66976205177366
391 1.66954050517977
392 1.66932056170586
393 1.66910237477126
394 1.6688858298896
395 1.6686710234262
396 1.66845808899054
397 1.66824687882181
398 1.66803726862844
399 1.66782945905022
400 1.66762331311702
401 1.66741880509779
402 1.6672160096319
403 1.66701483010488
404 1.66681511278583
405 1.66661699219249
406 1.66642061825947
407 1.66622574149606
408 1.66603259678385
409 1.66584088509207
410 1.66565067248531
411 1.66546186247989
412 1.66527457581645
413 1.6650886286773
414 1.66490423794434
415 1.66472098048598
416 1.66453919357494
417 1.66435882282978
418 1.6641799258213
419 1.66400216234643
420 1.66382586578154
421 1.66365091529856
422 1.66347730164693
423 1.66330506891134
424 1.66313426313588
425 1.66296476677513
426 1.66279654703876
427 1.66262987783662
428 1.6624644046237
429 1.66230022720223
430 1.66213716726645
431 1.66197534311267
432 1.66181473022201
433 1.66165539803212
434 1.66149719345313
435 1.66134025592952
436 1.66118470083733
437 1.66103030523788
438 1.66087718232173
439 1.66072516372828
440 1.66057440564356
441 1.66042468967398
442 1.66027623177751
443 1.66012885012426
444 1.65998254975066
445 1.65983750769842
446 1.65969358558067
447 1.65955097838055
448 1.6594094635765
449 1.65926895240472
450 1.65912932785703
451 1.65899062264143
452 1.65885296147578
453 1.65871630329101
454 1.65858057117047
455 1.65844576799156
456 1.65831194589802
457 1.65817910135101
458 1.65804729755287
459 1.65791637006821
460 1.65778646710385
461 1.65765741561693
462 1.65752925646659
463 1.65740191312652
464 1.65727549803847
465 1.65714999111751
466 1.65702529783994
467 1.65690153491815
468 1.65677865319293
469 1.65665682244011
470 1.65653585945751
471 1.65641576282131
472 1.6562965243255
473 1.65617821131419
474 1.65606087421983
475 1.65594440078248
476 1.65582885136636
477 1.65571407850774
478 1.65560014600582
479 1.65548700966237
480 1.65537456344333
481 1.65526297718311
482 1.6551522249892
483 1.65504218370267
484 1.65493285924386
485 1.6548242727494
486 1.65471641477123
487 1.65460937398641
488 1.65450307957091
489 1.65439757300267
490 1.65429281129833
491 1.65418880652718
492 1.65408541591631
493 1.65398300281757
494 1.65388129085481
495 1.65378032267663
496 1.65368004675215
497 1.6535804399673
498 1.65348143189347
499 1.65338305286404
500 1.6532852463552
501 1.65318800377608
502 1.65309154202968
503 1.65299577530901
504 1.65290062381052
505 1.6528061094981
506 1.65271247416354
507 1.65261955256742
508 1.65252720380449
509 1.6524353497743
510 1.65234408316263
511 1.65225335733312
512 1.65216331682176
513 1.652073948463
514 1.65198513221363
515 1.65189693992656
516 1.65180938736913
517 1.65172244584385
518 1.65163598933867
519 1.65155000575095
520 1.65146447924144
521 1.65137952450538
522 1.65129526927733
523 1.65121154764178
524 1.65112833308444
525 1.65104562751478
526 1.65096356602961
527 1.65088207865625
528 1.65080112842762
529 1.65072079440255
530 1.65064101593127
531 1.65056188535888
532 1.65048321050509
533 1.65040503445752
534 1.65032726965327
535 1.65024996650075
536 1.65017312413256
537 1.65009686787893
538 1.65002117173064
539 1.64994598791499
540 1.64987130808019
541 1.64979693808559
542 1.64972308593622
543 1.64964974976009
544 1.64957697607801
545 1.64950459602956
546 1.64943271993067
547 1.6493612024498
548 1.64929012565375
549 1.64921940068111
550 1.64914922980731
551 1.64907948877435
552 1.64901012815978
553 1.64894104758928
554 1.64887235741106
555 1.64880409001587
556 1.64873620820797
557 1.6486686370062
558 1.64860154905381
559 1.64853489040749
560 1.64846878086372
561 1.64840306576974
562 1.64833772324824
563 1.6482727892979
564 1.64820830684761
565 1.64814430626235
566 1.64808069677833
567 1.64801756005235
568 1.64795486327219
569 1.64789252786108
570 1.64783043957982
571 1.64776867363703
572 1.64770716827043
573 1.6476459690513
574 1.64758509587866
575 1.64752461064261
576 1.64746443069585
577 1.64740457251967
578 1.64734507252886
579 1.64728597679821
580 1.64722727434032
581 1.64716898504337
582 1.64711106456173
583 1.64705348002142
584 1.64699620953041
585 1.64693928357458
586 1.64688267578528
587 1.64682638522014
588 1.64677041420619
589 1.64671471952511
590 1.64665934664297
591 1.64660426155969
592 1.64654954333656
593 1.64649506943691
594 1.64644087193266
595 1.64638702535923
596 1.64633351751553
597 1.64628026713426
598 1.64622732529975
599 1.64617464193515
600 1.64612225026214
601 1.64607017376188
602 1.64601835237141
603 1.64596693340905
604 1.64591578771792
605 1.645864916458
606 1.64581419901999
607 1.64576372875937
608 1.6457136142323
609 1.64566382397053
610 1.64561433750785
611 1.64556506811569
612 1.64551598363678
613 1.64546717370777
614 1.64541846460225
615 1.64536996057125
616 1.64532170594191
617 1.64527368605739
618 1.64522593255271
619 1.64517847706031
620 1.64513125547138
621 1.64508431479331
622 1.64503762254992
623 1.64499114837413
624 1.6449449577824
625 1.64489900750312
626 1.64485331877254
627 1.64480785575231
628 1.64476262331241
629 1.64471755667495
630 1.6446727223032
631 1.64462809205965
632 1.64458366792345
633 1.64453950891139
634 1.64449557654595
635 1.64445177968806
636 1.64440817575073
637 1.64436473948681
638 1.64432158105322
639 1.64427861688893
640 1.64423581654586
641 1.64419319139215
642 1.64415087371767
643 1.64410878410877
644 1.64406693335742
645 1.64402531456267
646 1.64398389853352
647 1.64394268406414
648 1.64390172420763
649 1.64386084771838
650 1.64382014970243
651 1.6437796596047
652 1.64373935925321
653 1.64369919536125
654 1.64365918370413
655 1.64361932830174
656 1.64357970004267
657 1.64354031311777
658 1.64350114934998
659 1.64346217729774
660 1.64342339639794
661 1.6433847789879
662 1.643346425131
663 1.64330823517317
664 1.64327015304454
665 1.64323224484313
666 1.64319444356392
667 1.64315680543773
668 1.64311924701891
669 1.64308183073563
670 1.64304458146717
671 1.64300750539922
672 1.64297056760078
673 1.64293384338877
674 1.64289726969644
675 1.64286077442666
676 1.64282454578511
677 1.64278846512367
678 1.64275253812732
679 1.64271679273057
680 1.64268118411244
681 1.6426456355769
682 1.64261023149457
683 1.64257499882914
684 1.64253984168545
685 1.64250486286768
686 1.64247008259854
687 1.64243539066263
688 1.64240081441285
689 1.64236641455475
690 1.64233221261484
691 1.64229810678525
692 1.6422641429335
693 1.6422302902738
694 1.64219657074331
695 1.64216291854747
696 1.64212939429872
697 1.64209593824666
698 1.64206261898971
699 1.6420294703056
700 1.64199640572084
701 1.64196345254077
702 1.64193072778342
703 1.64189805398326
704 1.64186544948189
705 1.64183293933876
706 1.64180060654547
707 1.64176836799431
708 1.64173625724758
709 1.64170422148945
710 1.64167229569075
711 1.64164054088536
712 1.64160889501535
713 1.64157737028357
714 1.64154591670184
715 1.64151457013635
716 1.64148338676468
717 1.64145230664734
718 1.64142137190447
719 1.64139061394478
720 1.64135994456967
721 1.64132933947451
722 1.64129880456014
723 1.64126837860385
724 1.64123803802018
725 1.64120794219536
726 1.64117797846487
727 1.6411482251964
728 1.6411185784189
729 1.64108903741795
730 1.64105956498666
731 1.64103010972501
732 1.64100081816029
733 1.64097165092595
734 1.64094260313922
735 1.64091363985969
736 1.64088473605883
737 1.64085593585762
738 1.64082722738724
739 1.64079858656589
740 1.64077004645167
741 1.64074157493832
742 1.6407131644705
743 1.64068486313975
744 1.64065660219725
745 1.64062840095707
746 1.64060025473412
747 1.64057220071437
748 1.64054430749972
749 1.64051656301705
750 1.64048884937697
751 1.64046120712285
752 1.64043357393502
753 1.6404060190836
754 1.64037853052194
755 1.64035111853253
756 1.64032373651728
757 1.64029647867251
758 1.64026934848482
759 1.64024239198426
760 1.6402155044811
761 1.64018868778531
762 1.64016191078778
763 1.64013529340288
764 1.64010869772551
765 1.64008214327602
766 1.64005559454043
767 1.64002914971796
768 1.6400027982081
769 1.63997650445667
770 1.6399502452675
771 1.6399240801019
772 1.63989794462346
773 1.63987189027978
774 1.63984591715513
775 1.63982009928557
776 1.63979435535553
777 1.63976868340428
778 1.63974310432573
779 1.6397176322161
780 1.63969225736551
781 1.63966694983666
782 1.63964168405981
783 1.63961652447025
784 1.63959151194702
785 1.63956659990785
786 1.63954169592678
787 1.63951688777529
788 1.63949215699107
789 1.63946755711867
790 1.63944301506896
791 1.63941848091235
792 1.63939401278835
793 1.63936963493011
794 1.63934533338187
795 1.63932107176827
796 1.63929681612072
797 1.63927257942661
798 1.63924848766611
799 1.63922442805031
800 1.63920040434319
801 1.63917639151314
802 1.63915247933549
803 1.63912859368339
804 1.63910471170712
805 1.63908089481662
806 1.63905712861566
807 1.63903343162467
808 1.63900983599792
809 1.63898632427807
810 1.63896279049308
811 1.63893933972179
812 1.63891600502063
813 1.63889268861438
814 1.63886947626983
815 1.63884627749852
816 1.63882312094437
817 1.63880009759526
818 1.6387771211274
819 1.6387541652926
820 1.63873128556496
821 1.63870842182704
822 1.63868555273369
823 1.63866277710252
824 1.6386400276066
825 1.63861732389243
826 1.63859470176318
827 1.63857210136519
828 1.63854953901768
829 1.63852699093795
830 1.63850454599556
831 1.63848216705742
832 1.63845988265193
833 1.63843757748051
834 1.63841533002879
835 1.63839319462812
836 1.63837108187468
837 1.63834895430777
838 1.63832686114007
839 1.63830483957818
840 1.63828286234272
841 1.63826093011147
842 1.63823899928633
843 1.63821709502272
844 1.63819535229429
845 1.63817370751477
846 1.63815212733146
847 1.63813055503488
848 1.63810904494535
849 1.63808755087936
850 1.63806601850566
851 1.6380444872399
852 1.6380229572543
853 1.6380015108241
854 1.63798013750971
855 1.63795880165216
856 1.63793757754801
857 1.63791646582802
858 1.6378953728803
859 1.63787432580641
860 1.63785330036
861 1.63783230170105
862 1.63781134699631
863 1.63779041278882
864 1.63776952528566
865 1.63774866669733
866 1.63772786368203
867 1.63770709194953
868 1.63768625846654
869 1.63766548160271
870 1.63764476853599
871 1.63762408264095
872 1.63760338367709
873 1.63758269792157
874 1.63756199769448
875 1.63754140582918
876 1.63752083856843
877 1.63750033546776
878 1.63747990797399
879 1.6374595127366
880 1.63743910841237
881 1.63741870617353
882 1.63739838219086
883 1.63737812728439
884 1.6373578954292
885 1.63733768612991
886 1.63731753109595
887 1.63729737492407
888 1.63727719471716
889 1.63725698402246
890 1.63723683094229
891 1.63721675588567
892 1.63719677500365
893 1.63717681562276
894 1.63715677933224
895 1.6371368013128
896 1.63711693089428
897 1.63709708041145
898 1.63707721760196
899 1.63705742470313
900 1.63703763541714
901 1.63701786721037
902 1.63699806953031
903 1.63697832939332
904 1.63695856219039
905 1.63693888393354
906 1.63691927164706
907 1.63689964640594
908 1.63688005477615
909 1.63686050398395
910 1.63684095167093
911 1.63682151989932
912 1.63680212974128
913 1.63678275710555
914 1.63676337545495
915 1.63674398348777
916 1.63672462088499
917 1.63670530784876
918 1.63668599388189
919 1.63666670665085
920 1.63664745086834
921 1.63662822178276
922 1.63660899228944
923 1.63658978049815
924 1.63657061411326
925 1.63655148368719
926 1.63653244869168
927 1.63651346822142
928 1.63649448115451
929 1.63647551467045
930 1.63645654667542
931 1.63643758518439
932 1.6364186351999
933 1.63639972505995
934 1.63638081369102
935 1.63636194292293
936 1.63634310200014
937 1.63632427617626
938 1.63630544764179
939 1.6362866462743
940 1.63626786867723
941 1.63624910137644
942 1.63623036061775
943 1.63621166380588
944 1.6361929596575
945 1.63617425756147
946 1.63615567300238
947 1.63613712387379
948 1.63611856355037
949 1.63610012077038
950 1.63608175454111
951 1.63606340372648
952 1.63604506154707
953 1.63602671448314
954 1.63600840976684
955 1.63599012288851
956 1.63597180024219
957 1.63595349407655
958 1.63593522962062
959 1.63591706857995
960 1.63589891179774
961 1.63588076431987
962 1.63586266294646
963 1.63584465664475
964 1.63582667918077
965 1.63580868245939
966 1.63579067488587
967 1.63577265206824
968 1.63575464434734
969 1.63573670078869
970 1.6357187709895
971 1.63570088558971
972 1.6356829968792
973 1.6356650758867
974 1.63564717057662
975 1.63562930244092
976 1.63561148011892
977 1.63559375710978
978 1.63557606740704
979 1.63555837378554
980 1.63554070923792
981 1.6355230097802
982 1.63550534777756
983 1.6354876899029
984 1.63547006311176
985 1.63545244458083
986 1.63543486623082
987 1.63541730830497
988 1.63539976001799
989 1.63538227669702
990 1.63536483727475
991 1.63534737292131
992 1.63532992917086
993 1.63531247690241
994 1.63529508445565
995 1.63527773868517
996 1.63526037770002
997 1.63524305044635
998 1.63522573288513
999 1.63520842340127
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [semithick, blue]
table {%
0 2.98803117985637
1 2.9852668772168
2 2.98091034562558
3 2.97536187479057
4 2.96812328414269
5 2.95957743830612
6 2.950248688195
7 2.94097539525912
8 2.93195096588252
9 2.92302604573232
10 2.91539799847341
11 2.90899737760317
12 2.90326660844773
13 2.89760475999781
14 2.89175482264513
15 2.88677007104115
16 2.88191761547001
17 2.87767663348561
18 2.87332567133898
19 2.86911394499949
20 2.86484553895987
21 2.86061679074572
22 2.85598836613061
23 2.85033783875289
24 2.8451504026325
25 2.8394918265319
26 2.83352432512936
27 2.82684425975773
28 2.81970088184619
29 2.81227418807806
30 2.80465452129654
31 2.79679165418589
32 2.78858425322617
33 2.77992352288056
34 2.77101246717073
35 2.76186301685745
36 2.75236294847423
37 2.74257791194626
38 2.73267229442716
39 2.7223290498035
40 2.71168860487988
41 2.7007687284306
42 2.68967852787924
43 2.67836447475525
44 2.66682644712267
45 2.6551469644614
46 2.64348962116441
47 2.63163274462343
48 2.61974886535651
49 2.60788924501604
50 2.59606863445833
51 2.58438145211077
52 2.57283796515153
53 2.56126348186104
54 2.54986679523324
55 2.53851238852585
56 2.52744751400113
57 2.51658167896826
58 2.50587384977502
59 2.49520710945224
60 2.48461078359882
61 2.47419110887863
62 2.46395112770139
63 2.45380816639976
64 2.44390866759082
65 2.43438166234078
66 2.42512257135142
67 2.4160906450902
68 2.40727988725035
69 2.39862181346773
70 2.39021201215426
71 2.38197705371863
72 2.37394934429806
73 2.36617269274619
74 2.35847917364042
75 2.35094363778748
76 2.34352196655253
77 2.33617585470099
78 2.32883125824327
79 2.3216941472757
80 2.31471825492078
81 2.30798318673959
82 2.30134399450305
83 2.29496160773838
84 2.28870811580498
85 2.28254136201099
86 2.27639319685904
87 2.27032918722506
88 2.26425976550884
89 2.25806456474824
90 2.2520358493651
91 2.24608467399724
92 2.24009959873344
93 2.2340257771695
94 2.22795689272939
95 2.22189855219103
96 2.21594069745205
97 2.21002211355735
98 2.20416198476252
99 2.19825573168602
100 2.19229057334013
101 2.1863757808264
102 2.18056932199663
103 2.17468804648596
104 2.16867661480669
105 2.16264221356447
106 2.15658680692804
107 2.15060136272436
108 2.14458652059429
109 2.13861698558659
110 2.13261914369497
111 2.12660960599304
112 2.12064642061968
113 2.11470816483734
114 2.1087699132481
115 2.10273736698134
116 2.09686180730629
117 2.09097331070547
118 2.08515103533057
119 2.07933717930758
120 2.07348754602787
121 2.06761966274652
122 2.06175718975473
123 2.05583417050859
124 2.0498075335997
125 2.04364571348342
126 2.03753744994199
127 2.03142163333579
128 2.02535600665728
129 2.01934210901749
130 2.01330890696313
131 2.00728668010501
132 2.00125053799597
133 1.99518109625385
134 1.98913966948819
135 1.98298268498886
136 1.97690481356035
137 1.97086203757569
138 1.96483066293606
139 1.95875805827976
140 1.9527113734646
141 1.94671915726115
142 1.94073727771848
143 1.93479073273915
144 1.92888653946265
145 1.9230681090886
146 1.91730454284122
147 1.91160792581796
148 1.90593014974566
149 1.90027116170442
150 1.89460664477578
151 1.88896363147329
152 1.88340255491098
153 1.87789810517633
154 1.87249667689031
155 1.86717889480977
156 1.86193916909298
157 1.85676429130501
158 1.85167821786178
159 1.84665484431572
160 1.84171478918368
161 1.83682248697051
162 1.83202599896631
163 1.82730920925716
164 1.82265814270088
165 1.81807961979535
166 1.81357393152344
167 1.80915531397487
168 1.80481444383792
169 1.80056590832865
170 1.79640947576985
171 1.79234530101336
172 1.78833074613311
173 1.78439796263288
174 1.78054207203995
175 1.77676230160962
176 1.77303914383889
177 1.76937697919102
178 1.7657763587792
179 1.7622509816478
180 1.75878334523443
181 1.75537875764155
182 1.75203017255624
183 1.74874639057123
184 1.74549656124173
185 1.74227885191073
186 1.73912206015881
187 1.73603132377792
188 1.73300551996649
189 1.73003493072361
190 1.72712262827829
191 1.72426011193985
192 1.72145317691201
193 1.71869466284172
194 1.71598752705401
195 1.71331500899785
196 1.71068063828972
197 1.70809171630164
198 1.70554717172598
199 1.70303363487757
200 1.70056509328065
201 1.69812269221788
202 1.69572563189579
203 1.69337134731011
204 1.69106006314048
205 1.68878555759474
206 1.68654419305073
207 1.6843403702323
208 1.68216982819283
209 1.68003643573502
210 1.67793387451421
211 1.67586537013799
212 1.67383455766562
213 1.67183883192026
214 1.66986747819673
215 1.66792817916933
216 1.66602542531738
217 1.66415697781145
218 1.66232095298056
219 1.66051739493356
220 1.65874487443688
221 1.65699980610716
222 1.6552798689142
223 1.65359027246028
224 1.65192797206299
225 1.65029006821071
226 1.64867251337473
227 1.64708209544221
228 1.64552005186175
229 1.64398434463928
230 1.64246924487702
231 1.64098052678345
232 1.63951583530264
233 1.6380734793498
234 1.63665374792922
235 1.63525315337876
236 1.63387631095766
237 1.63251870504738
238 1.63117924407611
239 1.62985986432834
240 1.62855812066084
241 1.62727513547006
242 1.62600981493844
243 1.62476412339776
244 1.62353612242138
245 1.62232548491941
246 1.62113035408515
247 1.61995307133997
248 1.61879634551923
249 1.61765630325934
250 1.61653737962656
251 1.61543678375699
252 1.61435614606961
253 1.61329030324207
254 1.61223845897559
255 1.61120070694588
256 1.61017708168563
257 1.60916732625409
258 1.60816966610904
259 1.60718344221066
260 1.60621520747679
261 1.6052607993683
262 1.60431491426407
263 1.60337880097501
264 1.60245804571983
265 1.60155293417228
266 1.60065708493528
267 1.59977473067459
268 1.59890566550727
269 1.59804865414543
270 1.59720513225189
271 1.59637517629239
272 1.59555669851537
273 1.5947507230693
274 1.59395695558093
275 1.59317085333197
276 1.59239514701454
277 1.59163311668553
278 1.59088102154573
279 1.59013915675555
280 1.58940594118774
281 1.58868094963468
282 1.58796604364624
283 1.58725994263808
284 1.58656587176799
285 1.58588170636167
286 1.58520803837166
287 1.58454475271933
288 1.58388849968358
289 1.58323934124751
290 1.58259944268075
291 1.58196849873564
292 1.58134431906834
293 1.58073095586443
294 1.58012689575403
295 1.57952448190779
296 1.5789233674143
297 1.57832956927168
298 1.57774051597663
299 1.57715770684206
300 1.57658075005281
301 1.57600761889865
302 1.57544034773376
303 1.5748794672121
304 1.57432530687805
305 1.57377769859253
306 1.57323653636535
307 1.57270148708018
308 1.57217579440312
309 1.57165666869078
310 1.57114443404335
311 1.57063841725685
312 1.57013679424297
313 1.56963987882526
314 1.56914825170003
315 1.56866338147321
316 1.56818299227041
317 1.56770365130126
318 1.56723017568401
319 1.56676027349755
320 1.56629411580715
321 1.56583164284851
322 1.56537164782369
323 1.56491498746251
324 1.56446305899703
325 1.56401839182034
326 1.56358104954382
327 1.56314534739879
328 1.56271387928637
329 1.56228819498873
330 1.56186621596304
331 1.56144833379415
332 1.56103481095513
333 1.5606255632953
334 1.56022066995949
335 1.55982091970311
336 1.55942850651093
337 1.55904131954195
338 1.55865935792057
339 1.5582793208079
340 1.55790349310275
341 1.55753171804782
342 1.55716572736961
343 1.55680598232224
344 1.55644790154949
345 1.55609272377215
346 1.55574092595248
347 1.55539154744498
348 1.5550489975668
349 1.55470993516037
350 1.5543736900572
351 1.55403959000033
352 1.55370833526904
353 1.55338120986581
354 1.55305583963064
355 1.55273379962486
356 1.55241584379041
357 1.55210458524785
358 1.55179428018835
359 1.55148638283204
360 1.55118454315518
361 1.55088663216839
362 1.55059281573668
363 1.5503021345495
364 1.55001274838349
365 1.54972472271497
366 1.54943814276093
367 1.54915325127763
368 1.54886961971304
369 1.54858885911886
370 1.54831018866693
371 1.54803608986158
372 1.54776218847054
373 1.54749239752849
374 1.54722536491079
375 1.5469622649218
376 1.54670313326143
377 1.54644538262097
378 1.54619042941853
379 1.54593834760611
380 1.5456894942941
381 1.54544221810579
382 1.54519850278615
383 1.5449585760952
384 1.54472015226261
385 1.54448324683794
386 1.54424648039308
387 1.54401321264332
388 1.54378055031498
389 1.54354831012041
390 1.54331866270965
391 1.54309169184863
392 1.54286729280295
393 1.54264464521872
394 1.54242425364781
395 1.54220450234998
396 1.54198490128604
397 1.54176692865427
398 1.54155168336891
399 1.54133574690761
400 1.54112167721366
401 1.54090929242078
402 1.5406980058531
403 1.54049130629816
404 1.5402887457565
405 1.54008742818346
406 1.53988811585725
407 1.53969131782938
408 1.53949582778424
409 1.53930082071158
410 1.53910721170919
411 1.53891454597505
412 1.53872743645792
413 1.53854332224801
414 1.53836066786092
415 1.53817787442875
416 1.53799663660411
417 1.53781719516491
418 1.5376392801048
419 1.53746136458133
420 1.53728554979822
421 1.53710996241293
422 1.53693702184321
423 1.53676539048118
424 1.53659430959265
425 1.53642473671913
426 1.53625815211898
427 1.53609266867019
428 1.53592794874913
429 1.53576290042215
430 1.53559929705009
431 1.53543625564815
432 1.53527317943417
433 1.53511098208834
434 1.53495175469686
435 1.53479252044083
436 1.53463387174579
437 1.53447773792766
438 1.53432150282978
439 1.53416714469466
440 1.53401207455765
441 1.53385780779322
442 1.53370425041416
443 1.53355201110994
444 1.53340007158439
445 1.53324935319427
446 1.53309936600204
447 1.53294847527753
448 1.53280127153856
449 1.53265414255479
450 1.53250856362439
451 1.53236443032215
452 1.53222192338814
453 1.53207843054822
454 1.53193565759318
455 1.53179537128639
456 1.5316546702908
457 1.53151456560971
458 1.53137649900812
459 1.53123995043701
460 1.53110661006439
461 1.53097202516661
462 1.53083964380779
463 1.53070946762844
464 1.53058123847203
465 1.53045445336687
466 1.53032873399899
467 1.53020625360054
468 1.53008205766846
469 1.52995727589663
470 1.52983371891769
471 1.52971023893257
472 1.5295877625082
473 1.52946787119572
474 1.52934550084368
475 1.52922495056524
476 1.529104474297
477 1.52898359049073
478 1.52886305490425
479 1.52874156990579
480 1.52861944344648
481 1.52849688618876
482 1.5283749313511
483 1.52825252470583
484 1.52813079216742
485 1.52800944291934
486 1.52789081969823
487 1.52777296945813
488 1.52765346414532
489 1.52753698052446
490 1.5274220240895
491 1.52730986892713
492 1.52719956983777
493 1.52708950523145
494 1.52697713749128
495 1.52686469974811
496 1.52675343711941
497 1.5266443423596
498 1.52653443937864
499 1.52642593156542
500 1.52631914727651
501 1.52621356257677
502 1.52610765162839
503 1.52600366333292
504 1.52589967003176
505 1.52579685372628
506 1.52569518030204
507 1.52559323965418
508 1.52549213311517
509 1.52539097746918
510 1.52529225797795
511 1.52519435472278
512 1.52509681013471
513 1.52499966765223
514 1.52490347906919
515 1.52480886264111
516 1.52471418237246
517 1.52462169685831
518 1.52452915426441
519 1.52443601480631
520 1.5243424359938
521 1.52425054837666
522 1.52415815034418
523 1.52406737751418
524 1.52397661364482
525 1.52388571277689
526 1.52379663056553
527 1.52370730956851
528 1.52361917395499
529 1.52353119389182
530 1.52344306299362
531 1.523355914374
532 1.5232676244068
533 1.52318027540715
534 1.5230937777017
535 1.52300801442092
536 1.52292267753136
537 1.52283778596769
538 1.52275246788337
539 1.52266692138612
540 1.5225818179441
541 1.52249816534898
542 1.5224154661379
543 1.52233343507864
544 1.52225271030605
545 1.52217106773528
546 1.52208996225471
547 1.52200932343844
548 1.52193023016311
549 1.5218514216496
550 1.52177463101403
551 1.52169746912469
552 1.52162135185694
553 1.52154599836307
554 1.52147183731992
555 1.52139770104523
556 1.52132184768428
557 1.52124637140887
558 1.52117120233492
559 1.5210978564859
560 1.52102481013348
561 1.5209519885497
562 1.52087951004442
563 1.52080784129812
564 1.52073600561273
565 1.52066523240958
566 1.52059376398076
567 1.52052301865479
568 1.52045362525712
569 1.52038533432675
570 1.52031792367644
571 1.52024911584933
572 1.52018145531801
573 1.52011453588699
574 1.52004853540484
575 1.51998347489424
576 1.51991770257191
577 1.51985223926221
578 1.51978896567297
579 1.51972572162606
580 1.51966296995866
581 1.51960126506774
582 1.5195392489748
583 1.51947700475268
584 1.51941566090072
585 1.5193549996566
586 1.51929421056215
587 1.51923288476331
588 1.5191715563166
589 1.51910995517146
590 1.51904783309953
591 1.51898567874056
592 1.51892307414633
593 1.51886232630492
594 1.51880161795484
595 1.51874157369491
596 1.51868151725758
597 1.51862160801065
598 1.5185617587541
599 1.51850251134104
600 1.51844316211902
601 1.51838423292756
602 1.51832717688908
603 1.51827101081939
604 1.51821503837282
605 1.51816002413576
606 1.518104600385
607 1.51804911640297
608 1.51799345383691
609 1.51793860925296
610 1.51788395254502
611 1.51782872789102
612 1.51777369664185
613 1.51772035867795
614 1.51766798172466
615 1.51761535512853
616 1.51756312999394
617 1.5175126525242
618 1.51746248407669
619 1.51741287269344
620 1.5173628594706
621 1.5173128919488
622 1.51726243366595
623 1.51721113663258
624 1.51715947874128
625 1.51710945484755
626 1.51706056228951
627 1.51701292748916
628 1.5169650728743
629 1.51691665840549
630 1.51686926530978
631 1.5168223101586
632 1.51677590976762
633 1.51673055633733
634 1.51668665366831
635 1.51664330240216
636 1.51660009395184
637 1.51655773167607
638 1.51651494728137
639 1.51647175951312
640 1.51642981451006
641 1.51638925747411
642 1.51634703588262
643 1.5163054725113
644 1.51626481033218
645 1.51622461932032
646 1.51618446038763
647 1.51614434164991
648 1.51610407672148
649 1.51606389228261
650 1.51602308920613
651 1.51598212343586
652 1.51594167050194
653 1.51590275217072
654 1.51586395511441
655 1.51582557467557
656 1.51578701029664
657 1.51574840586762
658 1.51570999289323
659 1.51567221914246
660 1.51563423403217
661 1.5155963697049
662 1.51555780030789
663 1.51551943043445
664 1.51548209358665
665 1.51544444591301
666 1.51540646297571
667 1.51536901764225
668 1.51533225517017
669 1.51529632178112
670 1.51525993250596
671 1.51522309304429
672 1.51518566274645
673 1.51514905958822
674 1.51511267247337
675 1.51507595516257
676 1.51503997922055
677 1.51500415800643
678 1.51496893244931
679 1.51493362040977
680 1.51489858378827
681 1.51486387743601
682 1.51482881713642
683 1.51479378785809
684 1.5147592924747
685 1.5147242679175
686 1.51469031232224
687 1.51465508140757
688 1.51461919831912
689 1.51458344864307
690 1.51454776663433
691 1.51451173180336
692 1.51447651096104
693 1.51444087581538
694 1.51440555268171
695 1.51437094107536
696 1.51433770418662
697 1.51430476931402
698 1.51427154524479
699 1.5142382443383
700 1.51420544155913
701 1.51417206529562
702 1.51413897594211
703 1.51410578640215
704 1.51407249741858
705 1.51403756213954
706 1.51400379706607
707 1.51396967565302
708 1.51393565542634
709 1.51390079574602
710 1.51386638559328
711 1.5138322061844
712 1.5137978420582
713 1.51376479454456
714 1.51373194367142
715 1.51369905502637
716 1.51366604713719
717 1.51363316818054
718 1.51360020838505
719 1.51356693656472
720 1.51353274411749
721 1.51349840543069
722 1.51346388072644
723 1.51342872430353
724 1.51339397472231
725 1.51335997066739
726 1.51332595777955
727 1.51329202127928
728 1.51325928746377
729 1.51322621883635
730 1.51319292430792
731 1.51315962330515
732 1.51312689149857
733 1.51309443065693
734 1.51306259576854
735 1.51303101186717
736 1.51299920156683
737 1.51296743967107
738 1.51293547820363
739 1.5129037323907
740 1.51287258015611
741 1.51284093617326
742 1.51280875114571
743 1.51277695791505
744 1.51274524499079
745 1.51271431270769
746 1.51268394259528
747 1.51265368538814
748 1.51262380667307
749 1.51259411584777
750 1.51256459462192
751 1.51253489732918
752 1.51250548078989
753 1.512476428116
754 1.51244781573792
755 1.51242002140249
756 1.51239222098948
757 1.51236461988867
758 1.51233764313305
759 1.51231025812887
760 1.51228261871477
761 1.51225577938074
762 1.51222921983119
763 1.51220262248759
764 1.5121761187167
765 1.51214968241716
766 1.5121232366628
767 1.51209670143095
768 1.51207029149282
769 1.51204410633528
770 1.5120171460358
771 1.51199075884272
772 1.51196410761734
773 1.51193670464135
774 1.51190947141897
775 1.51188242475638
776 1.51185608794794
777 1.51182998908594
778 1.51180412040511
779 1.51177907301805
780 1.51175390323926
781 1.51172822246864
782 1.51170256025624
783 1.5116764571932
784 1.51165092080487
785 1.51162523284288
786 1.51160023264546
787 1.51157509827303
788 1.51155026925598
789 1.51152581687964
790 1.51150126717751
791 1.51147697823007
792 1.51145211934804
793 1.51142732506022
794 1.51140248755803
795 1.5113768901153
796 1.51135134632448
797 1.51132649899496
798 1.51130148692686
799 1.51127668834706
800 1.51125184898803
801 1.5112269491368
802 1.51120182680447
803 1.51117667502614
804 1.51115134564782
805 1.5111268012731
806 1.51110228710006
807 1.5110775367404
808 1.51105314062059
809 1.51102881182003
810 1.51100440790793
811 1.51098016199776
812 1.51095601995324
813 1.51093269980085
814 1.51090976402517
815 1.51088720852178
816 1.51086452928382
817 1.51084158092591
818 1.51081866814103
819 1.510795312534
820 1.51077198750689
821 1.51074834390474
822 1.51072401145084
823 1.51069957246824
824 1.51067561580398
825 1.51065165958391
826 1.51062847404105
827 1.51060559538591
828 1.51058307679597
829 1.51056114912722
830 1.51053957868809
831 1.51051707277038
832 1.51049527107171
833 1.51047354046453
834 1.51045210755301
835 1.51043109893714
836 1.51041036272312
837 1.51038990880476
838 1.5103691237842
839 1.51034835932143
840 1.51032769002746
841 1.51030701146497
842 1.51028631421997
843 1.5102650602879
844 1.51024401865552
845 1.51022315933803
846 1.51020236671282
847 1.51018156439816
848 1.51016027769379
849 1.51013979744761
850 1.51011951354237
851 1.51009922102493
852 1.51007856763791
853 1.51005762242618
854 1.51003647734707
855 1.51001522505306
856 1.50999391598595
857 1.50997270658733
858 1.50995190019909
859 1.50993096600192
860 1.50991040730475
861 1.50988935178002
862 1.50986783489472
863 1.50984673284618
864 1.50982555514579
865 1.50980437530621
866 1.5097835097276
867 1.50976233099202
868 1.50974100222713
869 1.50971960470072
870 1.50969877169134
871 1.50967776235811
872 1.50965639652468
873 1.50963507039598
874 1.50961423282813
875 1.50959365993189
876 1.50957312242046
877 1.50955245782126
878 1.50953233263055
879 1.50951226060297
880 1.50949251454828
881 1.50947219491941
882 1.50945167398093
883 1.50943103182215
884 1.50941024558081
885 1.50938939171864
886 1.50936841063626
887 1.50934707953711
888 1.50932611702499
889 1.50930528578274
890 1.50928440157257
891 1.50926339083696
892 1.50924189208684
893 1.50922081375884
894 1.50919999891807
895 1.50917923890748
896 1.50915812738839
897 1.50913657042683
898 1.50911472732996
899 1.50909303732935
900 1.50907136318716
901 1.50904939597265
902 1.50902705707297
903 1.50900563180628
904 1.50898374371424
905 1.50896248408891
906 1.50894126383798
907 1.50891979156986
908 1.50889800529103
909 1.50887660192245
910 1.50885579367899
911 1.50883541204943
912 1.50881513795103
913 1.50879501972893
914 1.50877585946925
915 1.50875681013706
916 1.50873808965487
917 1.50871997612697
918 1.50870188402844
919 1.5086835759289
920 1.5086653579092
921 1.50864689647459
922 1.50862847295708
923 1.50860963491738
924 1.5085912575734
925 1.50857302780663
926 1.50855425465503
927 1.50853546131428
928 1.50851746727084
929 1.5085000649854
930 1.5084823244879
931 1.50846505915494
932 1.50844838854618
933 1.50843255740007
934 1.50841620927284
935 1.50840029843627
936 1.50838451093289
937 1.50836846711526
938 1.50835165135634
939 1.50833450471698
940 1.50831674164874
941 1.50829941238012
942 1.50828166821907
943 1.50826412564106
944 1.50824644023584
945 1.50822821697192
946 1.50820990677793
947 1.50819146378959
948 1.50817308116542
949 1.50815460128309
950 1.50813657427984
951 1.50811799357713
952 1.5080996578418
953 1.50808172300109
954 1.50806344375875
955 1.50804508528961
956 1.50802699613639
957 1.50800899194376
958 1.50799083791161
959 1.50797304371815
960 1.50795532687373
961 1.50793814493328
962 1.50792087725066
963 1.50790382763797
964 1.50788679545948
965 1.50786939573658
966 1.50785183481889
967 1.50783363930906
968 1.50781589641746
969 1.50779807753902
970 1.50778014075746
971 1.50776183828953
972 1.50774381378371
973 1.50772570704933
974 1.50770736567574
975 1.50768863698112
976 1.5076690768347
977 1.50764945340871
978 1.5076300788627
979 1.50761099344087
980 1.50759163038314
981 1.50757176150487
982 1.50755222774488
983 1.50753305123576
984 1.50751473836678
985 1.5074967048849
986 1.50747841971168
987 1.50745957494594
988 1.50744063838751
989 1.50742142620909
990 1.50740197005194
991 1.507382706602
992 1.50736359209731
993 1.50734490219899
994 1.50732598202374
995 1.50730679586993
996 1.50728699933015
997 1.50726728865496
998 1.50724766082745
999 1.50722791681873
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\end{loglogaxis}

\end{tikzpicture}


==> regret_constrained_bounds.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.7,0.95)}},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-153.399330413535, ymax=6325.41274070952,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:0,141.092127364785)
--(axis cs:0,141.092127364785)
--(axis cs:1,147.071629874036)
--(axis cs:2,153.050234388929)
--(axis cs:3,159.026248642577)
--(axis cs:4,164.999158625037)
--(axis cs:5,170.969555097653)
--(axis cs:6,176.937804144775)
--(axis cs:7,182.904498554891)
--(axis cs:8,188.869333219049)
--(axis cs:9,194.832851880214)
--(axis cs:10,200.795228551945)
--(axis cs:11,206.756814576167)
--(axis cs:12,212.717610047311)
--(axis cs:13,218.676373427878)
--(axis cs:14,224.633118911048)
--(axis cs:15,230.587287868138)
--(axis cs:16,236.539249547077)
--(axis cs:17,242.489150050497)
--(axis cs:18,248.437100227659)
--(axis cs:19,254.383013770521)
--(axis cs:20,260.326737267681)
--(axis cs:21,266.267685362419)
--(axis cs:22,272.206074085141)
--(axis cs:23,278.142055779704)
--(axis cs:24,284.075850337409)
--(axis cs:25,290.007826503735)
--(axis cs:26,295.938083246884)
--(axis cs:27,301.86686322012)
--(axis cs:28,307.793923644765)
--(axis cs:29,313.719364834968)
--(axis cs:30,319.643361753326)
--(axis cs:31,325.566000154555)
--(axis cs:32,331.487393791953)
--(axis cs:33,337.407602424589)
--(axis cs:34,343.326681912098)
--(axis cs:35,349.244671718779)
--(axis cs:36,355.161628198661)
--(axis cs:37,361.077535935165)
--(axis cs:38,366.992491842632)
--(axis cs:39,372.906572906518)
--(axis cs:40,378.819692707461)
--(axis cs:41,384.731787562757)
--(axis cs:42,390.642934884828)
--(axis cs:43,396.55319015188)
--(axis cs:44,402.462627515887)
--(axis cs:45,408.371218069037)
--(axis cs:46,414.279021125646)
--(axis cs:47,420.18609007002)
--(axis cs:48,426.092461288484)
--(axis cs:49,431.998172370329)
--(axis cs:50,437.903263007568)
--(axis cs:51,443.807771221674)
--(axis cs:52,449.711755056223)
--(axis cs:53,455.615239474959)
--(axis cs:54,461.518251553955)
--(axis cs:55,467.420822322168)
--(axis cs:56,473.3229700116)
--(axis cs:57,479.224710680702)
--(axis cs:58,485.1260691493)
--(axis cs:59,491.027074031213)
--(axis cs:60,496.927741346181)
--(axis cs:61,502.828086135172)
--(axis cs:62,508.728118114877)
--(axis cs:63,514.627856402607)
--(axis cs:64,520.527298179605)
--(axis cs:65,526.426459436434)
--(axis cs:66,532.325361121266)
--(axis cs:67,538.224012584)
--(axis cs:68,544.122426377168)
--(axis cs:69,550.020613346887)
--(axis cs:70,555.918564102179)
--(axis cs:71,561.816288108996)
--(axis cs:72,567.713785530136)
--(axis cs:73,573.611069713541)
--(axis cs:74,579.508148750064)
--(axis cs:75,585.405033956157)
--(axis cs:76,591.3017322134)
--(axis cs:77,597.198252745275)
--(axis cs:78,603.094602819606)
--(axis cs:79,608.990786319221)
--(axis cs:80,614.886808064178)
--(axis cs:81,620.782670848795)
--(axis cs:82,626.678379768002)
--(axis cs:83,632.573940063782)
--(axis cs:84,638.46934873406)
--(axis cs:85,644.364611818032)
--(axis cs:86,650.259728055784)
--(axis cs:87,656.154706052152)
--(axis cs:88,662.04954991598)
--(axis cs:89,667.944265001731)
--(axis cs:90,673.83885661573)
--(axis cs:91,679.733321926851)
--(axis cs:92,685.627665795878)
--(axis cs:93,691.521893101243)
--(axis cs:94,697.416005335078)
--(axis cs:95,703.309997172311)
--(axis cs:96,709.20386678531)
--(axis cs:97,715.097619899572)
--(axis cs:98,720.991261339129)
--(axis cs:99,726.884796345495)
--(axis cs:100,732.778225067753)
--(axis cs:101,738.671550025405)
--(axis cs:102,744.564774866831)
--(axis cs:103,750.457902423275)
--(axis cs:104,756.350936129288)
--(axis cs:105,762.243878410347)
--(axis cs:106,768.136731333112)
--(axis cs:107,774.029495121739)
--(axis cs:108,779.922168925437)
--(axis cs:109,785.814752541672)
--(axis cs:110,791.707245084562)
--(axis cs:111,797.599648591505)
--(axis cs:112,803.491965516943)
--(axis cs:113,809.384198362501)
--(axis cs:114,815.27635045695)
--(axis cs:115,821.168424662173)
--(axis cs:116,827.060418273908)
--(axis cs:117,832.952330837609)
--(axis cs:118,838.844163130739)
--(axis cs:119,844.735917232102)
--(axis cs:120,850.627595675316)
--(axis cs:121,856.519198945939)
--(axis cs:122,862.41072906912)
--(axis cs:123,868.30218797926)
--(axis cs:124,874.193575850265)
--(axis cs:125,880.084894297784)
--(axis cs:126,885.976144791073)
--(axis cs:127,891.867327597881)
--(axis cs:128,897.758445726746)
--(axis cs:129,903.649501322277)
--(axis cs:130,909.540496090913)
--(axis cs:131,915.431431435493)
--(axis cs:132,921.322308742799)
--(axis cs:133,927.213129063144)
--(axis cs:134,933.103894444887)
--(axis cs:135,938.994606389667)
--(axis cs:136,944.885266470843)
--(axis cs:137,950.775875660912)
--(axis cs:138,956.666434957274)
--(axis cs:139,962.556945562122)
--(axis cs:140,968.447406397804)
--(axis cs:141,974.337815901511)
--(axis cs:142,980.228161756423)
--(axis cs:143,986.118445475403)
--(axis cs:144,992.008654754876)
--(axis cs:145,997.898792046586)
--(axis cs:146,1003.78885681568)
--(axis cs:147,1009.67885069742)
--(axis cs:148,1015.56877550026)
--(axis cs:149,1021.45863315748)
--(axis cs:150,1027.34842568899)
--(axis cs:151,1033.23815536983)
--(axis cs:152,1039.12782391988)
--(axis cs:153,1045.017432975)
--(axis cs:154,1050.90698422098)
--(axis cs:155,1056.79647930384)
--(axis cs:156,1062.68592034127)
--(axis cs:157,1068.5753081405)
--(axis cs:158,1074.46464473041)
--(axis cs:159,1080.35393341579)
--(axis cs:160,1086.24317536379)
--(axis cs:161,1092.13237188469)
--(axis cs:162,1098.0215239508)
--(axis cs:163,1103.91063293916)
--(axis cs:164,1109.79969980877)
--(axis cs:165,1115.68872463507)
--(axis cs:166,1121.57770842321)
--(axis cs:167,1127.46665192594)
--(axis cs:168,1133.35555257244)
--(axis cs:169,1139.24441134341)
--(axis cs:170,1145.13322936623)
--(axis cs:171,1151.02200767862)
--(axis cs:172,1156.91074731608)
--(axis cs:173,1162.79944897615)
--(axis cs:174,1168.68811384096)
--(axis cs:175,1174.57674260098)
--(axis cs:176,1180.46533637748)
--(axis cs:177,1186.35389490482)
--(axis cs:178,1192.24241851497)
--(axis cs:179,1198.13090816472)
--(axis cs:180,1204.0193646226)
--(axis cs:181,1209.90778751168)
--(axis cs:182,1215.79617671365)
--(axis cs:183,1221.68453289445)
--(axis cs:184,1227.57285690822)
--(axis cs:185,1233.46114926015)
--(axis cs:186,1239.34941055416)
--(axis cs:187,1245.23764134154)
--(axis cs:188,1251.1258431952)
--(axis cs:189,1257.01401678031)
--(axis cs:190,1262.90216270887)
--(axis cs:191,1268.79028182045)
--(axis cs:192,1274.67837417278)
--(axis cs:193,1280.5664402511)
--(axis cs:194,1286.45448075588)
--(axis cs:195,1292.3424960976)
--(axis cs:196,1298.23048669736)
--(axis cs:197,1304.11845299075)
--(axis cs:198,1310.00639554018)
--(axis cs:199,1315.89431486899)
--(axis cs:200,1321.78221132569)
--(axis cs:201,1327.67008547155)
--(axis cs:202,1333.55793779825)
--(axis cs:203,1339.44576800675)
--(axis cs:204,1345.33357639043)
--(axis cs:205,1351.22136333718)
--(axis cs:206,1357.10912918575)
--(axis cs:207,1362.99687432097)
--(axis cs:208,1368.8845990764)
--(axis cs:209,1374.77230381055)
--(axis cs:210,1380.65998880979)
--(axis cs:211,1386.54765436866)
--(axis cs:212,1392.43530072608)
--(axis cs:213,1398.32292819327)
--(axis cs:214,1404.21053704787)
--(axis cs:215,1410.0981275972)
--(axis cs:216,1415.98570021468)
--(axis cs:217,1421.87325524472)
--(axis cs:218,1427.76079293417)
--(axis cs:219,1433.64831369194)
--(axis cs:220,1439.53581780304)
--(axis cs:221,1445.42330554337)
--(axis cs:222,1451.31077583544)
--(axis cs:223,1457.19822894773)
--(axis cs:224,1463.08566506944)
--(axis cs:225,1468.97308438491)
--(axis cs:226,1474.86048718126)
--(axis cs:227,1480.74787403821)
--(axis cs:228,1486.63524526108)
--(axis cs:229,1492.52260103827)
--(axis cs:230,1498.40994176637)
--(axis cs:231,1504.29726755712)
--(axis cs:232,1510.18457860657)
--(axis cs:233,1516.07187522298)
--(axis cs:234,1521.95915750642)
--(axis cs:235,1527.8464256159)
--(axis cs:236,1533.73367824128)
--(axis cs:237,1539.62091553307)
--(axis cs:238,1545.50813746123)
--(axis cs:239,1551.39534429571)
--(axis cs:240,1557.28253627066)
--(axis cs:241,1563.16971359589)
--(axis cs:242,1569.05687654396)
--(axis cs:243,1574.94402535052)
--(axis cs:244,1580.83116027282)
--(axis cs:245,1586.71828143532)
--(axis cs:246,1592.60538918167)
--(axis cs:247,1598.49248379188)
--(axis cs:248,1604.37956561056)
--(axis cs:249,1610.26663479747)
--(axis cs:250,1616.15369169045)
--(axis cs:251,1622.04073644896)
--(axis cs:252,1627.92776923617)
--(axis cs:253,1633.81479021168)
--(axis cs:254,1639.70179955592)
--(axis cs:255,1645.58879747012)
--(axis cs:256,1651.47578409236)
--(axis cs:257,1657.36275961434)
--(axis cs:258,1663.24972415117)
--(axis cs:259,1669.13667793859)
--(axis cs:260,1675.0236211176)
--(axis cs:261,1680.91055382586)
--(axis cs:262,1686.79747617372)
--(axis cs:263,1692.6843883144)
--(axis cs:264,1698.57129040902)
--(axis cs:265,1704.45818269942)
--(axis cs:266,1710.34506534789)
--(axis cs:267,1716.23193845642)
--(axis cs:268,1722.11880205202)
--(axis cs:269,1728.00565623269)
--(axis cs:270,1733.89250108651)
--(axis cs:271,1739.77933649254)
--(axis cs:272,1745.66616254605)
--(axis cs:273,1751.55297907321)
--(axis cs:274,1757.43978630731)
--(axis cs:275,1763.32658436573)
--(axis cs:276,1769.21337331958)
--(axis cs:277,1775.10015298079)
--(axis cs:278,1780.98692343992)
--(axis cs:279,1786.87368485447)
--(axis cs:280,1792.76043735951)
--(axis cs:281,1798.64718107537)
--(axis cs:282,1804.53391608538)
--(axis cs:283,1810.42064242044)
--(axis cs:284,1816.3073602328)
--(axis cs:285,1822.19406960841)
--(axis cs:286,1828.08077066892)
--(axis cs:287,1833.96746348981)
--(axis cs:288,1839.85414808127)
--(axis cs:289,1845.74082442535)
--(axis cs:290,1851.62749236532)
--(axis cs:291,1857.51415218002)
--(axis cs:292,1863.40080394206)
--(axis cs:293,1869.28744773159)
--(axis cs:294,1875.17408337108)
--(axis cs:295,1881.06071094812)
--(axis cs:296,1886.94733056816)
--(axis cs:297,1892.83394230981)
--(axis cs:298,1898.72054619938)
--(axis cs:299,1904.60714235267)
--(axis cs:300,1910.49373085489)
--(axis cs:301,1916.38031180906)
--(axis cs:302,1922.26688533875)
--(axis cs:303,1928.15345151179)
--(axis cs:304,1934.04001040592)
--(axis cs:305,1939.92656192082)
--(axis cs:306,1945.81310612057)
--(axis cs:307,1951.69964293961)
--(axis cs:308,1957.58617241201)
--(axis cs:309,1963.47269466843)
--(axis cs:310,1969.35920980479)
--(axis cs:311,1975.24571796424)
--(axis cs:312,1981.13221920877)
--(axis cs:313,1987.01871359935)
--(axis cs:314,1992.90520120497)
--(axis cs:315,1998.79168210468)
--(axis cs:316,2004.67815635312)
--(axis cs:317,2010.56462406528)
--(axis cs:318,2016.45108532441)
--(axis cs:319,2022.33754018057)
--(axis cs:320,2028.22398868819)
--(axis cs:321,2034.11043092882)
--(axis cs:322,2039.99686694708)
--(axis cs:323,2045.8832966616)
--(axis cs:324,2051.76972012919)
--(axis cs:325,2057.65613739803)
--(axis cs:326,2063.54254851534)
--(axis cs:327,2069.42895353699)
--(axis cs:328,2075.31535253519)
--(axis cs:329,2081.20174555866)
--(axis cs:330,2087.08813266814)
--(axis cs:331,2092.97451057566)
--(axis cs:332,2098.86087937227)
--(axis cs:333,2104.74723903949)
--(axis cs:334,2110.63358969335)
--(axis cs:335,2116.51993144154)
--(axis cs:336,2122.40626437694)
--(axis cs:337,2128.29258861886)
--(axis cs:338,2134.17890424051)
--(axis cs:339,2140.06521107861)
--(axis cs:340,2145.9515092378)
--(axis cs:341,2151.83779879852)
--(axis cs:342,2157.72407985574)
--(axis cs:343,2163.61035258614)
--(axis cs:344,2169.49661707639)
--(axis cs:345,2175.38287340548)
--(axis cs:346,2181.2691217498)
--(axis cs:347,2187.15536219681)
--(axis cs:348,2193.0415946415)
--(axis cs:349,2198.92781920285)
--(axis cs:350,2204.81403595918)
--(axis cs:351,2210.70024499534)
--(axis cs:352,2216.58644613279)
--(axis cs:353,2222.47263942527)
--(axis cs:354,2228.35882494865)
--(axis cs:355,2234.24500280307)
--(axis cs:356,2240.1311730694)
--(axis cs:357,2246.01733581896)
--(axis cs:358,2251.90349135171)
--(axis cs:359,2257.78963992552)
--(axis cs:360,2263.67578160061)
--(axis cs:361,2269.56191625576)
--(axis cs:362,2275.44804401126)
--(axis cs:363,2281.3341649488)
--(axis cs:364,2287.22027911759)
--(axis cs:365,2293.10638656374)
--(axis cs:366,2298.9924873529)
--(axis cs:367,2304.87858158527)
--(axis cs:368,2310.76466932134)
--(axis cs:369,2316.65075061688)
--(axis cs:370,2322.5368255366)
--(axis cs:371,2328.422894016)
--(axis cs:372,2334.30895613526)
--(axis cs:373,2340.19501198786)
--(axis cs:374,2346.08106161693)
--(axis cs:375,2351.96710492363)
--(axis cs:376,2357.85314198057)
--(axis cs:377,2363.73917285086)
--(axis cs:378,2369.62519758848)
--(axis cs:379,2375.511216259)
--(axis cs:380,2381.3972290916)
--(axis cs:381,2387.28323608974)
--(axis cs:382,2393.16923741739)
--(axis cs:383,2399.05523312185)
--(axis cs:384,2404.94122326338)
--(axis cs:385,2410.8272078148)
--(axis cs:386,2416.71318684786)
--(axis cs:387,2422.59916048526)
--(axis cs:388,2428.48512806254)
--(axis cs:389,2434.37108963517)
--(axis cs:390,2440.25704524148)
--(axis cs:391,2446.14299495492)
--(axis cs:392,2452.02893889173)
--(axis cs:393,2457.91487721165)
--(axis cs:394,2463.8008099377)
--(axis cs:395,2469.68673709717)
--(axis cs:396,2475.57265871519)
--(axis cs:397,2481.45857483615)
--(axis cs:398,2487.34448549986)
--(axis cs:399,2493.23039075638)
--(axis cs:400,2499.11629063673)
--(axis cs:401,2505.00218515851)
--(axis cs:402,2510.88807404082)
--(axis cs:403,2516.7739573527)
--(axis cs:404,2522.65983516562)
--(axis cs:405,2528.54570751477)
--(axis cs:406,2534.43157429492)
--(axis cs:407,2540.31743556074)
--(axis cs:408,2546.20329131547)
--(axis cs:409,2552.08914160864)
--(axis cs:410,2557.97498639779)
--(axis cs:411,2563.86082572678)
--(axis cs:412,2569.74665954561)
--(axis cs:413,2575.63248790189)
--(axis cs:414,2581.5183108822)
--(axis cs:415,2587.40412852764)
--(axis cs:416,2593.28994088331)
--(axis cs:417,2599.17574801755)
--(axis cs:418,2605.06154996983)
--(axis cs:419,2610.94734677881)
--(axis cs:420,2616.83313848262)
--(axis cs:421,2622.71892513189)
--(axis cs:422,2628.60470676427)
--(axis cs:423,2634.49048342159)
--(axis cs:424,2640.37625514309)
--(axis cs:425,2646.26202192483)
--(axis cs:426,2652.14778388682)
--(axis cs:427,2658.03354106257)
--(axis cs:428,2663.91929348146)
--(axis cs:429,2669.80504119214)
--(axis cs:430,2675.69078423171)
--(axis cs:431,2681.57652263367)
--(axis cs:432,2687.46225643881)
--(axis cs:433,2693.34798569761)
--(axis cs:434,2699.23371015258)
--(axis cs:435,2705.11942983726)
--(axis cs:436,2711.00514479056)
--(axis cs:437,2716.89085506409)
--(axis cs:438,2722.77656069667)
--(axis cs:439,2728.66226172424)
--(axis cs:440,2734.54795818761)
--(axis cs:441,2740.43365014703)
--(axis cs:442,2746.31933765986)
--(axis cs:443,2752.20502075015)
--(axis cs:444,2758.09069943843)
--(axis cs:445,2763.97637377972)
--(axis cs:446,2769.86204380608)
--(axis cs:447,2775.74770955309)
--(axis cs:448,2781.63337102131)
--(axis cs:449,2787.51902824354)
--(axis cs:450,2793.40468123036)
--(axis cs:451,2799.29033000545)
--(axis cs:452,2805.17597461618)
--(axis cs:453,2811.06161510634)
--(axis cs:454,2816.947251518)
--(axis cs:455,2822.83288387745)
--(axis cs:456,2828.71851221348)
--(axis cs:457,2834.60413654744)
--(axis cs:458,2840.48975689946)
--(axis cs:459,2846.3753733812)
--(axis cs:460,2852.26098601755)
--(axis cs:461,2858.1465948369)
--(axis cs:462,2864.03219986641)
--(axis cs:463,2869.91780112473)
--(axis cs:464,2875.80339861038)
--(axis cs:465,2881.68899235759)
--(axis cs:466,2887.57458236727)
--(axis cs:467,2893.46016866239)
--(axis cs:468,2899.34575127892)
--(axis cs:469,2905.23133023925)
--(axis cs:470,2911.11690557237)
--(axis cs:471,2917.00247730368)
--(axis cs:472,2922.88804546857)
--(axis cs:473,2928.77361001206)
--(axis cs:474,2934.65917095596)
--(axis cs:475,2940.5447283324)
--(axis cs:476,2946.43028218262)
--(axis cs:477,2952.31583254079)
--(axis cs:478,2958.20137941418)
--(axis cs:479,2964.08692282393)
--(axis cs:480,2969.97246279233)
--(axis cs:481,2975.85799934502)
--(axis cs:482,2981.74353248879)
--(axis cs:483,2987.62906226127)
--(axis cs:484,2993.51458868093)
--(axis cs:485,2999.40011174919)
--(axis cs:486,3005.28563148783)
--(axis cs:487,3011.17114793192)
--(axis cs:488,3017.05666111101)
--(axis cs:489,3022.94217104944)
--(axis cs:490,3028.8276777691)
--(axis cs:491,3034.71318128648)
--(axis cs:492,3040.59868158868)
--(axis cs:493,3046.48417869415)
--(axis cs:494,3052.36967262492)
--(axis cs:495,3058.25516340156)
--(axis cs:496,3064.1406510743)
--(axis cs:497,3070.02613566214)
--(axis cs:498,3075.91161702264)
--(axis cs:499,3081.79709517313)
--(axis cs:500,3087.68257013596)
--(axis cs:501,3093.56804192621)
--(axis cs:502,3099.45351060198)
--(axis cs:503,3105.33897619354)
--(axis cs:504,3111.22443869542)
--(axis cs:505,3117.10989812675)
--(axis cs:506,3122.99535450769)
--(axis cs:507,3128.88080785766)
--(axis cs:508,3134.76625820603)
--(axis cs:509,3140.65170557509)
--(axis cs:510,3146.53714990507)
--(axis cs:511,3152.42259121517)
--(axis cs:512,3158.30802954777)
--(axis cs:513,3164.19346491898)
--(axis cs:514,3170.07889735134)
--(axis cs:515,3175.96432686666)
--(axis cs:516,3181.84975349099)
--(axis cs:517,3187.73517725005)
--(axis cs:518,3193.62059817236)
--(axis cs:519,3199.50601628671)
--(axis cs:520,3205.39143161233)
--(axis cs:521,3211.27684413475)
--(axis cs:522,3217.16225385928)
--(axis cs:523,3223.04766080551)
--(axis cs:524,3228.93306499871)
--(axis cs:525,3234.81846646175)
--(axis cs:526,3240.70386521937)
--(axis cs:527,3246.5892613016)
--(axis cs:528,3252.47465474251)
--(axis cs:529,3258.360045565)
--(axis cs:530,3264.24543382164)
--(axis cs:531,3270.13081952756)
--(axis cs:532,3276.01620266922)
--(axis cs:533,3281.9015832659)
--(axis cs:534,3287.78696128165)
--(axis cs:535,3293.67233667653)
--(axis cs:536,3299.5577094543)
--(axis cs:537,3305.44307963011)
--(axis cs:538,3311.32844719636)
--(axis cs:539,3317.21381216823)
--(axis cs:540,3323.09917453169)
--(axis cs:541,3328.9845343004)
--(axis cs:542,3334.86989144251)
--(axis cs:543,3340.75524594713)
--(axis cs:544,3346.64059781825)
--(axis cs:545,3352.52594706174)
--(axis cs:546,3358.41129370504)
--(axis cs:547,3364.29663780931)
--(axis cs:548,3370.18197938596)
--(axis cs:549,3376.06731845781)
--(axis cs:550,3381.95265503911)
--(axis cs:551,3387.83798915623)
--(axis cs:552,3393.72332082557)
--(axis cs:553,3399.60865006538)
--(axis cs:554,3405.49397689169)
--(axis cs:555,3411.37930131658)
--(axis cs:556,3417.26462336154)
--(axis cs:557,3423.14994304794)
--(axis cs:558,3429.03526037927)
--(axis cs:559,3434.92057537541)
--(axis cs:560,3440.80588805016)
--(axis cs:561,3446.69119842004)
--(axis cs:562,3452.57650650537)
--(axis cs:563,3458.46181231898)
--(axis cs:564,3464.34711583949)
--(axis cs:565,3470.23241708195)
--(axis cs:566,3476.1177160673)
--(axis cs:567,3482.00301276368)
--(axis cs:568,3487.88830716134)
--(axis cs:569,3493.77359925554)
--(axis cs:570,3499.65888906208)
--(axis cs:571,3505.54417660296)
--(axis cs:572,3511.42946189432)
--(axis cs:573,3517.31474495154)
--(axis cs:574,3523.20002578666)
--(axis cs:575,3529.08530441671)
--(axis cs:576,3534.97058085521)
--(axis cs:577,3540.85585506877)
--(axis cs:578,3546.74112707225)
--(axis cs:579,3552.62639687605)
--(axis cs:580,3558.51166449219)
--(axis cs:581,3564.39692992902)
--(axis cs:582,3570.28219319567)
--(axis cs:583,3576.16745430449)
--(axis cs:584,3582.05271327037)
--(axis cs:585,3587.93797014615)
--(axis cs:586,3593.82322494234)
--(axis cs:587,3599.70847765973)
--(axis cs:588,3605.59372829309)
--(axis cs:589,3611.47897686771)
--(axis cs:590,3617.36422337486)
--(axis cs:591,3623.24946782686)
--(axis cs:592,3629.13471023727)
--(axis cs:593,3635.01995061961)
--(axis cs:594,3640.90518899245)
--(axis cs:595,3646.79042536807)
--(axis cs:596,3652.67565974438)
--(axis cs:597,3658.56089211975)
--(axis cs:598,3664.44612250825)
--(axis cs:599,3670.33135092061)
--(axis cs:600,3676.21657735978)
--(axis cs:601,3682.10180183552)
--(axis cs:602,3687.98702435944)
--(axis cs:603,3693.87224494259)
--(axis cs:604,3699.75746361521)
--(axis cs:605,3705.64268035229)
--(axis cs:606,3711.5278951626)
--(axis cs:607,3717.413108056)
--(axis cs:608,3723.29831904444)
--(axis cs:609,3729.1835281379)
--(axis cs:610,3735.06873535579)
--(axis cs:611,3740.95394069793)
--(axis cs:612,3746.83914417289)
--(axis cs:613,3752.72434579627)
--(axis cs:614,3758.60954557823)
--(axis cs:615,3764.49474354437)
--(axis cs:616,3770.37993969521)
--(axis cs:617,3776.26513403712)
--(axis cs:618,3782.15032657918)
--(axis cs:619,3788.03551733585)
--(axis cs:620,3793.92070636076)
--(axis cs:621,3799.80589366423)
--(axis cs:622,3805.69107925492)
--(axis cs:623,3811.57626314059)
--(axis cs:624,3817.46144532671)
--(axis cs:625,3823.34662580159)
--(axis cs:626,3829.23180455858)
--(axis cs:627,3835.11698160671)
--(axis cs:628,3841.00215694304)
--(axis cs:629,3846.8873305722)
--(axis cs:630,3852.77250250054)
--(axis cs:631,3858.65767273538)
--(axis cs:632,3864.54284129284)
--(axis cs:633,3870.42800817962)
--(axis cs:634,3876.31317340651)
--(axis cs:635,3882.19833698632)
--(axis cs:636,3888.08349892635)
--(axis cs:637,3893.9686592358)
--(axis cs:638,3899.85381792964)
--(axis cs:639,3905.7389750178)
--(axis cs:640,3911.62413051175)
--(axis cs:641,3917.50928442808)
--(axis cs:642,3923.39443677295)
--(axis cs:643,3929.27958755894)
--(axis cs:644,3935.16473679535)
--(axis cs:645,3941.04988446004)
--(axis cs:646,3946.93503056035)
--(axis cs:647,3952.82017510519)
--(axis cs:648,3958.7053181063)
--(axis cs:649,3964.5904595698)
--(axis cs:650,3970.47559950276)
--(axis cs:651,3976.36073791354)
--(axis cs:652,3982.24587481207)
--(axis cs:653,3988.13101020509)
--(axis cs:654,3994.01614410284)
--(axis cs:655,3999.90127649722)
--(axis cs:656,4005.78640739626)
--(axis cs:657,4011.67153680505)
--(axis cs:658,4017.55666473311)
--(axis cs:659,4023.44179118734)
--(axis cs:660,4029.32691617242)
--(axis cs:661,4035.2120396956)
--(axis cs:662,4041.09716176414)
--(axis cs:663,4046.98228238274)
--(axis cs:664,4052.8674015576)
--(axis cs:665,4058.75251928977)
--(axis cs:666,4064.63763558793)
--(axis cs:667,4070.52275046054)
--(axis cs:668,4076.40786390806)
--(axis cs:669,4082.2929759509)
--(axis cs:670,4088.17808659764)
--(axis cs:671,4094.0631958547)
--(axis cs:672,4099.94830372981)
--(axis cs:673,4105.83341023028)
--(axis cs:674,4111.71851536292)
--(axis cs:675,4117.60361913405)
--(axis cs:676,4123.48872156186)
--(axis cs:677,4129.37382265318)
--(axis cs:678,4135.25892238188)
--(axis cs:679,4141.14402076001)
--(axis cs:680,4147.02911779248)
--(axis cs:681,4152.91421348581)
--(axis cs:682,4158.79930779929)
--(axis cs:683,4164.68440073955)
--(axis cs:684,4170.56949233692)
--(axis cs:685,4176.4545825848)
--(axis cs:686,4182.33967149209)
--(axis cs:687,4188.22475906949)
--(axis cs:688,4194.10984532756)
--(axis cs:689,4199.99493026857)
--(axis cs:690,4205.88001389078)
--(axis cs:691,4211.76509620357)
--(axis cs:692,4217.65017718948)
--(axis cs:693,4223.53525685532)
--(axis cs:694,4229.4203352084)
--(axis cs:695,4235.30541225607)
--(axis cs:696,4241.19048800423)
--(axis cs:697,4247.07556245827)
--(axis cs:698,4252.96063561656)
--(axis cs:699,4258.8457074856)
--(axis cs:700,4264.73077807255)
--(axis cs:701,4270.61584737788)
--(axis cs:702,4276.5009154069)
--(axis cs:703,4282.38598216421)
--(axis cs:704,4288.27104764999)
--(axis cs:705,4294.15611187031)
--(axis cs:706,4300.04117484153)
--(axis cs:707,4305.9262365698)
--(axis cs:708,4311.81129705997)
--(axis cs:709,4317.69635632412)
--(axis cs:710,4323.58141437232)
--(axis cs:711,4329.46647121345)
--(axis cs:712,4335.351526853)
--(axis cs:713,4341.23658129502)
--(axis cs:714,4347.1216345353)
--(axis cs:715,4353.00668657823)
--(axis cs:716,4358.89173743093)
--(axis cs:717,4364.77678709761)
--(axis cs:718,4370.66183557166)
--(axis cs:719,4376.5468828581)
--(axis cs:720,4382.43192896268)
--(axis cs:721,4388.31697390078)
--(axis cs:722,4394.20201767757)
--(axis cs:723,4400.0870602983)
--(axis cs:724,4405.972101763)
--(axis cs:725,4411.85714207723)
--(axis cs:726,4417.74218124733)
--(axis cs:727,4423.6272192797)
--(axis cs:728,4429.51225617879)
--(axis cs:729,4435.39729195205)
--(axis cs:730,4441.28232660565)
--(axis cs:731,4447.16736011675)
--(axis cs:732,4453.05239248803)
--(axis cs:733,4458.93742372752)
--(axis cs:734,4464.82245384103)
--(axis cs:735,4470.70748283597)
--(axis cs:736,4476.59251071603)
--(axis cs:737,4482.47753747485)
--(axis cs:738,4488.36256311703)
--(axis cs:739,4494.24758764784)
--(axis cs:740,4500.13261098857)
--(axis cs:741,4506.01763314436)
--(axis cs:742,4511.90265412288)
--(axis cs:743,4517.78767393001)
--(axis cs:744,4523.67269257271)
--(axis cs:745,4529.55771005099)
--(axis cs:746,4535.44272636567)
--(axis cs:747,4541.32774152071)
--(axis cs:748,4547.21275551965)
--(axis cs:749,4553.09776837158)
--(axis cs:750,4558.98278008607)
--(axis cs:751,4564.86779067053)
--(axis cs:752,4570.7528001315)
--(axis cs:753,4576.63780847652)
--(axis cs:754,4582.52281571051)
--(axis cs:755,4588.40782183684)
--(axis cs:756,4594.29282681602)
--(axis cs:757,4600.17783065311)
--(axis cs:758,4606.0628333603)
--(axis cs:759,4611.94783492513)
--(axis cs:760,4617.83283535253)
--(axis cs:761,4623.71783464031)
--(axis cs:762,4629.60283279479)
--(axis cs:763,4635.48782981972)
--(axis cs:764,4641.37282571951)
--(axis cs:765,4647.2578204993)
--(axis cs:766,4653.14281416399)
--(axis cs:767,4659.02780671889)
--(axis cs:768,4664.91279816982)
--(axis cs:769,4670.79778852299)
--(axis cs:770,4676.68277777349)
--(axis cs:771,4682.56776592461)
--(axis cs:772,4688.45275298219)
--(axis cs:773,4694.3377389509)
--(axis cs:774,4700.22272383271)
--(axis cs:775,4706.10770763361)
--(axis cs:776,4711.9926903578)
--(axis cs:777,4717.87767201279)
--(axis cs:778,4723.76265260475)
--(axis cs:779,4729.64763213836)
--(axis cs:780,4735.53261061875)
--(axis cs:781,4741.41758806855)
--(axis cs:782,4747.30256449541)
--(axis cs:783,4753.18753988873)
--(axis cs:784,4759.07251425481)
--(axis cs:785,4764.95748756798)
--(axis cs:786,4770.84245983494)
--(axis cs:787,4776.72743105952)
--(axis cs:788,4782.61240124566)
--(axis cs:789,4788.49737040142)
--(axis cs:790,4794.38233853331)
--(axis cs:791,4800.26730564396)
--(axis cs:792,4806.15227173416)
--(axis cs:793,4812.03723680837)
--(axis cs:794,4817.92220087079)
--(axis cs:795,4823.80716392715)
--(axis cs:796,4829.69212598136)
--(axis cs:797,4835.57708703779)
--(axis cs:798,4841.46204710084)
--(axis cs:799,4847.3470061706)
--(axis cs:800,4853.23196425166)
--(axis cs:801,4859.11692134846)
--(axis cs:802,4865.00187744944)
--(axis cs:803,4870.88683256062)
--(axis cs:804,4876.77178668707)
--(axis cs:805,4882.65673984608)
--(axis cs:806,4888.54169204552)
--(axis cs:807,4894.42664328888)
--(axis cs:808,4900.31159358161)
--(axis cs:809,4906.19654292771)
--(axis cs:810,4912.0814913336)
--(axis cs:811,4917.96643880334)
--(axis cs:812,4923.85138534008)
--(axis cs:813,4929.73633095052)
--(axis cs:814,4935.62127564353)
--(axis cs:815,4941.50621942296)
--(axis cs:816,4947.39116229164)
--(axis cs:817,4953.27610424999)
--(axis cs:818,4959.16104530161)
--(axis cs:819,4965.04598545218)
--(axis cs:820,4970.93092470782)
--(axis cs:821,4976.81586307814)
--(axis cs:822,4982.70080056745)
--(axis cs:823,4988.58573717937)
--(axis cs:824,4994.47067286401)
--(axis cs:825,5000.35560762643)
--(axis cs:826,5006.24054146765)
--(axis cs:827,5012.12547439305)
--(axis cs:828,5018.01040640675)
--(axis cs:829,5023.89533751254)
--(axis cs:830,5029.78026771412)
--(axis cs:831,5035.66519700684)
--(axis cs:832,5041.55012539402)
--(axis cs:833,5047.43505287916)
--(axis cs:834,5053.31997946556)
--(axis cs:835,5059.20490515606)
--(axis cs:836,5065.08982995516)
--(axis cs:837,5070.97475386633)
--(axis cs:838,5076.8596768922)
--(axis cs:839,5082.74459903715)
--(axis cs:840,5088.62952030572)
--(axis cs:841,5094.51444070207)
--(axis cs:842,5100.39936023165)
--(axis cs:843,5106.28427889146)
--(axis cs:844,5112.16919668357)
--(axis cs:845,5118.05411361124)
--(axis cs:846,5123.93902967808)
--(axis cs:847,5129.82394488455)
--(axis cs:848,5135.70885922249)
--(axis cs:849,5141.593772696)
--(axis cs:850,5147.47868531047)
--(axis cs:851,5153.3635970689)
--(axis cs:852,5159.24850797585)
--(axis cs:853,5165.13341803573)
--(axis cs:854,5171.01832725166)
--(axis cs:855,5176.90323562231)
--(axis cs:856,5182.78814315336)
--(axis cs:857,5188.67304984725)
--(axis cs:858,5194.55795570719)
--(axis cs:859,5200.44286073829)
--(axis cs:860,5206.3277649433)
--(axis cs:861,5212.2126683283)
--(axis cs:862,5218.09757089657)
--(axis cs:863,5223.98247265188)
--(axis cs:864,5229.86737359762)
--(axis cs:865,5235.75227373686)
--(axis cs:866,5241.63717307383)
--(axis cs:867,5247.52207161504)
--(axis cs:868,5253.40696936419)
--(axis cs:869,5259.29186632441)
--(axis cs:870,5265.17676250052)
--(axis cs:871,5271.06165789791)
--(axis cs:872,5276.94655249037)
--(axis cs:873,5282.83144628123)
--(axis cs:874,5288.71633927332)
--(axis cs:875,5294.60123146213)
--(axis cs:876,5300.48612285066)
--(axis cs:877,5306.37101344354)
--(axis cs:878,5312.25590324286)
--(axis cs:879,5318.14079225341)
--(axis cs:880,5324.02568047808)
--(axis cs:881,5329.91056792088)
--(axis cs:882,5335.79545458229)
--(axis cs:883,5341.68034046572)
--(axis cs:884,5347.56522557438)
--(axis cs:885,5353.45010991188)
--(axis cs:886,5359.33499348138)
--(axis cs:887,5365.21987628948)
--(axis cs:888,5371.10475833942)
--(axis cs:889,5376.98963963308)
--(axis cs:890,5382.87452017324)
--(axis cs:891,5388.75939996331)
--(axis cs:892,5394.64427900588)
--(axis cs:893,5400.52915730387)
--(axis cs:894,5406.41403486115)
--(axis cs:895,5412.2989116803)
--(axis cs:896,5418.18378776432)
--(axis cs:897,5424.06866311669)
--(axis cs:898,5429.95353773811)
--(axis cs:899,5435.83841163147)
--(axis cs:900,5441.7232847988)
--(axis cs:901,5447.60815723924)
--(axis cs:902,5453.49302895597)
--(axis cs:903,5459.37789995159)
--(axis cs:904,5465.26277021565)
--(axis cs:905,5471.14763972816)
--(axis cs:906,5477.03250849315)
--(axis cs:907,5482.91737651341)
--(axis cs:908,5488.80224379172)
--(axis cs:909,5494.68711033031)
--(axis cs:910,5500.57197613273)
--(axis cs:911,5506.45684120336)
--(axis cs:912,5512.3417055412)
--(axis cs:913,5518.22656910616)
--(axis cs:914,5524.11143190232)
--(axis cs:915,5529.99629393318)
--(axis cs:916,5535.88115519917)
--(axis cs:917,5541.76601570388)
--(axis cs:918,5547.65087545112)
--(axis cs:919,5553.53573444476)
--(axis cs:920,5559.42059268743)
--(axis cs:921,5565.30545018142)
--(axis cs:922,5571.19030692799)
--(axis cs:923,5577.07516292953)
--(axis cs:924,5582.96001819114)
--(axis cs:925,5588.84487271542)
--(axis cs:926,5594.72972650812)
--(axis cs:927,5600.61457957236)
--(axis cs:928,5606.49943190949)
--(axis cs:929,5612.38428352348)
--(axis cs:930,5618.26913441277)
--(axis cs:931,5624.15398458074)
--(axis cs:932,5630.03883403076)
--(axis cs:933,5635.92368276615)
--(axis cs:934,5641.80853078943)
--(axis cs:935,5647.69337810345)
--(axis cs:936,5653.57822471198)
--(axis cs:937,5659.46307061815)
--(axis cs:938,5665.34791582477)
--(axis cs:939,5671.23276033423)
--(axis cs:940,5677.1176041487)
--(axis cs:941,5683.00244727249)
--(axis cs:942,5688.8872897082)
--(axis cs:943,5694.77213145778)
--(axis cs:944,5700.65697251205)
--(axis cs:945,5706.54181287329)
--(axis cs:946,5712.42665254422)
--(axis cs:947,5718.31149153302)
--(axis cs:948,5724.19632984207)
--(axis cs:949,5730.08116747358)
--(axis cs:950,5735.9660044307)
--(axis cs:951,5741.85084071624)
--(axis cs:952,5747.73567633276)
--(axis cs:953,5753.62051128254)
--(axis cs:954,5759.50534557159)
--(axis cs:955,5765.39017920104)
--(axis cs:956,5771.27501217489)
--(axis cs:957,5777.15984449538)
--(axis cs:958,5783.04467616445)
--(axis cs:959,5788.92950718503)
--(axis cs:960,5794.81433755981)
--(axis cs:961,5800.69916729102)
--(axis cs:962,5806.58399638068)
--(axis cs:963,5812.4688248312)
--(axis cs:964,5818.35365264538)
--(axis cs:965,5824.23847982243)
--(axis cs:966,5830.12330636541)
--(axis cs:967,5836.0081322766)
--(axis cs:968,5841.89295755752)
--(axis cs:969,5847.77778221249)
--(axis cs:970,5853.66260624886)
--(axis cs:971,5859.54742966852)
--(axis cs:972,5865.43225247455)
--(axis cs:973,5871.31707466925)
--(axis cs:974,5877.20189625214)
--(axis cs:975,5883.08671719622)
--(axis cs:976,5888.97153750399)
--(axis cs:977,5894.85635718243)
--(axis cs:978,5900.74117623468)
--(axis cs:979,5906.62599466253)
--(axis cs:980,5912.51081246784)
--(axis cs:981,5918.39562965344)
--(axis cs:982,5924.28044622229)
--(axis cs:983,5930.16526216933)
--(axis cs:984,5936.05007749623)
--(axis cs:985,5941.93489220581)
--(axis cs:986,5947.81970630302)
--(axis cs:987,5953.70451978994)
--(axis cs:988,5959.58933266872)
--(axis cs:989,5965.47414490386)
--(axis cs:990,5971.35895649912)
--(axis cs:991,5977.24376745835)
--(axis cs:992,5983.12857778488)
--(axis cs:993,5989.01338748034)
--(axis cs:994,5994.89819654704)
--(axis cs:995,6000.78300497884)
--(axis cs:996,6006.66781277828)
--(axis cs:997,6012.55261994101)
--(axis cs:998,6018.43742646805)
--(axis cs:999,6024.32223236315)
--(axis cs:999,6030.9212829312)
--(axis cs:999,6030.9212829312)
--(axis cs:998,6025.0364739478)
--(axis cs:997,6019.15166439703)
--(axis cs:996,6013.26685427477)
--(axis cs:995,6007.3820435761)
--(axis cs:994,6001.49723229668)
--(axis cs:993,5995.61242043671)
--(axis cs:992,5989.72760800331)
--(axis cs:991,5983.84279499397)
--(axis cs:990,5977.95798140604)
--(axis cs:989,5972.07316723665)
--(axis cs:988,5966.18835248356)
--(axis cs:987,5960.30353714309)
--(axis cs:986,5954.41872120396)
--(axis cs:985,5948.53390466329)
--(axis cs:984,5942.64908751883)
--(axis cs:983,5936.76426976708)
--(axis cs:982,5930.87945140561)
--(axis cs:981,5924.99463243387)
--(axis cs:980,5919.10981285601)
--(axis cs:979,5913.2249926696)
--(axis cs:978,5907.34017187228)
--(axis cs:977,5901.45535046221)
--(axis cs:976,5895.5705284378)
--(axis cs:975,5889.68570579714)
--(axis cs:974,5883.800882538)
--(axis cs:973,5877.9160586574)
--(axis cs:972,5872.03123418609)
--(axis cs:971,5866.14640913267)
--(axis cs:970,5860.26158349473)
--(axis cs:969,5854.37675727065)
--(axis cs:968,5848.49193046051)
--(axis cs:967,5842.60710306334)
--(axis cs:966,5836.72227507632)
--(axis cs:965,5830.83744649769)
--(axis cs:964,5824.9526173249)
--(axis cs:963,5819.06778755526)
--(axis cs:962,5813.18295719732)
--(axis cs:961,5807.29812624888)
--(axis cs:960,5801.41329470793)
--(axis cs:959,5795.52846257304)
--(axis cs:958,5789.6436298414)
--(axis cs:957,5783.75879651066)
--(axis cs:956,5777.87396257827)
--(axis cs:955,5771.98912804367)
--(axis cs:954,5766.10429290405)
--(axis cs:953,5760.21945715671)
--(axis cs:952,5754.33462080231)
--(axis cs:951,5748.44978383546)
--(axis cs:950,5742.56494625345)
--(axis cs:949,5736.68010805426)
--(axis cs:948,5730.79526923443)
--(axis cs:947,5724.91042979052)
--(axis cs:946,5719.0255897178)
--(axis cs:945,5713.14074901379)
--(axis cs:944,5707.2559076778)
--(axis cs:943,5701.37106570744)
--(axis cs:942,5695.48622309877)
--(axis cs:941,5689.60137985978)
--(axis cs:940,5683.71653598884)
--(axis cs:939,5677.83169148474)
--(axis cs:938,5671.9468463421)
--(axis cs:937,5666.06200055805)
--(axis cs:936,5660.1771541316)
--(axis cs:935,5654.29230706082)
--(axis cs:934,5648.40745934146)
--(axis cs:933,5642.52261097373)
--(axis cs:932,5636.63776195472)
--(axis cs:931,5630.75291228299)
--(axis cs:930,5624.86806195661)
--(axis cs:929,5618.98321097311)
--(axis cs:928,5613.09835932954)
--(axis cs:927,5607.21350702512)
--(axis cs:926,5601.32865405546)
--(axis cs:925,5595.44380042123)
--(axis cs:924,5589.55894611957)
--(axis cs:923,5583.67409114906)
--(axis cs:922,5577.78923550737)
--(axis cs:921,5571.9043791958)
--(axis cs:920,5566.01952221419)
--(axis cs:919,5560.13466456175)
--(axis cs:918,5554.24980623352)
--(axis cs:917,5548.36494722744)
--(axis cs:916,5542.48008753954)
--(axis cs:915,5536.59522716641)
--(axis cs:914,5530.71036610467)
--(axis cs:913,5524.8255043493)
--(axis cs:912,5518.94064189591)
--(axis cs:911,5513.05577873766)
--(axis cs:910,5507.17091486291)
--(axis cs:909,5501.2860502688)
--(axis cs:908,5495.40118495196)
--(axis cs:907,5489.51631890836)
--(axis cs:906,5483.63145213558)
--(axis cs:905,5477.74658462954)
--(axis cs:904,5471.86171638765)
--(axis cs:903,5465.976847408)
--(axis cs:902,5460.09197768047)
--(axis cs:901,5454.20710719991)
--(axis cs:900,5448.32223596267)
--(axis cs:899,5442.43736396293)
--(axis cs:898,5436.55249119532)
--(axis cs:897,5430.66761765648)
--(axis cs:896,5424.78274334216)
--(axis cs:895,5418.89786824883)
--(axis cs:894,5413.01299236978)
--(axis cs:893,5407.12811570234)
--(axis cs:892,5401.24323825639)
--(axis cs:891,5395.35836002919)
--(axis cs:890,5389.47348101929)
--(axis cs:889,5383.58860122492)
--(axis cs:888,5377.70372063775)
--(axis cs:887,5371.81883925481)
--(axis cs:886,5365.93395707554)
--(axis cs:885,5360.04907409517)
--(axis cs:884,5354.16419031161)
--(axis cs:883,5348.27930572388)
--(axis cs:882,5342.39442032803)
--(axis cs:881,5336.50953412104)
--(axis cs:880,5330.62464709936)
--(axis cs:879,5324.7397592696)
--(axis cs:878,5318.854870628)
--(axis cs:877,5312.96998117094)
--(axis cs:876,5307.0850908907)
--(axis cs:875,5301.20019978296)
--(axis cs:874,5295.31530784395)
--(axis cs:873,5289.43041507011)
--(axis cs:872,5283.54552146616)
--(axis cs:871,5277.66062704686)
--(axis cs:870,5271.77573180768)
--(axis cs:869,5265.89083574193)
--(axis cs:868,5260.00593884591)
--(axis cs:867,5254.12104111528)
--(axis cs:866,5248.23614254688)
--(axis cs:865,5242.35124313564)
--(axis cs:864,5236.46634287753)
--(axis cs:863,5230.58144176971)
--(axis cs:862,5224.69653980848)
--(axis cs:861,5218.81163698728)
--(axis cs:860,5212.92673330103)
--(axis cs:859,5207.04182874385)
--(axis cs:858,5201.1569233128)
--(axis cs:857,5195.27201700337)
--(axis cs:856,5189.38710981009)
--(axis cs:855,5183.50220172933)
--(axis cs:854,5177.61729275763)
--(axis cs:853,5171.73238289046)
--(axis cs:852,5165.84747214079)
--(axis cs:851,5159.9625605043)
--(axis cs:850,5154.07764797562)
--(axis cs:849,5148.19273455002)
--(axis cs:848,5142.30782022427)
--(axis cs:847,5136.42290499411)
--(axis cs:846,5130.53798885372)
--(axis cs:845,5124.65307179632)
--(axis cs:844,5118.76815381648)
--(axis cs:843,5112.8832349088)
--(axis cs:842,5106.99831506886)
--(axis cs:841,5101.11339428849)
--(axis cs:840,5095.22847257031)
--(axis cs:839,5089.34354990718)
--(axis cs:838,5083.45862629876)
--(axis cs:837,5077.57370174019)
--(axis cs:836,5071.68877622387)
--(axis cs:835,5065.80384974455)
--(axis cs:834,5059.91892229798)
--(axis cs:833,5054.03399387473)
--(axis cs:832,5048.14906447536)
--(axis cs:831,5042.26413409561)
--(axis cs:830,5036.37920273143)
--(axis cs:829,5030.49427037939)
--(axis cs:828,5024.60933704496)
--(axis cs:827,5018.72440272378)
--(axis cs:826,5012.83946740946)
--(axis cs:825,5006.95453109861)
--(axis cs:824,5001.06959378483)
--(axis cs:823,4995.18465546698)
--(axis cs:822,4989.29971614105)
--(axis cs:821,4983.41477578899)
--(axis cs:820,4977.52983440537)
--(axis cs:819,4971.64489198525)
--(axis cs:818,4965.75994852503)
--(axis cs:817,4959.87500401893)
--(axis cs:816,4953.99005846292)
--(axis cs:815,4948.10511184988)
--(axis cs:814,4942.22016417804)
--(axis cs:813,4936.33521544477)
--(axis cs:812,4930.45026564432)
--(axis cs:811,4924.56531477474)
--(axis cs:810,4918.68036282873)
--(axis cs:809,4912.79540979796)
--(axis cs:808,4906.91045567532)
--(axis cs:807,4901.02550045775)
--(axis cs:806,4895.14054413816)
--(axis cs:805,4889.25558671252)
--(axis cs:804,4883.37062817633)
--(axis cs:803,4877.48566852321)
--(axis cs:802,4871.60070774579)
--(axis cs:801,4865.7157458382)
--(axis cs:800,4859.83078279377)
--(axis cs:799,4853.945818605)
--(axis cs:798,4848.06085326702)
--(axis cs:797,4842.17588677182)
--(axis cs:796,4836.29091913482)
--(axis cs:795,4830.40595035249)
--(axis cs:794,4824.52098041798)
--(axis cs:793,4818.63600933613)
--(axis cs:792,4812.75103709828)
--(axis cs:791,4806.86606369898)
--(axis cs:790,4800.98108913318)
--(axis cs:789,4795.09611339926)
--(axis cs:788,4789.21113649201)
--(axis cs:787,4783.32615839901)
--(axis cs:786,4777.44117911567)
--(axis cs:785,4771.55619863419)
--(axis cs:784,4765.67121694694)
--(axis cs:783,4759.78623404863)
--(axis cs:782,4753.90124992814)
--(axis cs:781,4748.01626459507)
--(axis cs:780,4742.13127804038)
--(axis cs:779,4736.24629025312)
--(axis cs:778,4730.36130123201)
--(axis cs:777,4724.47631096783)
--(axis cs:776,4718.59131945153)
--(axis cs:775,4712.7063266743)
--(axis cs:774,4706.8213326284)
--(axis cs:773,4700.93633730446)
--(axis cs:772,4695.05134070457)
--(axis cs:771,4689.16634282435)
--(axis cs:770,4683.28134365681)
--(axis cs:769,4677.39634319788)
--(axis cs:768,4671.51134144145)
--(axis cs:767,4665.6263384278)
--(axis cs:766,4659.74133416136)
--(axis cs:765,4653.85632863302)
--(axis cs:764,4647.97132183479)
--(axis cs:763,4642.08631375926)
--(axis cs:762,4636.20130439743)
--(axis cs:761,4630.31629374684)
--(axis cs:760,4624.43128180096)
--(axis cs:759,4618.54626855332)
--(axis cs:758,4612.66125403243)
--(axis cs:757,4606.77623823033)
--(axis cs:756,4600.89122113618)
--(axis cs:755,4595.00620273926)
--(axis cs:754,4589.12118303383)
--(axis cs:753,4583.2361620629)
--(axis cs:752,4577.35113982127)
--(axis cs:751,4571.46611630085)
--(axis cs:750,4565.58109149367)
--(axis cs:749,4559.69606539331)
--(axis cs:748,4553.81103799893)
--(axis cs:747,4547.92600930956)
--(axis cs:746,4542.04097932959)
--(axis cs:745,4536.1559481287)
--(axis cs:744,4530.27091570332)
--(axis cs:743,4524.38588204546)
--(axis cs:742,4518.50084714377)
--(axis cs:741,4512.61581098823)
--(axis cs:740,4506.73077356666)
--(axis cs:739,4500.8457348759)
--(axis cs:738,4494.96069490755)
--(axis cs:737,4489.07565364409)
--(axis cs:736,4483.19061107692)
--(axis cs:735,4477.30556719958)
--(axis cs:734,4471.42052202146)
--(axis cs:733,4465.53547554512)
--(axis cs:732,4459.65042776575)
--(axis cs:731,4453.76537867702)
--(axis cs:730,4447.88032827199)
--(axis cs:729,4441.99527654594)
--(axis cs:728,4436.11022350093)
--(axis cs:727,4430.22516912949)
--(axis cs:726,4424.34011342225)
--(axis cs:725,4418.45505637407)
--(axis cs:724,4412.56999797942)
--(axis cs:723,4406.68493823331)
--(axis cs:722,4400.79987712578)
--(axis cs:721,4394.91481465361)
--(axis cs:720,4389.02975080915)
--(axis cs:719,4383.1446855851)
--(axis cs:718,4377.25961897346)
--(axis cs:717,4371.37455096516)
--(axis cs:716,4365.48948155571)
--(axis cs:715,4359.60441077544)
--(axis cs:714,4353.71933861663)
--(axis cs:713,4347.83426507004)
--(axis cs:712,4341.94919012789)
--(axis cs:711,4336.0641138138)
--(axis cs:710,4330.17903612399)
--(axis cs:709,4324.29395705091)
--(axis cs:708,4318.40887658899)
--(axis cs:707,4312.52379472545)
--(axis cs:706,4306.6387114502)
--(axis cs:705,4300.7536267575)
--(axis cs:704,4294.8685406344)
--(axis cs:703,4288.98345307392)
--(axis cs:702,4283.09836406776)
--(axis cs:701,4277.21327364676)
--(axis cs:700,4271.32818180518)
--(axis cs:699,4265.44308853733)
--(axis cs:698,4259.55799385821)
--(axis cs:697,4253.67289776134)
--(axis cs:696,4247.78780023462)
--(axis cs:695,4241.90270127287)
--(axis cs:694,4236.0176008696)
--(axis cs:693,4230.13249901601)
--(axis cs:692,4224.24739570663)
--(axis cs:691,4218.3622909245)
--(axis cs:690,4212.47718466565)
--(axis cs:689,4206.59207691635)
--(axis cs:688,4200.70696766278)
--(axis cs:687,4194.82185692893)
--(axis cs:686,4188.93674470422)
--(axis cs:685,4183.05163097943)
--(axis cs:684,4177.16651574571)
--(axis cs:683,4171.28139899348)
--(axis cs:682,4165.39628072546)
--(axis cs:681,4159.51116094004)
--(axis cs:680,4153.62603963229)
--(axis cs:679,4147.74091685156)
--(axis cs:678,4141.85579258408)
--(axis cs:677,4135.97066682543)
--(axis cs:676,4130.08553956428)
--(axis cs:675,4124.20041081726)
--(axis cs:674,4118.31528057446)
--(axis cs:673,4112.43014883296)
--(axis cs:672,4106.54501558363)
--(axis cs:671,4100.65988082072)
--(axis cs:670,4094.7747445301)
--(axis cs:669,4088.88960670936)
--(axis cs:668,4083.00446735215)
--(axis cs:667,4077.11932644818)
--(axis cs:666,4071.23418399468)
--(axis cs:665,4065.34904001773)
--(axis cs:664,4059.46389450119)
--(axis cs:663,4053.57874742584)
--(axis cs:662,4047.69359882161)
--(axis cs:661,4041.80844868095)
--(axis cs:660,4035.92329699333)
--(axis cs:659,4030.03814375135)
--(axis cs:658,4024.15298894375)
--(axis cs:657,4018.26783257553)
--(axis cs:656,4012.38267464075)
--(axis cs:655,4006.49751514602)
--(axis cs:654,4000.61235410256)
--(axis cs:653,3994.72719149915)
--(axis cs:652,3988.84202734674)
--(axis cs:651,3982.95686165161)
--(axis cs:650,3977.07169440948)
--(axis cs:649,3971.18652560824)
--(axis cs:648,3965.301355236)
--(axis cs:647,3959.41618328617)
--(axis cs:646,3953.53100975077)
--(axis cs:645,3947.64583461995)
--(axis cs:644,3941.76065788708)
--(axis cs:643,3935.87547954252)
--(axis cs:642,3929.99029956683)
--(axis cs:641,3924.10511794777)
--(axis cs:640,3918.21993467735)
--(axis cs:639,3912.33474974854)
--(axis cs:638,3906.44956314874)
--(axis cs:637,3900.56437487113)
--(axis cs:636,3894.67918490149)
--(axis cs:635,3888.79399323286)
--(axis cs:634,3882.90879985632)
--(axis cs:633,3877.02360476694)
--(axis cs:632,3871.13840795076)
--(axis cs:631,3865.25320939584)
--(axis cs:630,3859.36800909453)
--(axis cs:629,3853.48280703854)
--(axis cs:628,3847.59760321865)
--(axis cs:627,3841.71239763897)
--(axis cs:626,3835.82719028966)
--(axis cs:625,3829.94198115854)
--(axis cs:624,3824.05677023744)
--(axis cs:623,3818.17155751204)
--(axis cs:622,3812.28634296856)
--(axis cs:621,3806.40112659426)
--(axis cs:620,3800.51590837778)
--(axis cs:619,3794.63068830794)
--(axis cs:618,3788.74546636707)
--(axis cs:617,3782.86024254698)
--(axis cs:616,3776.9750168317)
--(axis cs:615,3771.08978920592)
--(axis cs:614,3765.20455966079)
--(axis cs:613,3759.31932818358)
--(axis cs:612,3753.43409476181)
--(axis cs:611,3747.54885937994)
--(axis cs:610,3741.66362202673)
--(axis cs:609,3735.77838269338)
--(axis cs:608,3729.89314142043)
--(axis cs:607,3724.00789820648)
--(axis cs:606,3718.12265304138)
--(axis cs:605,3712.237405907)
--(axis cs:604,3706.35215679525)
--(axis cs:603,3700.46690569441)
--(axis cs:602,3694.58165257647)
--(axis cs:601,3688.696397434)
--(axis cs:600,3682.81114023636)
--(axis cs:599,3676.92588098323)
--(axis cs:598,3671.0406196632)
--(axis cs:597,3665.15535631328)
--(axis cs:596,3659.27009092079)
--(axis cs:595,3653.38482347008)
--(axis cs:594,3647.49955394328)
--(axis cs:593,3641.61428232141)
--(axis cs:592,3635.72900858752)
--(axis cs:591,3629.84373272603)
--(axis cs:590,3623.95845472061)
--(axis cs:589,3618.07317455431)
--(axis cs:588,3612.18789220547)
--(axis cs:587,3606.3026076534)
--(axis cs:586,3600.41732088258)
--(axis cs:585,3594.53203186771)
--(axis cs:584,3588.64674059406)
--(axis cs:583,3582.7614470433)
--(axis cs:582,3576.87615120878)
--(axis cs:581,3570.99085306656)
--(axis cs:580,3565.10555260162)
--(axis cs:579,3559.22024980163)
--(axis cs:578,3553.33494465276)
--(axis cs:577,3547.44963713)
--(axis cs:576,3541.56432721989)
--(axis cs:575,3535.67901491641)
--(axis cs:574,3529.79370030524)
--(axis cs:573,3523.90838338062)
--(axis cs:572,3518.02306411555)
--(axis cs:571,3512.13774250496)
--(axis cs:570,3506.25241854515)
--(axis cs:569,3500.3670922074)
--(axis cs:568,3494.48176348138)
--(axis cs:567,3488.59643234159)
--(axis cs:566,3482.71109879558)
--(axis cs:565,3476.82576282094)
--(axis cs:564,3470.94042438836)
--(axis cs:563,3465.05508348194)
--(axis cs:562,3459.16974008328)
--(axis cs:561,3453.28439434478)
--(axis cs:560,3447.39904625347)
--(axis cs:559,3441.51369579303)
--(axis cs:558,3435.62834294324)
--(axis cs:557,3429.74298768462)
--(axis cs:556,3423.85763000516)
--(axis cs:555,3417.97226990844)
--(axis cs:554,3412.08690738438)
--(axis cs:553,3406.20154242213)
--(axis cs:552,3400.31617499779)
--(axis cs:551,3394.43080509306)
--(axis cs:550,3388.54543268707)
--(axis cs:549,3382.66005776035)
--(axis cs:548,3376.77468029588)
--(axis cs:547,3370.88930026993)
--(axis cs:546,3365.00391765901)
--(axis cs:545,3359.11853251276)
--(axis cs:544,3353.23314483826)
--(axis cs:543,3347.34775461402)
--(axis cs:542,3341.46236182559)
--(axis cs:541,3335.57696646117)
--(axis cs:540,3329.69156848479)
--(axis cs:539,3323.80616794869)
--(axis cs:538,3317.92076483356)
--(axis cs:537,3312.03535913281)
--(axis cs:536,3306.14995083257)
--(axis cs:535,3300.26453997302)
--(axis cs:534,3294.37912659207)
--(axis cs:533,3288.49371069994)
--(axis cs:532,3282.60829226388)
--(axis cs:531,3276.72287127124)
--(axis cs:530,3270.83744769786)
--(axis cs:529,3264.95202156073)
--(axis cs:528,3259.06659287162)
--(axis cs:527,3253.18116162299)
--(axis cs:526,3247.29572779563)
--(axis cs:525,3241.41029135662)
--(axis cs:524,3235.5248522698)
--(axis cs:523,3229.63941051383)
--(axis cs:522,3223.75396607536)
--(axis cs:521,3217.86851894352)
--(axis cs:520,3211.9830690986)
--(axis cs:519,3206.09761658568)
--(axis cs:518,3200.21216139458)
--(axis cs:517,3194.32670351049)
--(axis cs:516,3188.44124291848)
--(axis cs:515,3182.55577960009)
--(axis cs:514,3176.67031353645)
--(axis cs:513,3170.78484470947)
--(axis cs:512,3164.89937309947)
--(axis cs:511,3159.01389869489)
--(axis cs:510,3153.1284214786)
--(axis cs:509,3147.24294143101)
--(axis cs:508,3141.35745853199)
--(axis cs:507,3135.47197274775)
--(axis cs:506,3129.58648405719)
--(axis cs:505,3123.70099243397)
--(axis cs:504,3117.81549785818)
--(axis cs:503,3111.9300003055)
--(axis cs:502,3106.04449976926)
--(axis cs:501,3100.15899635683)
--(axis cs:500,3094.27349005188)
--(axis cs:499,3088.38798089998)
--(axis cs:498,3082.50246888028)
--(axis cs:497,3076.61695396799)
--(axis cs:496,3070.73143613)
--(axis cs:495,3064.84591530213)
--(axis cs:494,3058.96039146426)
--(axis cs:493,3053.07486460071)
--(axis cs:492,3047.18933469578)
--(axis cs:491,3041.30380173022)
--(axis cs:490,3035.41826568567)
--(axis cs:489,3029.53272650554)
--(axis cs:488,3023.64718417241)
--(axis cs:487,3017.76163865581)
--(axis cs:486,3011.87608993137)
--(axis cs:485,3005.9905379663)
--(axis cs:484,3000.10498272968)
--(axis cs:483,2994.21942420128)
--(axis cs:482,2988.33386237704)
--(axis cs:481,2982.44829724941)
--(axis cs:480,2976.56272877764)
--(axis cs:479,2970.67715700517)
--(axis cs:478,2964.79158190799)
--(axis cs:477,2958.90600346058)
--(axis cs:476,2953.02042164097)
--(axis cs:475,2947.13483651454)
--(axis cs:474,2941.24924806003)
--(axis cs:473,2935.36365624617)
--(axis cs:472,2929.47806107167)
--(axis cs:471,2923.59246251757)
--(axis cs:470,2917.70686052934)
--(axis cs:469,2911.82125508131)
--(axis cs:468,2905.93564614939)
--(axis cs:467,2900.05003369316)
--(axis cs:466,2894.16441768183)
--(axis cs:465,2888.27879808256)
--(axis cs:464,2882.39317483713)
--(axis cs:463,2876.50754802413)
--(axis cs:462,2870.62191761979)
--(axis cs:461,2864.73628360582)
--(axis cs:460,2858.85064598988)
--(axis cs:459,2852.96500473928)
--(axis cs:458,2847.07935982298)
--(axis cs:457,2841.19371131227)
--(axis cs:456,2835.30805919741)
--(axis cs:455,2829.4224034474)
--(axis cs:454,2823.53674406173)
--(axis cs:453,2817.65108101285)
--(axis cs:452,2811.76541426395)
--(axis cs:451,2805.87974378421)
--(axis cs:450,2799.99406955525)
--(axis cs:449,2794.10839156476)
--(axis cs:448,2788.2227097893)
--(axis cs:447,2782.337024295)
--(axis cs:446,2776.45133504433)
--(axis cs:445,2770.56564210012)
--(axis cs:444,2764.67994542843)
--(axis cs:443,2758.79424500158)
--(axis cs:442,2752.90854077313)
--(axis cs:441,2747.02283277006)
--(axis cs:440,2741.13712096367)
--(axis cs:439,2735.25140533348)
--(axis cs:438,2729.36568585367)
--(axis cs:437,2723.47996248911)
--(axis cs:436,2717.59423521141)
--(axis cs:435,2711.7085039874)
--(axis cs:434,2705.82276876478)
--(axis cs:433,2699.9370295189)
--(axis cs:432,2694.0512862185)
--(axis cs:431,2688.16553875256)
--(axis cs:430,2682.27978710445)
--(axis cs:429,2676.3940312341)
--(axis cs:428,2670.50827110717)
--(axis cs:427,2664.62250668365)
--(axis cs:426,2658.73673793448)
--(axis cs:425,2652.85096482591)
--(axis cs:424,2646.96518735853)
--(axis cs:423,2641.07940551483)
--(axis cs:422,2635.19361946639)
--(axis cs:421,2629.30782917824)
--(axis cs:420,2623.42203462046)
--(axis cs:419,2617.53623574676)
--(axis cs:418,2611.65043258378)
--(axis cs:417,2605.76462510161)
--(axis cs:416,2599.87881326228)
--(axis cs:415,2593.99299702607)
--(axis cs:414,2588.10717635571)
--(axis cs:413,2582.22135119926)
--(axis cs:412,2576.33552152248)
--(axis cs:411,2570.44968727003)
--(axis cs:410,2564.56384838264)
--(axis cs:409,2558.67800479038)
--(axis cs:408,2552.79215645402)
--(axis cs:407,2546.9063035222)
--(axis cs:406,2541.02044596536)
--(axis cs:405,2535.13458389848)
--(axis cs:404,2529.24871729494)
--(axis cs:403,2523.36284608815)
--(axis cs:402,2517.47697023051)
--(axis cs:401,2511.59108968039)
--(axis cs:400,2505.70520439852)
--(axis cs:399,2499.81931426415)
--(axis cs:398,2493.93341935547)
--(axis cs:397,2488.0475196224)
--(axis cs:396,2482.16161500598)
--(axis cs:395,2476.27570544777)
--(axis cs:394,2470.38979089802)
--(axis cs:393,2464.50387132883)
--(axis cs:392,2458.61794669407)
--(axis cs:391,2452.7320170183)
--(axis cs:390,2446.84608228313)
--(axis cs:389,2440.96014243776)
--(axis cs:388,2435.07419738968)
--(axis cs:387,2429.18824710064)
--(axis cs:386,2423.30229149348)
--(axis cs:385,2417.41633034834)
--(axis cs:384,2411.53036362458)
--(axis cs:383,2405.6443912568)
--(axis cs:382,2399.75841331094)
--(axis cs:381,2393.87242971089)
--(axis cs:380,2387.98644040839)
--(axis cs:379,2382.10044551367)
--(axis cs:378,2376.21444492821)
--(axis cs:377,2370.32843861707)
--(axis cs:376,2364.44242653575)
--(axis cs:375,2358.5564085977)
--(axis cs:374,2352.6703848207)
--(axis cs:373,2346.78435510366)
--(axis cs:372,2340.89831946574)
--(axis cs:371,2335.01227785362)
--(axis cs:370,2329.12623019424)
--(axis cs:369,2323.24017643691)
--(axis cs:368,2317.35411647594)
--(axis cs:367,2311.46805030405)
--(axis cs:366,2305.58197783044)
--(axis cs:365,2299.69589897586)
--(axis cs:364,2293.80981369344)
--(axis cs:363,2287.92372192056)
--(axis cs:362,2282.03762358864)
--(axis cs:361,2276.15151866361)
--(axis cs:360,2270.26540706756)
--(axis cs:359,2264.37928872992)
--(axis cs:358,2258.49316352141)
--(axis cs:357,2252.60703147236)
--(axis cs:356,2246.72089252551)
--(axis cs:355,2240.83474666231)
--(axis cs:354,2234.94859381174)
--(axis cs:353,2229.06243390124)
--(axis cs:352,2223.17626687088)
--(axis cs:351,2217.29009268635)
--(axis cs:350,2211.40391127489)
--(axis cs:349,2205.51772284476)
--(axis cs:348,2199.63152731148)
--(axis cs:347,2193.74532459681)
--(axis cs:346,2187.8591146474)
--(axis cs:345,2181.9728973405)
--(axis cs:344,2176.08667287568)
--(axis cs:343,2170.20044113646)
--(axis cs:342,2164.31420204808)
--(axis cs:341,2158.42795565129)
--(axis cs:340,2152.54170186476)
--(axis cs:339,2146.6554405937)
--(axis cs:338,2140.76917175276)
--(axis cs:337,2134.8828952432)
--(axis cs:336,2128.99661093744)
--(axis cs:335,2123.1103187115)
--(axis cs:334,2117.22401857317)
--(axis cs:333,2111.33771041745)
--(axis cs:332,2105.45139428021)
--(axis cs:331,2099.56507007743)
--(axis cs:330,2093.67873786803)
--(axis cs:329,2087.79239760816)
--(axis cs:328,2081.90604836445)
--(axis cs:327,2076.01969012947)
--(axis cs:326,2070.13332280398)
--(axis cs:325,2064.24694621879)
--(axis cs:324,2058.3605602638)
--(axis cs:323,2052.47416500599)
--(axis cs:322,2046.58776033333)
--(axis cs:321,2040.70134613619)
--(axis cs:320,2034.81492247777)
--(axis cs:319,2028.92848943009)
--(axis cs:318,2023.04204689484)
--(axis cs:317,2017.15559478235)
--(axis cs:316,2011.26913299513)
--(axis cs:315,2005.38266136458)
--(axis cs:314,1999.49617978431)
--(axis cs:313,1993.6096881547)
--(axis cs:312,1987.72318637092)
--(axis cs:311,1981.83667433587)
--(axis cs:310,1975.95015189155)
--(axis cs:309,1970.06361950325)
--(axis cs:308,1964.17707697695)
--(axis cs:307,1958.29052418489)
--(axis cs:306,1952.40396100549)
--(axis cs:305,1946.51738734988)
--(axis cs:304,1940.63080323902)
--(axis cs:303,1934.74420857364)
--(axis cs:302,1928.85760347587)
--(axis cs:301,1922.97098774569)
--(axis cs:300,1917.08436121977)
--(axis cs:299,1911.19772376691)
--(axis cs:298,1905.31107529635)
--(axis cs:297,1899.42441562671)
--(axis cs:296,1893.53774459823)
--(axis cs:295,1887.65106203359)
--(axis cs:294,1881.76436776025)
--(axis cs:293,1875.87766171577)
--(axis cs:292,1869.9909437878)
--(axis cs:291,1864.10421381197)
--(axis cs:290,1858.21747152071)
--(axis cs:289,1852.33071674742)
--(axis cs:288,1846.44394908714)
--(axis cs:287,1840.55716859458)
--(axis cs:286,1834.67037525118)
--(axis cs:285,1828.78356893984)
--(axis cs:284,1822.89674947978)
--(axis cs:283,1817.00991671285)
--(axis cs:282,1811.12307045332)
--(axis cs:281,1805.23621062426)
--(axis cs:280,1799.34933696574)
--(axis cs:279,1793.46244927301)
--(axis cs:278,1787.57554734463)
--(axis cs:277,1781.68863094892)
--(axis cs:276,1775.80169985599)
--(axis cs:275,1769.91475386915)
--(axis cs:274,1764.02779296183)
--(axis cs:273,1758.1408171689)
--(axis cs:272,1752.25382623967)
--(axis cs:271,1746.3668197933)
--(axis cs:270,1740.4797975586)
--(axis cs:269,1734.59275927504)
--(axis cs:268,1728.70570459785)
--(axis cs:267,1722.81863343709)
--(axis cs:266,1716.93154568468)
--(axis cs:265,1711.04444132141)
--(axis cs:264,1705.15732049031)
--(axis cs:263,1699.27018287337)
--(axis cs:262,1693.38302807503)
--(axis cs:261,1687.49585573194)
--(axis cs:260,1681.60866557227)
--(axis cs:259,1675.72145793657)
--(axis cs:258,1669.83423246465)
--(axis cs:257,1663.94698937212)
--(axis cs:256,1658.05972840653)
--(axis cs:255,1652.17244963198)
--(axis cs:254,1646.28515282694)
--(axis cs:253,1640.39783771881)
--(axis cs:252,1634.51050450879)
--(axis cs:251,1628.62315284453)
--(axis cs:250,1622.73578235194)
--(axis cs:249,1616.84839280518)
--(axis cs:248,1610.96098389051)
--(axis cs:247,1605.07355512748)
--(axis cs:246,1599.18610614236)
--(axis cs:245,1593.29863646224)
--(axis cs:244,1587.41114573768)
--(axis cs:243,1581.52363362028)
--(axis cs:242,1575.63609988378)
--(axis cs:241,1569.74854419818)
--(axis cs:240,1563.86096609649)
--(axis cs:239,1557.97336526024)
--(axis cs:238,1552.08574118423)
--(axis cs:237,1546.19809365225)
--(axis cs:236,1540.31042215263)
--(axis cs:235,1534.42272613167)
--(axis cs:234,1528.53500506151)
--(axis cs:233,1522.64726089401)
--(axis cs:232,1516.75949355447)
--(axis cs:231,1510.87170282179)
--(axis cs:230,1504.98388870079)
--(axis cs:229,1499.09605080065)
--(axis cs:228,1493.20818915857)
--(axis cs:227,1487.32030334383)
--(axis cs:226,1481.43239298924)
--(axis cs:225,1475.5444575427)
--(axis cs:224,1469.65649611091)
--(axis cs:223,1463.76850863464)
--(axis cs:222,1457.88049440997)
--(axis cs:221,1451.99245306131)
--(axis cs:220,1446.104384051)
--(axis cs:219,1440.21628636262)
--(axis cs:218,1434.32815965916)
--(axis cs:217,1428.4400033161)
--(axis cs:216,1422.55181652015)
--(axis cs:215,1416.66359895593)
--(axis cs:214,1410.77535078564)
--(axis cs:213,1404.88707111517)
--(axis cs:212,1398.99875936449)
--(axis cs:211,1393.11041641798)
--(axis cs:210,1387.22204175931)
--(axis cs:209,1381.33363494964)
--(axis cs:208,1375.4451954014)
--(axis cs:207,1369.55672256446)
--(axis cs:206,1363.66821573056)
--(axis cs:205,1357.7796740828)
--(axis cs:204,1351.89109700089)
--(axis cs:203,1346.00248390097)
--(axis cs:202,1340.11383402911)
--(axis cs:201,1334.22514649177)
--(axis cs:200,1328.33642117114)
--(axis cs:199,1322.44765706305)
--(axis cs:198,1316.55885307877)
--(axis cs:197,1310.67000833227)
--(axis cs:196,1304.78112180619)
--(axis cs:195,1298.89219273112)
--(axis cs:194,1293.00322021836)
--(axis cs:193,1287.11420305472)
--(axis cs:192,1281.22514057793)
--(axis cs:191,1275.33603113288)
--(axis cs:190,1269.44687480914)
--(axis cs:189,1263.55767166776)
--(axis cs:188,1257.66842075875)
--(axis cs:187,1251.77912101623)
--(axis cs:186,1245.88977120114)
--(axis cs:185,1240.00036925349)
--(axis cs:184,1234.11091370691)
--(axis cs:183,1228.22140344017)
--(axis cs:182,1222.33183826395)
--(axis cs:181,1216.44221693837)
--(axis cs:180,1210.55253821103)
--(axis cs:179,1204.66280017375)
--(axis cs:178,1198.77300384623)
--(axis cs:177,1192.88314772045)
--(axis cs:176,1186.99323023061)
--(axis cs:175,1181.10325030066)
--(axis cs:174,1175.21320812087)
--(axis cs:173,1169.32310207666)
--(axis cs:172,1163.4329310484)
--(axis cs:171,1157.542692871)
--(axis cs:170,1151.65238633414)
--(axis cs:169,1145.7620091562)
--(axis cs:168,1139.87156142326)
--(axis cs:167,1133.98104154225)
--(axis cs:166,1128.09044943432)
--(axis cs:165,1122.19978776416)
--(axis cs:164,1116.30905502039)
--(axis cs:163,1110.41824967998)
--(axis cs:162,1104.52737160226)
--(axis cs:161,1098.6364193059)
--(axis cs:160,1092.74539123682)
--(axis cs:159,1086.85428573757)
--(axis cs:158,1080.96310103513)
--(axis cs:157,1075.07183512533)
--(axis cs:156,1069.18048356089)
--(axis cs:155,1063.28904358726)
--(axis cs:154,1057.39751312837)
--(axis cs:153,1051.50588872294)
--(axis cs:152,1045.61416752894)
--(axis cs:151,1039.72234681061)
--(axis cs:150,1033.83042379565)
--(axis cs:149,1027.93839477342)
--(axis cs:148,1022.04625709348)
--(axis cs:147,1016.15400701872)
--(axis cs:146,1010.26164287348)
--(axis cs:145,1004.3691616946)
--(axis cs:144,998.476562154618)
--(axis cs:143,992.58384616365)
--(axis cs:142,986.691010015506)
--(axis cs:141,980.79806282372)
--(axis cs:140,974.90500212542)
--(axis cs:139,969.011842499263)
--(axis cs:138,963.118584206689)
--(axis cs:137,957.225226276684)
--(axis cs:136,951.33176579302)
--(axis cs:135,945.438203312573)
--(axis cs:134,939.54453554154)
--(axis cs:133,933.650760072959)
--(axis cs:132,927.756877882273)
--(axis cs:131,921.862884349347)
--(axis cs:130,915.968776012509)
--(axis cs:129,910.074549126039)
--(axis cs:128,904.180199981851)
--(axis cs:127,898.285725150524)
--(axis cs:126,892.391120723757)
--(axis cs:125,886.496380371922)
--(axis cs:124,880.601500429535)
--(axis cs:123,874.706478397356)
--(axis cs:122,868.811309448719)
--(axis cs:121,862.915986637379)
--(axis cs:120,857.02050487834)
--(axis cs:119,851.124861196598)
--(axis cs:118,845.229050459964)
--(axis cs:117,839.333068485921)
--(axis cs:116,833.43690914442)
--(axis cs:115,827.540568150709)
--(axis cs:114,821.6440429401)
--(axis cs:113,815.747328183116)
--(axis cs:112,809.850422477839)
--(axis cs:111,803.953318944859)
--(axis cs:110,798.056010168325)
--(axis cs:109,792.158487017239)
--(axis cs:108,786.260746721499)
--(axis cs:107,780.362778725025)
--(axis cs:106,774.464577938958)
--(axis cs:105,768.566131199717)
--(axis cs:104,762.667430734062)
--(axis cs:103,756.768467142873)
--(axis cs:102,750.869240093415)
--(axis cs:101,744.969738381509)
--(axis cs:100,739.069952928555)
--(axis cs:99,733.169869047652)
--(axis cs:98,727.269476705193)
--(axis cs:97,721.368760050228)
--(axis cs:96,715.467702920183)
--(axis cs:95,709.566314599248)
--(axis cs:94,703.664586474183)
--(axis cs:93,697.762518811114)
--(axis cs:92,691.860119836867)
--(axis cs:91,685.957385197053)
--(axis cs:90,680.054300629312)
--(axis cs:89,674.150849313927)
--(axis cs:88,668.247032062017)
--(axis cs:87,662.342850674689)
--(axis cs:86,656.438284084284)
--(axis cs:85,650.533325678821)
--(axis cs:84,644.627954779223)
--(axis cs:83,638.722170838858)
--(axis cs:82,632.815948789379)
--(axis cs:81,626.909279045615)
--(axis cs:80,621.002132280345)
--(axis cs:79,615.094480741006)
--(axis cs:78,609.186306212163)
--(axis cs:77,603.277585193029)
--(axis cs:76,597.368362612253)
--(axis cs:75,591.458609682978)
--(axis cs:74,585.54829182782)
--(axis cs:73,579.637418151379)
--(axis cs:72,573.725957159883)
--(axis cs:71,567.813875191457)
--(axis cs:70,561.901131143935)
--(axis cs:69,555.987683210406)
--(axis cs:68,550.073491363273)
--(axis cs:67,544.158579653678)
--(axis cs:66,538.242898454979)
--(axis cs:65,532.326406212859)
--(axis cs:64,526.409047233435)
--(axis cs:63,520.490763918221)
--(axis cs:62,514.571493902292)
--(axis cs:61,508.651172182327)
--(axis cs:60,502.729737911166)
--(axis cs:59,496.807236366449)
--(axis cs:58,490.883634859866)
--(axis cs:57,484.958859128875)
--(axis cs:56,479.032827393277)
--(axis cs:55,473.105463448879)
--(axis cs:54,467.176783313208)
--(axis cs:53,461.246805453134)
--(axis cs:52,455.3154551974)
--(axis cs:51,449.382712064981)
--(axis cs:50,443.448570698003)
--(axis cs:49,437.512928193941)
--(axis cs:48,431.575806464786)
--(axis cs:47,425.637104301681)
--(axis cs:46,419.696766124381)
--(axis cs:45,413.754828681635)
--(axis cs:44,407.811166611519)
--(axis cs:43,401.865651498402)
--(axis cs:42,395.91840446881)
--(axis cs:41,389.969294924467)
--(axis cs:40,384.018161378081)
--(axis cs:39,378.064936990221)
--(axis cs:38,372.109576743918)
--(axis cs:37,366.152024888776)
--(axis cs:36,360.192034437311)
--(axis cs:35,354.229341073038)
--(axis cs:34,348.263676497891)
--(axis cs:33,342.295339451279)
--(axis cs:32,336.324499259177)
--(axis cs:31,330.351333982861)
--(axis cs:30,324.375648276262)
--(axis cs:29,318.397202506194)
--(axis cs:28,312.415784138197)
--(axis cs:27,306.431024195537)
--(axis cs:26,300.442583093911)
--(axis cs:25,294.450281814863)
--(axis cs:24,288.453462514553)
--(axis cs:23,282.451455135941)
--(axis cs:22,276.443307234132)
--(axis cs:21,270.429243853489)
--(axis cs:20,264.409164561787)
--(axis cs:19,258.383252641605)
--(axis cs:18,252.350963254634)
--(axis cs:17,246.312071478813)
--(axis cs:16,240.265959170371)
--(axis cs:15,234.211328415276)
--(axis cs:14,228.145508097649)
--(axis cs:13,222.066129280788)
--(axis cs:12,215.971468642412)
--(axis cs:11,209.859302952338)
--(axis cs:10,203.724855786429)
--(axis cs:9,197.563292666855)
--(axis cs:8,191.379748745234)
--(axis cs:7,185.171614214721)
--(axis cs:6,178.945517791666)
--(axis cs:5,172.699320890591)
--(axis cs:4,166.426095396736)
--(axis cs:3,160.117971694112)
--(axis cs:2,153.78221091901)
--(axis cs:1,147.438782058763)
--(axis cs:0,141.092127364785)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,141.092127364785)
--(axis cs:0,141.092127364785)
--(axis cs:1,147.13969866525)
--(axis cs:2,153.114684203124)
--(axis cs:3,158.529976392603)
--(axis cs:4,166.128361751111)
--(axis cs:5,178.204866716222)
--(axis cs:6,187.681867791072)
--(axis cs:7,197.296375324777)
--(axis cs:8,207.117619503436)
--(axis cs:9,215.604184965652)
--(axis cs:10,223.719667595065)
--(axis cs:11,231.212890126359)
--(axis cs:12,238.651826455953)
--(axis cs:13,246.092737271296)
--(axis cs:14,253.447175534018)
--(axis cs:15,260.825759787522)
--(axis cs:16,268.163227043468)
--(axis cs:17,275.387233973614)
--(axis cs:18,282.595320909668)
--(axis cs:19,289.770247337677)
--(axis cs:20,296.943291401814)
--(axis cs:21,303.770262358548)
--(axis cs:22,310.432759340577)
--(axis cs:23,317.000318014561)
--(axis cs:24,323.446007371317)
--(axis cs:25,329.820830392519)
--(axis cs:26,336.159987815044)
--(axis cs:27,342.460259974216)
--(axis cs:28,348.76521862403)
--(axis cs:29,355.104302043099)
--(axis cs:30,361.487518713217)
--(axis cs:31,367.823224619261)
--(axis cs:32,374.096640610849)
--(axis cs:33,380.34727528791)
--(axis cs:34,386.585654796362)
--(axis cs:35,392.826070973109)
--(axis cs:36,399.060653741947)
--(axis cs:37,405.297555629698)
--(axis cs:38,411.508188979)
--(axis cs:39,417.701704902227)
--(axis cs:40,423.901345952412)
--(axis cs:41,430.129860742525)
--(axis cs:42,436.359228771473)
--(axis cs:43,442.595645310342)
--(axis cs:44,448.820327261398)
--(axis cs:45,455.035135323058)
--(axis cs:46,461.235170500434)
--(axis cs:47,467.410677489371)
--(axis cs:48,473.564452168214)
--(axis cs:49,479.708547807265)
--(axis cs:50,485.830372275445)
--(axis cs:51,491.908073165305)
--(axis cs:52,497.934437110401)
--(axis cs:53,503.911161827027)
--(axis cs:54,509.855491848416)
--(axis cs:55,515.76255548084)
--(axis cs:56,521.642811185916)
--(axis cs:57,527.499548460891)
--(axis cs:58,533.344394426075)
--(axis cs:59,539.179649904875)
--(axis cs:60,545.009703419811)
--(axis cs:61,550.837296478365)
--(axis cs:62,556.653713300737)
--(axis cs:63,562.460842373161)
--(axis cs:64,568.240685821986)
--(axis cs:65,573.99046484662)
--(axis cs:66,579.710790431967)
--(axis cs:67,585.393979587051)
--(axis cs:68,591.034170946771)
--(axis cs:69,596.628819600592)
--(axis cs:70,602.17542279104)
--(axis cs:71,607.664901554965)
--(axis cs:72,613.094181389288)
--(axis cs:73,618.462414646325)
--(axis cs:74,623.766595429072)
--(axis cs:75,629.003906497616)
--(axis cs:76,634.172488212824)
--(axis cs:77,639.26634553106)
--(axis cs:78,644.284217427776)
--(axis cs:79,649.225501847538)
--(axis cs:80,654.08978377992)
--(axis cs:81,658.877584777067)
--(axis cs:82,663.58662156256)
--(axis cs:83,668.212408355947)
--(axis cs:84,672.744900053275)
--(axis cs:85,677.186587405445)
--(axis cs:86,681.535179625244)
--(axis cs:87,685.790965371204)
--(axis cs:88,689.955183359901)
--(axis cs:89,694.031934799616)
--(axis cs:90,698.015205565976)
--(axis cs:91,701.911381216277)
--(axis cs:92,705.713437883524)
--(axis cs:93,709.418946640489)
--(axis cs:94,713.035526029481)
--(axis cs:95,716.564401338932)
--(axis cs:96,720.007210669808)
--(axis cs:97,723.361908305773)
--(axis cs:98,726.632140695522)
--(axis cs:99,729.815313572482)
--(axis cs:100,732.920844505987)
--(axis cs:101,735.951614820011)
--(axis cs:102,738.913197275682)
--(axis cs:103,741.8104796894)
--(axis cs:104,744.642464570628)
--(axis cs:105,747.410695134915)
--(axis cs:106,750.120713382959)
--(axis cs:107,752.769756576468)
--(axis cs:108,755.359270150104)
--(axis cs:109,757.886008587993)
--(axis cs:110,760.347970803159)
--(axis cs:111,762.744421504303)
--(axis cs:112,765.079778639663)
--(axis cs:113,767.355016797037)
--(axis cs:114,769.570396641019)
--(axis cs:115,771.727083585142)
--(axis cs:116,773.828217944023)
--(axis cs:117,775.875044650972)
--(axis cs:118,777.868582482096)
--(axis cs:119,779.813050374334)
--(axis cs:120,781.710397046356)
--(axis cs:121,783.561621101533)
--(axis cs:122,785.369886172784)
--(axis cs:123,787.137597189958)
--(axis cs:124,788.856599407607)
--(axis cs:125,790.528022119792)
--(axis cs:126,792.154137301168)
--(axis cs:127,793.735923241371)
--(axis cs:128,795.274170061063)
--(axis cs:129,796.771165072268)
--(axis cs:130,798.231645616794)
--(axis cs:131,799.654961849393)
--(axis cs:132,801.041975203873)
--(axis cs:133,802.394643356636)
--(axis cs:134,803.712053962552)
--(axis cs:135,804.993419224595)
--(axis cs:136,806.238796789569)
--(axis cs:137,807.450002615574)
--(axis cs:138,808.629244164507)
--(axis cs:139,809.777309742905)
--(axis cs:140,810.894898841885)
--(axis cs:141,811.985486520206)
--(axis cs:142,813.048929967786)
--(axis cs:143,814.086391377353)
--(axis cs:144,815.098596385715)
--(axis cs:145,816.085873627345)
--(axis cs:146,817.049530785687)
--(axis cs:147,817.990431661301)
--(axis cs:148,818.909656779272)
--(axis cs:149,819.808019274424)
--(axis cs:150,820.68640044478)
--(axis cs:151,821.546171778823)
--(axis cs:152,822.390150115292)
--(axis cs:153,823.222157101079)
--(axis cs:154,824.044826320078)
--(axis cs:155,824.859645872626)
--(axis cs:156,825.670157659437)
--(axis cs:157,826.480992395958)
--(axis cs:158,827.284354300856)
--(axis cs:159,828.080874534436)
--(axis cs:160,828.870232710309)
--(axis cs:161,829.650994004322)
--(axis cs:162,830.424656949216)
--(axis cs:163,831.190353830945)
--(axis cs:164,831.949268510275)
--(axis cs:165,832.703321717222)
--(axis cs:166,833.45341484539)
--(axis cs:167,834.200828002716)
--(axis cs:168,834.946607584647)
--(axis cs:169,835.683376961795)
--(axis cs:170,836.412203823792)
--(axis cs:171,837.133384975773)
--(axis cs:172,837.850042909642)
--(axis cs:173,838.562423271642)
--(axis cs:174,839.27123546348)
--(axis cs:175,839.977468546407)
--(axis cs:176,840.679665380485)
--(axis cs:177,841.380554715944)
--(axis cs:178,842.079273701259)
--(axis cs:179,842.774380601835)
--(axis cs:180,843.467314619032)
--(axis cs:181,844.156888373623)
--(axis cs:182,844.846541081182)
--(axis cs:183,845.53788373503)
--(axis cs:184,846.230928444695)
--(axis cs:185,846.926422976616)
--(axis cs:186,847.62264734342)
--(axis cs:187,848.3202465032)
--(axis cs:188,849.017677967435)
--(axis cs:189,849.714269819969)
--(axis cs:190,850.411323216705)
--(axis cs:191,851.109611144501)
--(axis cs:192,851.808173867656)
--(axis cs:193,852.505579535378)
--(axis cs:194,853.201303354919)
--(axis cs:195,853.893936563594)
--(axis cs:196,854.582246543918)
--(axis cs:197,855.266806945305)
--(axis cs:198,855.945751251125)
--(axis cs:199,856.619935603086)
--(axis cs:200,857.289104935148)
--(axis cs:201,857.950092925164)
--(axis cs:202,858.602988408364)
--(axis cs:203,859.248719725131)
--(axis cs:204,859.887294145355)
--(axis cs:205,860.519280600789)
--(axis cs:206,861.144732622573)
--(axis cs:207,861.7647942344)
--(axis cs:208,862.380119101397)
--(axis cs:209,862.990558711967)
--(axis cs:210,863.596032711969)
--(axis cs:211,864.19560938531)
--(axis cs:212,864.78919448421)
--(axis cs:213,865.378420612833)
--(axis cs:214,865.962584157136)
--(axis cs:215,866.541769454127)
--(axis cs:216,867.117257372108)
--(axis cs:217,867.688151197322)
--(axis cs:218,868.253402056385)
--(axis cs:219,868.814018452371)
--(axis cs:220,869.370670766759)
--(axis cs:221,869.924539222627)
--(axis cs:222,870.47534507866)
--(axis cs:223,871.021646942749)
--(axis cs:224,871.564093595598)
--(axis cs:225,872.102373138064)
--(axis cs:226,872.636485503323)
--(axis cs:227,873.165036563549)
--(axis cs:228,873.688512187449)
--(axis cs:229,874.206778319508)
--(axis cs:230,874.718617346039)
--(axis cs:231,875.22394286087)
--(axis cs:232,875.723041699067)
--(axis cs:233,876.215544635198)
--(axis cs:234,876.700771804293)
--(axis cs:235,877.17824722877)
--(axis cs:236,877.647989844707)
--(axis cs:237,878.10950254128)
--(axis cs:238,878.562603879337)
--(axis cs:239,879.007287477173)
--(axis cs:240,879.443240182849)
--(axis cs:241,879.870190656485)
--(axis cs:242,880.288411281113)
--(axis cs:243,880.698013073991)
--(axis cs:244,881.099760410909)
--(axis cs:245,881.492979753273)
--(axis cs:246,881.877581006496)
--(axis cs:247,882.253364590186)
--(axis cs:248,882.619922463421)
--(axis cs:249,882.977128148628)
--(axis cs:250,883.325189917864)
--(axis cs:251,883.664620933301)
--(axis cs:252,883.995167165846)
--(axis cs:253,884.317099730842)
--(axis cs:254,884.630984598753)
--(axis cs:255,884.937045221707)
--(axis cs:256,885.23604404285)
--(axis cs:257,885.528711372916)
--(axis cs:258,885.815668651599)
--(axis cs:259,886.097670798959)
--(axis cs:260,886.37502422507)
--(axis cs:261,886.648029264887)
--(axis cs:262,886.917293884948)
--(axis cs:263,887.183000057518)
--(axis cs:264,887.445607699131)
--(axis cs:265,887.705481980058)
--(axis cs:266,887.963288195114)
--(axis cs:267,888.219194887921)
--(axis cs:268,888.47329012592)
--(axis cs:269,888.725406042041)
--(axis cs:270,888.975300075042)
--(axis cs:271,889.224491495126)
--(axis cs:272,889.472926638417)
--(axis cs:273,889.720474580803)
--(axis cs:274,889.96716476698)
--(axis cs:275,890.213003811215)
--(axis cs:276,890.458082718907)
--(axis cs:277,890.702251897489)
--(axis cs:278,890.945821485898)
--(axis cs:279,891.18892422719)
--(axis cs:280,891.431267137595)
--(axis cs:281,891.673234390428)
--(axis cs:282,891.914717650287)
--(axis cs:283,892.155861216891)
--(axis cs:284,892.396526815331)
--(axis cs:285,892.63680306096)
--(axis cs:286,892.876953140158)
--(axis cs:287,893.116847124134)
--(axis cs:288,893.356403134812)
--(axis cs:289,893.595475134099)
--(axis cs:290,893.834121531842)
--(axis cs:291,894.072099389602)
--(axis cs:292,894.30949060394)
--(axis cs:293,894.546634957434)
--(axis cs:294,894.783417047422)
--(axis cs:295,895.019738383929)
--(axis cs:296,895.255665419629)
--(axis cs:297,895.491314250907)
--(axis cs:298,895.726658555644)
--(axis cs:299,895.961731889986)
--(axis cs:300,896.196439561293)
--(axis cs:301,896.430834317676)
--(axis cs:302,896.664866162662)
--(axis cs:303,896.898443642244)
--(axis cs:304,897.13173943976)
--(axis cs:305,897.364852493977)
--(axis cs:306,897.597611324848)
--(axis cs:307,897.830078797755)
--(axis cs:308,898.062280553482)
--(axis cs:309,898.29427099788)
--(axis cs:310,898.526155230567)
--(axis cs:311,898.757915175504)
--(axis cs:312,898.98961835876)
--(axis cs:313,899.221280459306)
--(axis cs:314,899.452863738196)
--(axis cs:315,899.68454475563)
--(axis cs:316,899.916251761246)
--(axis cs:317,900.148015148381)
--(axis cs:318,900.379838350181)
--(axis cs:319,900.611530966747)
--(axis cs:320,900.843100735741)
--(axis cs:321,901.074535099783)
--(axis cs:322,901.305783685998)
--(axis cs:323,901.536927418869)
--(axis cs:324,901.767952141941)
--(axis cs:325,901.998632955118)
--(axis cs:326,902.228996472619)
--(axis cs:327,902.45922565255)
--(axis cs:328,902.689311877721)
--(axis cs:329,902.919222509677)
--(axis cs:330,903.149087310796)
--(axis cs:331,903.378798475885)
--(axis cs:332,903.608421769238)
--(axis cs:333,903.838061071532)
--(axis cs:334,904.067857395808)
--(axis cs:335,904.298579198378)
--(axis cs:336,904.530282612976)
--(axis cs:337,904.763125432755)
--(axis cs:338,904.99728558385)
--(axis cs:339,905.23277238065)
--(axis cs:340,905.469703190362)
--(axis cs:341,905.708215133252)
--(axis cs:342,905.948264098936)
--(axis cs:343,906.18987136587)
--(axis cs:344,906.433029748042)
--(axis cs:345,906.677723956418)
--(axis cs:346,906.923987667036)
--(axis cs:347,907.171814540356)
--(axis cs:348,907.421289547478)
--(axis cs:349,907.672551847976)
--(axis cs:350,907.925773021923)
--(axis cs:351,908.180991955835)
--(axis cs:352,908.438196901377)
--(axis cs:353,908.697427089071)
--(axis cs:354,908.958614818736)
--(axis cs:355,909.22180209664)
--(axis cs:356,909.486973651914)
--(axis cs:357,909.753888213409)
--(axis cs:358,910.022354047099)
--(axis cs:359,910.292172358646)
--(axis cs:360,910.563200942712)
--(axis cs:361,910.835201019442)
--(axis cs:362,911.107937989314)
--(axis cs:363,911.381368126266)
--(axis cs:364,911.655331117557)
--(axis cs:365,911.929748199633)
--(axis cs:366,912.204631633508)
--(axis cs:367,912.479930579772)
--(axis cs:368,912.755671642204)
--(axis cs:369,913.031777906766)
--(axis cs:370,913.308197400398)
--(axis cs:371,913.584973098248)
--(axis cs:372,913.861938982773)
--(axis cs:373,914.13914007703)
--(axis cs:374,914.416616993201)
--(axis cs:375,914.694507807381)
--(axis cs:376,914.972794781541)
--(axis cs:377,915.251327114966)
--(axis cs:378,915.530180187954)
--(axis cs:379,915.809150150452)
--(axis cs:380,916.088321696269)
--(axis cs:381,916.36744753952)
--(axis cs:382,916.646523368857)
--(axis cs:383,916.925472298641)
--(axis cs:384,917.204483025289)
--(axis cs:385,917.483353659564)
--(axis cs:386,917.762020040549)
--(axis cs:387,918.040546849658)
--(axis cs:388,918.318840092046)
--(axis cs:389,918.596764280444)
--(axis cs:390,918.874416075955)
--(axis cs:391,919.151846388173)
--(axis cs:392,919.429077472604)
--(axis cs:393,919.706173682333)
--(axis cs:394,919.98316666671)
--(axis cs:395,920.259922535154)
--(axis cs:396,920.536513422768)
--(axis cs:397,920.812637751464)
--(axis cs:398,921.088331110096)
--(axis cs:399,921.363528616292)
--(axis cs:400,921.638149137686)
--(axis cs:401,921.912157228773)
--(axis cs:402,922.185615261079)
--(axis cs:403,922.458410927681)
--(axis cs:404,922.730565524706)
--(axis cs:405,923.002080045875)
--(axis cs:406,923.272926566991)
--(axis cs:407,923.543076391871)
--(axis cs:408,923.812434568335)
--(axis cs:409,924.080982251612)
--(axis cs:410,924.348668438334)
--(axis cs:411,924.615465400009)
--(axis cs:412,924.881302159668)
--(axis cs:413,925.146118086929)
--(axis cs:414,925.409909041029)
--(axis cs:415,925.672769358779)
--(axis cs:416,925.934827202202)
--(axis cs:417,926.196084776305)
--(axis cs:418,926.456539321143)
--(axis cs:419,926.716291730556)
--(axis cs:420,926.975290739965)
--(axis cs:421,927.233450824573)
--(axis cs:422,927.490757390404)
--(axis cs:423,927.747213355997)
--(axis cs:424,928.002861400143)
--(axis cs:425,928.257700167991)
--(axis cs:426,928.511650463732)
--(axis cs:427,928.76471739545)
--(axis cs:428,929.016922466741)
--(axis cs:429,929.268227304789)
--(axis cs:430,929.518525801924)
--(axis cs:431,929.767779268215)
--(axis cs:432,930.015948539044)
--(axis cs:433,930.263037989785)
--(axis cs:434,930.509061506492)
--(axis cs:435,930.754074786635)
--(axis cs:436,930.998161348033)
--(axis cs:437,931.241305265971)
--(axis cs:438,931.48350157103)
--(axis cs:439,931.724760605016)
--(axis cs:440,931.965105375248)
--(axis cs:441,932.204584321914)
--(axis cs:442,932.443298127446)
--(axis cs:443,932.681287695077)
--(axis cs:444,932.918632968773)
--(axis cs:445,933.15532292686)
--(axis cs:446,933.391276557834)
--(axis cs:447,933.626631160657)
--(axis cs:448,933.861414951023)
--(axis cs:449,934.095662754082)
--(axis cs:450,934.329490273273)
--(axis cs:451,934.562882819528)
--(axis cs:452,934.795871421489)
--(axis cs:453,935.028502586297)
--(axis cs:454,935.260881365466)
--(axis cs:455,935.492988118545)
--(axis cs:456,935.724893496106)
--(axis cs:457,935.956730685083)
--(axis cs:458,936.188588291158)
--(axis cs:459,936.420486428562)
--(axis cs:460,936.652538289283)
--(axis cs:461,936.884911357876)
--(axis cs:462,937.117564402379)
--(axis cs:463,937.350537298795)
--(axis cs:464,937.583948782158)
--(axis cs:465,937.817823789443)
--(axis cs:466,938.052258516047)
--(axis cs:467,938.287317808672)
--(axis cs:468,938.523132546878)
--(axis cs:469,938.759646597785)
--(axis cs:470,938.996774290205)
--(axis cs:471,939.234521627974)
--(axis cs:472,939.472879468453)
--(axis cs:473,939.71189903742)
--(axis cs:474,939.951548921617)
--(axis cs:475,940.191690462964)
--(axis cs:476,940.432246118644)
--(axis cs:477,940.673047903888)
--(axis cs:478,940.914077795197)
--(axis cs:479,941.155319387508)
--(axis cs:480,941.396770409891)
--(axis cs:481,941.638289698098)
--(axis cs:482,941.879817989415)
--(axis cs:483,942.121199705027)
--(axis cs:484,942.362367432632)
--(axis cs:485,942.603294234124)
--(axis cs:486,942.843875874198)
--(axis cs:487,943.084121178939)
--(axis cs:488,943.324025666547)
--(axis cs:489,943.563535190233)
--(axis cs:490,943.802625764708)
--(axis cs:491,944.041230286277)
--(axis cs:492,944.279270530871)
--(axis cs:493,944.516761771854)
--(axis cs:494,944.75365709073)
--(axis cs:495,944.989889909961)
--(axis cs:496,945.225361726329)
--(axis cs:497,945.460004925066)
--(axis cs:498,945.69381121695)
--(axis cs:499,945.92675788345)
--(axis cs:500,946.158772363439)
--(axis cs:501,946.389813209218)
--(axis cs:502,946.619833529258)
--(axis cs:503,946.848833762229)
--(axis cs:504,947.076821129321)
--(axis cs:505,947.303814697417)
--(axis cs:506,947.529795469761)
--(axis cs:507,947.754776295706)
--(axis cs:508,947.978716255493)
--(axis cs:509,948.201582139865)
--(axis cs:510,948.423388964478)
--(axis cs:511,948.644126986045)
--(axis cs:512,948.863776806374)
--(axis cs:513,949.082309957533)
--(axis cs:514,949.299726485139)
--(axis cs:515,949.516069012951)
--(axis cs:516,949.731368864328)
--(axis cs:517,949.945648836729)
--(axis cs:518,950.158904170938)
--(axis cs:519,950.37113160799)
--(axis cs:520,950.582347634175)
--(axis cs:521,950.792585351392)
--(axis cs:522,951.001866195598)
--(axis cs:523,951.210190600443)
--(axis cs:524,951.417556474002)
--(axis cs:525,951.623963292329)
--(axis cs:526,951.829433752389)
--(axis cs:527,952.033968019239)
--(axis cs:528,952.237521050953)
--(axis cs:529,952.44008631844)
--(axis cs:530,952.641670263968)
--(axis cs:531,952.842291445209)
--(axis cs:532,953.041948326)
--(axis cs:533,953.240635799151)
--(axis cs:534,953.43837642942)
--(axis cs:535,953.635156116914)
--(axis cs:536,953.830973581992)
--(axis cs:537,954.025830676759)
--(axis cs:538,954.219701521348)
--(axis cs:539,954.412620008148)
--(axis cs:540,954.60459228352)
--(axis cs:541,954.795612290134)
--(axis cs:542,954.985683463535)
--(axis cs:543,955.174817958238)
--(axis cs:544,955.363049272895)
--(axis cs:545,955.550377779503)
--(axis cs:546,955.736789837363)
--(axis cs:547,955.922294430157)
--(axis cs:548,956.106887590263)
--(axis cs:549,956.290575079709)
--(axis cs:550,956.47335859131)
--(axis cs:551,956.655244289846)
--(axis cs:552,956.836258932098)
--(axis cs:553,957.016400975976)
--(axis cs:554,957.195686424767)
--(axis cs:555,957.374126228895)
--(axis cs:556,957.551722887104)
--(axis cs:557,957.728507404103)
--(axis cs:558,957.904481663607)
--(axis cs:559,958.079651715835)
--(axis cs:560,958.254044871915)
--(axis cs:561,958.427699506652)
--(axis cs:562,958.600605519397)
--(axis cs:563,958.77276362629)
--(axis cs:564,958.9441712113)
--(axis cs:565,959.114821269078)
--(axis cs:566,959.284709366827)
--(axis cs:567,959.453856421362)
--(axis cs:568,959.622266815835)
--(axis cs:569,959.789938343677)
--(axis cs:570,959.956886583746)
--(axis cs:571,960.123122225774)
--(axis cs:572,960.288652213462)
--(axis cs:573,960.453485086865)
--(axis cs:574,960.61763021243)
--(axis cs:575,960.781072454616)
--(axis cs:576,960.943820542935)
--(axis cs:577,961.105880900882)
--(axis cs:578,961.267223996585)
--(axis cs:579,961.42788736387)
--(axis cs:580,961.587882895644)
--(axis cs:581,961.747236431542)
--(axis cs:582,961.905937447928)
--(axis cs:583,962.063975644913)
--(axis cs:584,962.221350405348)
--(axis cs:585,962.37806175147)
--(axis cs:586,962.53412170694)
--(axis cs:587,962.689498012713)
--(axis cs:588,962.844215027142)
--(axis cs:589,962.998264768294)
--(axis cs:590,963.151639550909)
--(axis cs:591,963.304334079059)
--(axis cs:592,963.456348387142)
--(axis cs:593,963.607714021507)
--(axis cs:594,963.758438668165)
--(axis cs:595,963.908545927771)
--(axis cs:596,964.058093761219)
--(axis cs:597,964.207094100857)
--(axis cs:598,964.35555809936)
--(axis cs:599,964.503494814976)
--(axis cs:600,964.650903861067)
--(axis cs:601,964.797791168079)
--(axis cs:602,964.944147181248)
--(axis cs:603,965.089957502185)
--(axis cs:604,965.235206953663)
--(axis cs:605,965.379897314486)
--(axis cs:606,965.524021257614)
--(axis cs:607,965.667591176784)
--(axis cs:608,965.81060035861)
--(axis cs:609,965.953026854817)
--(axis cs:610,966.094859200394)
--(axis cs:611,966.236097974235)
--(axis cs:612,966.37674766469)
--(axis cs:613,966.516799754921)
--(axis cs:614,966.656248856533)
--(axis cs:615,966.79509248124)
--(axis cs:616,966.933350823746)
--(axis cs:617,967.071000952506)
--(axis cs:618,967.208041872587)
--(axis cs:619,967.344467852034)
--(axis cs:620,967.480282345899)
--(axis cs:621,967.615465852899)
--(axis cs:622,967.750036215394)
--(axis cs:623,967.883982604718)
--(axis cs:624,968.017284012301)
--(axis cs:625,968.149932513709)
--(axis cs:626,968.281923807675)
--(axis cs:627,968.413249386208)
--(axis cs:628,968.543896932541)
--(axis cs:629,968.673886423864)
--(axis cs:630,968.803221437394)
--(axis cs:631,968.931899893548)
--(axis cs:632,969.059928438668)
--(axis cs:633,969.187290218186)
--(axis cs:634,969.314012433399)
--(axis cs:635,969.440094632242)
--(axis cs:636,969.565548270927)
--(axis cs:637,969.690382041789)
--(axis cs:638,969.81461506337)
--(axis cs:639,969.938246410022)
--(axis cs:640,970.06127551883)
--(axis cs:641,970.183711613683)
--(axis cs:642,970.305559669415)
--(axis cs:643,970.426844643877)
--(axis cs:644,970.547575502274)
--(axis cs:645,970.667739572732)
--(axis cs:646,970.78734269827)
--(axis cs:647,970.906385552078)
--(axis cs:648,971.024909466662)
--(axis cs:649,971.142918577191)
--(axis cs:650,971.26040906788)
--(axis cs:651,971.377384554849)
--(axis cs:652,971.493849381544)
--(axis cs:653,971.609789613589)
--(axis cs:654,971.725213432111)
--(axis cs:655,971.84011521632)
--(axis cs:656,971.954493238951)
--(axis cs:657,972.068359255922)
--(axis cs:658,972.181716237538)
--(axis cs:659,972.29456297166)
--(axis cs:660,972.406893787169)
--(axis cs:661,972.518707661783)
--(axis cs:662,972.630007445006)
--(axis cs:663,972.740787998344)
--(axis cs:664,972.851063140094)
--(axis cs:665,972.960839127646)
--(axis cs:666,973.070112777456)
--(axis cs:667,973.178873529544)
--(axis cs:668,973.28711368481)
--(axis cs:669,973.394837230736)
--(axis cs:670,973.502034983288)
--(axis cs:671,973.608712281552)
--(axis cs:672,973.714874831635)
--(axis cs:673,973.820512890869)
--(axis cs:674,973.925630361902)
--(axis cs:675,974.030256485863)
--(axis cs:676,974.134383331131)
--(axis cs:677,974.238005529564)
--(axis cs:678,974.341116354014)
--(axis cs:679,974.4437203361)
--(axis cs:680,974.54582344312)
--(axis cs:681,974.647434495197)
--(axis cs:682,974.748542086545)
--(axis cs:683,974.849150682275)
--(axis cs:684,974.949282601122)
--(axis cs:685,975.048942758889)
--(axis cs:686,975.148149195025)
--(axis cs:687,975.246901716799)
--(axis cs:688,975.345194721168)
--(axis cs:689,975.443040645417)
--(axis cs:690,975.540428150995)
--(axis cs:691,975.637359440528)
--(axis cs:692,975.733818618487)
--(axis cs:693,975.829808713902)
--(axis cs:694,975.92533270064)
--(axis cs:695,976.020386448454)
--(axis cs:696,976.114978393237)
--(axis cs:697,976.209112382127)
--(axis cs:698,976.302792738153)
--(axis cs:699,976.396024547282)
--(axis cs:700,976.488796424877)
--(axis cs:701,976.581106129989)
--(axis cs:702,976.672954369705)
--(axis cs:703,976.764339186741)
--(axis cs:704,976.855253989878)
--(axis cs:705,976.945708267164)
--(axis cs:706,977.035693208777)
--(axis cs:707,977.125213070817)
--(axis cs:708,977.21427351456)
--(axis cs:709,977.302863795432)
--(axis cs:710,977.390978212721)
--(axis cs:711,977.478630079606)
--(axis cs:712,977.56581411604)
--(axis cs:713,977.652533023517)
--(axis cs:714,977.738789210163)
--(axis cs:715,977.824575608623)
--(axis cs:716,977.909890429169)
--(axis cs:717,977.994731243398)
--(axis cs:718,978.079116430572)
--(axis cs:719,978.163061652978)
--(axis cs:720,978.24656558981)
--(axis cs:721,978.329625427101)
--(axis cs:722,978.412251306181)
--(axis cs:723,978.494448887586)
--(axis cs:724,978.576207532051)
--(axis cs:725,978.657528865828)
--(axis cs:726,978.738408569843)
--(axis cs:727,978.818842336245)
--(axis cs:728,978.898821532467)
--(axis cs:729,978.978341560336)
--(axis cs:730,979.057408812898)
--(axis cs:731,979.136030986966)
--(axis cs:732,979.214201083873)
--(axis cs:733,979.291917593999)
--(axis cs:734,979.369187809575)
--(axis cs:735,979.446017497786)
--(axis cs:736,979.522420425312)
--(axis cs:737,979.59841422364)
--(axis cs:738,979.673990680088)
--(axis cs:739,979.749140625131)
--(axis cs:740,979.823883037072)
--(axis cs:741,979.898222904477)
--(axis cs:742,979.972175175408)
--(axis cs:743,980.045748365824)
--(axis cs:744,980.11894005486)
--(axis cs:745,980.191759355987)
--(axis cs:746,980.26421232884)
--(axis cs:747,980.336308384664)
--(axis cs:748,980.408036946389)
--(axis cs:749,980.479407804496)
--(axis cs:750,980.550418187802)
--(axis cs:751,980.621074777176)
--(axis cs:752,980.691375934379)
--(axis cs:753,980.761318670892)
--(axis cs:754,980.830911588088)
--(axis cs:755,980.900159122183)
--(axis cs:756,980.96906127798)
--(axis cs:757,981.037626035832)
--(axis cs:758,981.105853036671)
--(axis cs:759,981.173740782944)
--(axis cs:760,981.241298242729)
--(axis cs:761,981.308529490595)
--(axis cs:762,981.375440835091)
--(axis cs:763,981.44203689307)
--(axis cs:764,981.508327750751)
--(axis cs:765,981.574319731713)
--(axis cs:766,981.640016791522)
--(axis cs:767,981.705414564359)
--(axis cs:768,981.770517717885)
--(axis cs:769,981.835319426553)
--(axis cs:770,981.899803915729)
--(axis cs:771,981.96396661736)
--(axis cs:772,982.027799497866)
--(axis cs:773,982.091305889983)
--(axis cs:774,982.154478007209)
--(axis cs:775,982.217318161944)
--(axis cs:776,982.279817159932)
--(axis cs:777,982.341975026071)
--(axis cs:778,982.403785912767)
--(axis cs:779,982.465249872321)
--(axis cs:780,982.526366487617)
--(axis cs:781,982.587142591833)
--(axis cs:782,982.647595988375)
--(axis cs:783,982.707736269301)
--(axis cs:784,982.767580330103)
--(axis cs:785,982.827129139886)
--(axis cs:786,982.886375043413)
--(axis cs:787,982.945333126865)
--(axis cs:788,983.003994739422)
--(axis cs:789,983.062357500058)
--(axis cs:790,983.120424748971)
--(axis cs:791,983.178196947183)
--(axis cs:792,983.235675924855)
--(axis cs:793,983.292852052047)
--(axis cs:794,983.34972022546)
--(axis cs:795,983.406283980912)
--(axis cs:796,983.462546915528)
--(axis cs:797,983.518527319833)
--(axis cs:798,983.574205874465)
--(axis cs:799,983.62957680306)
--(axis cs:800,983.684641059411)
--(axis cs:801,983.739395064792)
--(axis cs:802,983.793834820764)
--(axis cs:803,983.847957923169)
--(axis cs:804,983.901752298206)
--(axis cs:805,983.955205439131)
--(axis cs:806,984.008304868149)
--(axis cs:807,984.06103912332)
--(axis cs:808,984.11339681325)
--(axis cs:809,984.165422784072)
--(axis cs:810,984.217114575874)
--(axis cs:811,984.268477435457)
--(axis cs:812,984.319521270275)
--(axis cs:813,984.37025131853)
--(axis cs:814,984.420677940206)
--(axis cs:815,984.470803425411)
--(axis cs:816,984.520649845935)
--(axis cs:817,984.570221480206)
--(axis cs:818,984.619527527911)
--(axis cs:819,984.668563679983)
--(axis cs:820,984.717343307573)
--(axis cs:821,984.765859105232)
--(axis cs:822,984.814109381315)
--(axis cs:823,984.862101340016)
--(axis cs:824,984.909838766306)
--(axis cs:825,984.957306529517)
--(axis cs:826,985.00449522366)
--(axis cs:827,985.05139744807)
--(axis cs:828,985.098011175205)
--(axis cs:829,985.144338307248)
--(axis cs:830,985.190374282544)
--(axis cs:831,985.236113953089)
--(axis cs:832,985.281557711382)
--(axis cs:833,985.326706810404)
--(axis cs:834,985.371548530784)
--(axis cs:835,985.416078301395)
--(axis cs:836,985.460288080409)
--(axis cs:837,985.504183761994)
--(axis cs:838,985.547767539612)
--(axis cs:839,985.59103301237)
--(axis cs:840,985.633978415804)
--(axis cs:841,985.676593233254)
--(axis cs:842,985.718882490824)
--(axis cs:843,985.760849460231)
--(axis cs:844,985.802499229313)
--(axis cs:845,985.843836278105)
--(axis cs:846,985.884854053328)
--(axis cs:847,985.925547148108)
--(axis cs:848,985.965911513488)
--(axis cs:849,986.005955751088)
--(axis cs:850,986.04568017724)
--(axis cs:851,986.085079007037)
--(axis cs:852,986.124150290389)
--(axis cs:853,986.162902686503)
--(axis cs:854,986.201332610128)
--(axis cs:855,986.239440417184)
--(axis cs:856,986.277228245733)
--(axis cs:857,986.314696242263)
--(axis cs:858,986.351848109436)
--(axis cs:859,986.388687964672)
--(axis cs:860,986.425217527348)
--(axis cs:861,986.461453852093)
--(axis cs:862,986.497399221554)
--(axis cs:863,986.53305121007)
--(axis cs:864,986.568405746161)
--(axis cs:865,986.603460102225)
--(axis cs:866,986.638196009899)
--(axis cs:867,986.672636951797)
--(axis cs:868,986.706782008111)
--(axis cs:869,986.740629332269)
--(axis cs:870,986.774200388325)
--(axis cs:871,986.80749688467)
--(axis cs:872,986.840523778711)
--(axis cs:873,986.873269790139)
--(axis cs:874,986.905728894225)
--(axis cs:875,986.937923595619)
--(axis cs:876,986.969836517578)
--(axis cs:877,987.001443626328)
--(axis cs:878,987.032739600115)
--(axis cs:879,987.063719964745)
--(axis cs:880,987.094386755701)
--(axis cs:881,987.124736817259)
--(axis cs:882,987.154782096372)
--(axis cs:883,987.184527371152)
--(axis cs:884,987.213978124027)
--(axis cs:885,987.243140577757)
--(axis cs:886,987.272012260466)
--(axis cs:887,987.300603520043)
--(axis cs:888,987.328921174699)
--(axis cs:889,987.356961499646)
--(axis cs:890,987.384738264199)
--(axis cs:891,987.412256968378)
--(axis cs:892,987.439513441682)
--(axis cs:893,987.466515763051)
--(axis cs:894,987.493267943368)
--(axis cs:895,987.519774047112)
--(axis cs:896,987.546035687541)
--(axis cs:897,987.572072575312)
--(axis cs:898,987.597876347838)
--(axis cs:899,987.623452751254)
--(axis cs:900,987.648806929632)
--(axis cs:901,987.673933351403)
--(axis cs:902,987.698839109265)
--(axis cs:903,987.723514429189)
--(axis cs:904,987.747946507606)
--(axis cs:905,987.772133821919)
--(axis cs:906,987.796078571511)
--(axis cs:907,987.819779989181)
--(axis cs:908,987.843241124908)
--(axis cs:909,987.866466434382)
--(axis cs:910,987.889459969952)
--(axis cs:911,987.912211918841)
--(axis cs:912,987.934731268549)
--(axis cs:913,987.95702525054)
--(axis cs:914,987.979098701481)
--(axis cs:915,988.000940347753)
--(axis cs:916,988.0225565061)
--(axis cs:917,988.043949338212)
--(axis cs:918,988.065100872558)
--(axis cs:919,988.086010307861)
--(axis cs:920,988.106681463521)
--(axis cs:921,988.127114809718)
--(axis cs:922,988.147303130556)
--(axis cs:923,988.167264085517)
--(axis cs:924,988.186985593832)
--(axis cs:925,988.206468504442)
--(axis cs:926,988.22570564076)
--(axis cs:927,988.244699984474)
--(axis cs:928,988.263453393616)
--(axis cs:929,988.281963651834)
--(axis cs:930,988.300225642062)
--(axis cs:931,988.318228225385)
--(axis cs:932,988.335967506757)
--(axis cs:933,988.353447754736)
--(axis cs:934,988.370654093985)
--(axis cs:935,988.387594799532)
--(axis cs:936,988.404280166498)
--(axis cs:937,988.420705891487)
--(axis cs:938,988.436877154748)
--(axis cs:939,988.452817572248)
--(axis cs:940,988.46852930344)
--(axis cs:941,988.484021380317)
--(axis cs:942,988.499291212343)
--(axis cs:943,988.514336621724)
--(axis cs:944,988.529155925517)
--(axis cs:945,988.543743991126)
--(axis cs:946,988.55809696676)
--(axis cs:947,988.572214646471)
--(axis cs:948,988.586104587238)
--(axis cs:949,988.599770919511)
--(axis cs:950,988.613214475692)
--(axis cs:951,988.626437890249)
--(axis cs:952,988.639434219001)
--(axis cs:953,988.652179614972)
--(axis cs:954,988.66466730837)
--(axis cs:955,988.676902023786)
--(axis cs:956,988.688890595938)
--(axis cs:957,988.700630401922)
--(axis cs:958,988.712129419944)
--(axis cs:959,988.72339251703)
--(axis cs:960,988.73440436846)
--(axis cs:961,988.745183189017)
--(axis cs:962,988.755715606557)
--(axis cs:963,988.765989376119)
--(axis cs:964,988.776004851895)
--(axis cs:965,988.785773390621)
--(axis cs:966,988.795312009395)
--(axis cs:967,988.80464191091)
--(axis cs:968,988.813775890148)
--(axis cs:969,988.822716151933)
--(axis cs:970,988.831467090416)
--(axis cs:971,988.840023863153)
--(axis cs:972,988.848396666446)
--(axis cs:973,988.856584385745)
--(axis cs:974,988.864572113082)
--(axis cs:975,988.872364620124)
--(axis cs:976,988.879950933215)
--(axis cs:977,988.887325302986)
--(axis cs:978,988.894479857079)
--(axis cs:979,988.901422922743)
--(axis cs:980,988.908148204614)
--(axis cs:981,988.914647212848)
--(axis cs:982,988.920911116219)
--(axis cs:983,988.92694157787)
--(axis cs:984,988.932743835198)
--(axis cs:985,988.938311754808)
--(axis cs:986,988.943651432818)
--(axis cs:987,988.948775386194)
--(axis cs:988,988.953679094821)
--(axis cs:989,988.958376908413)
--(axis cs:990,988.962886773595)
--(axis cs:991,988.967201662157)
--(axis cs:992,988.971324682534)
--(axis cs:993,988.975240918141)
--(axis cs:994,988.97894465008)
--(axis cs:995,988.98243497398)
--(axis cs:996,988.985726523136)
--(axis cs:997,988.988814947494)
--(axis cs:998,988.991704177887)
--(axis cs:999,988.99439128816)
--(axis cs:999,1434.46828753413)
--(axis cs:999,1434.46828753413)
--(axis cs:998,1434.41726003495)
--(axis cs:997,1434.36630225717)
--(axis cs:996,1434.31540868403)
--(axis cs:995,1434.26460338815)
--(axis cs:994,1434.21383930593)
--(axis cs:993,1434.16313240411)
--(axis cs:992,1434.11246318509)
--(axis cs:991,1434.0618206552)
--(axis cs:990,1434.01117445173)
--(axis cs:989,1433.96052185619)
--(axis cs:988,1433.9098329321)
--(axis cs:987,1433.85912993847)
--(axis cs:986,1433.80848199276)
--(axis cs:985,1433.7578779725)
--(axis cs:984,1433.70736041502)
--(axis cs:983,1433.65692664479)
--(axis cs:982,1433.60654841901)
--(axis cs:981,1433.55623118017)
--(axis cs:980,1433.50597546925)
--(axis cs:979,1433.45573554903)
--(axis cs:978,1433.40547153318)
--(axis cs:977,1433.35517320476)
--(axis cs:976,1433.30485131195)
--(axis cs:975,1433.25449194006)
--(axis cs:974,1433.20409097876)
--(axis cs:973,1433.15358408015)
--(axis cs:972,1433.10297163799)
--(axis cs:971,1433.05218597048)
--(axis cs:970,1433.00121339368)
--(axis cs:969,1432.95005115207)
--(axis cs:968,1432.89865941687)
--(axis cs:967,1432.84702943301)
--(axis cs:966,1432.79515474574)
--(axis cs:965,1432.74303198532)
--(axis cs:964,1432.69066643156)
--(axis cs:963,1432.63807866489)
--(axis cs:962,1432.5852927936)
--(axis cs:961,1432.53229059858)
--(axis cs:960,1432.47900459559)
--(axis cs:959,1432.42541264753)
--(axis cs:958,1432.37157572483)
--(axis cs:957,1432.31748860379)
--(axis cs:956,1432.26321026873)
--(axis cs:955,1432.2087120271)
--(axis cs:954,1432.15400651073)
--(axis cs:953,1432.09908359589)
--(axis cs:952,1432.0439530717)
--(axis cs:951,1431.9886127045)
--(axis cs:950,1431.93303697881)
--(axis cs:949,1431.87720350353)
--(axis cs:948,1431.82113793398)
--(axis cs:947,1431.7648415252)
--(axis cs:946,1431.70833778619)
--(axis cs:945,1431.65164229107)
--(axis cs:944,1431.59475304135)
--(axis cs:943,1431.53766331476)
--(axis cs:942,1431.48036114437)
--(axis cs:941,1431.42285101066)
--(axis cs:940,1431.36513358965)
--(axis cs:939,1431.30720347848)
--(axis cs:938,1431.24906654315)
--(axis cs:937,1431.19070679339)
--(axis cs:936,1431.13219194667)
--(axis cs:935,1431.07350958983)
--(axis cs:934,1431.01464878559)
--(axis cs:933,1430.95565052009)
--(axis cs:932,1430.89654343715)
--(axis cs:931,1430.83726935436)
--(axis cs:930,1430.7778520863)
--(axis cs:929,1430.71828334738)
--(axis cs:928,1430.6585061665)
--(axis cs:927,1430.59847962115)
--(axis cs:926,1430.53820684203)
--(axis cs:925,1430.47771887685)
--(axis cs:924,1430.41703248949)
--(axis cs:923,1430.35614811523)
--(axis cs:922,1430.29507479351)
--(axis cs:921,1430.23378359053)
--(axis cs:920,1430.1723580059)
--(axis cs:919,1430.11078348328)
--(axis cs:918,1430.04906440017)
--(axis cs:917,1429.98722338858)
--(axis cs:916,1429.92525665302)
--(axis cs:915,1429.86312556093)
--(axis cs:914,1429.80084430375)
--(axis cs:913,1429.73843333645)
--(axis cs:912,1429.67587726357)
--(axis cs:911,1429.61320197636)
--(axis cs:910,1429.55042594975)
--(axis cs:909,1429.487591056)
--(axis cs:908,1429.42465287553)
--(axis cs:907,1429.36161777228)
--(axis cs:906,1429.29849302094)
--(axis cs:905,1429.23527936766)
--(axis cs:904,1429.17196561382)
--(axis cs:903,1429.10856445885)
--(axis cs:902,1429.04507566579)
--(axis cs:901,1428.98145546776)
--(axis cs:900,1428.91766351853)
--(axis cs:899,1428.85373653135)
--(axis cs:898,1428.78965759476)
--(axis cs:897,1428.7254577873)
--(axis cs:896,1428.66113930812)
--(axis cs:895,1428.59666575723)
--(axis cs:894,1428.53210672729)
--(axis cs:893,1428.46745903917)
--(axis cs:892,1428.40273185168)
--(axis cs:891,1428.33793271363)
--(axis cs:890,1428.27310129909)
--(axis cs:889,1428.20819210203)
--(axis cs:888,1428.14322306986)
--(axis cs:887,1428.07822552429)
--(axis cs:886,1428.0131906268)
--(axis cs:885,1427.94814165437)
--(axis cs:884,1427.88312293914)
--(axis cs:883,1427.81812257527)
--(axis cs:882,1427.75316277033)
--(axis cs:881,1427.688250341)
--(axis cs:880,1427.62340352544)
--(axis cs:879,1427.55865200381)
--(axis cs:878,1427.49395521972)
--(axis cs:877,1427.4293196115)
--(axis cs:876,1427.36473581075)
--(axis cs:875,1427.30017315373)
--(axis cs:874,1427.23554719926)
--(axis cs:873,1427.17082475158)
--(axis cs:872,1427.10610110907)
--(axis cs:871,1427.04136816681)
--(axis cs:870,1426.97660375058)
--(axis cs:869,1426.91183071422)
--(axis cs:868,1426.84705523947)
--(axis cs:867,1426.78233240128)
--(axis cs:866,1426.71764708214)
--(axis cs:865,1426.6529806797)
--(axis cs:864,1426.58840782067)
--(axis cs:863,1426.52387104648)
--(axis cs:862,1426.45935207298)
--(axis cs:861,1426.39484578833)
--(axis cs:860,1426.33034377784)
--(axis cs:859,1426.26585479726)
--(axis cs:858,1426.20142040116)
--(axis cs:857,1426.137041534)
--(axis cs:856,1426.07272434346)
--(axis cs:855,1426.00845630194)
--(axis cs:854,1425.94423982517)
--(axis cs:853,1425.8800733089)
--(axis cs:852,1425.81597137075)
--(axis cs:851,1425.75192074571)
--(axis cs:850,1425.68795667519)
--(axis cs:849,1425.62407580986)
--(axis cs:848,1425.56023484588)
--(axis cs:847,1425.49643828837)
--(axis cs:846,1425.43268022319)
--(axis cs:845,1425.36894847979)
--(axis cs:844,1425.30522455974)
--(axis cs:843,1425.24148576646)
--(axis cs:842,1425.1777293283)
--(axis cs:841,1425.11396804216)
--(axis cs:840,1425.05023193599)
--(axis cs:839,1424.986553561)
--(axis cs:838,1424.9229178454)
--(axis cs:837,1424.85931489584)
--(axis cs:836,1424.79572439671)
--(axis cs:835,1424.73214310972)
--(axis cs:834,1424.66858283101)
--(axis cs:833,1424.60501382723)
--(axis cs:832,1424.54142671518)
--(axis cs:831,1424.47777705873)
--(axis cs:830,1424.41407191459)
--(axis cs:829,1424.35030199633)
--(axis cs:828,1424.28645006945)
--(axis cs:827,1424.22251522695)
--(axis cs:826,1424.15850057427)
--(axis cs:825,1424.09441731397)
--(axis cs:824,1424.03024021879)
--(axis cs:823,1423.96593591406)
--(axis cs:822,1423.90145909192)
--(axis cs:821,1423.83682903701)
--(axis cs:820,1423.77205012219)
--(axis cs:819,1423.70711311659)
--(axis cs:818,1423.64199507637)
--(axis cs:817,1423.57673319189)
--(axis cs:816,1423.51130790209)
--(axis cs:815,1423.44573344078)
--(axis cs:814,1423.38001546357)
--(axis cs:813,1423.31421914627)
--(axis cs:812,1423.24835354973)
--(axis cs:811,1423.18242878317)
--(axis cs:810,1423.11644017016)
--(axis cs:809,1423.05039477917)
--(axis cs:808,1422.98430244042)
--(axis cs:807,1422.91814576329)
--(axis cs:806,1422.85192998598)
--(axis cs:805,1422.78562012094)
--(axis cs:804,1422.71918436775)
--(axis cs:803,1422.65261013137)
--(axis cs:802,1422.58586462632)
--(axis cs:801,1422.51893253149)
--(axis cs:800,1422.45185104376)
--(axis cs:799,1422.38462605802)
--(axis cs:798,1422.31725115453)
--(axis cs:797,1422.24976361653)
--(axis cs:796,1422.18217566452)
--(axis cs:795,1422.11442380988)
--(axis cs:794,1422.0465945569)
--(axis cs:793,1421.97867761628)
--(axis cs:792,1421.91065181116)
--(axis cs:791,1421.8425143222)
--(axis cs:790,1421.77423427606)
--(axis cs:789,1421.70580925847)
--(axis cs:788,1421.63723799501)
--(axis cs:787,1421.56852457181)
--(axis cs:786,1421.49964805138)
--(axis cs:785,1421.43056292146)
--(axis cs:784,1421.3613271312)
--(axis cs:783,1421.2919123514)
--(axis cs:782,1421.2223283567)
--(axis cs:781,1421.15259981156)
--(axis cs:780,1421.08275927106)
--(axis cs:779,1421.01286000877)
--(axis cs:778,1420.94292327733)
--(axis cs:777,1420.8729432609)
--(axis cs:776,1420.80291835014)
--(axis cs:775,1420.73283327578)
--(axis cs:774,1420.66267285608)
--(axis cs:773,1420.59241600448)
--(axis cs:772,1420.52206848604)
--(axis cs:771,1420.45158028958)
--(axis cs:770,1420.38097434683)
--(axis cs:769,1420.31022572465)
--(axis cs:768,1420.23930135966)
--(axis cs:767,1420.16814671189)
--(axis cs:766,1420.0967497037)
--(axis cs:765,1420.02510677015)
--(axis cs:764,1419.95322545814)
--(axis cs:763,1419.88115378443)
--(axis cs:762,1419.80887649717)
--(axis cs:761,1419.73639634937)
--(axis cs:760,1419.6637116438)
--(axis cs:759,1419.59083859788)
--(axis cs:758,1419.51777836537)
--(axis cs:757,1419.44452138464)
--(axis cs:756,1419.37104715381)
--(axis cs:755,1419.2973014841)
--(axis cs:754,1419.22328496571)
--(axis cs:753,1419.14898261905)
--(axis cs:752,1419.07441844581)
--(axis cs:751,1418.99962871821)
--(axis cs:750,1418.92461737436)
--(axis cs:749,1418.84936667302)
--(axis cs:748,1418.77389090373)
--(axis cs:747,1418.69819056011)
--(axis cs:746,1418.62231776075)
--(axis cs:745,1418.54623898419)
--(axis cs:744,1418.46994305478)
--(axis cs:743,1418.3934300481)
--(axis cs:742,1418.31668194311)
--(axis cs:741,1418.23972647903)
--(axis cs:740,1418.16255630219)
--(axis cs:739,1418.08519291823)
--(axis cs:738,1418.00764562435)
--(axis cs:737,1417.92994686205)
--(axis cs:736,1417.85206300129)
--(axis cs:735,1417.77394147119)
--(axis cs:734,1417.69558667837)
--(axis cs:733,1417.61698014117)
--(axis cs:732,1417.53812683779)
--(axis cs:731,1417.45902989401)
--(axis cs:730,1417.37967192835)
--(axis cs:729,1417.30005468955)
--(axis cs:728,1417.22017852313)
--(axis cs:727,1417.14005146257)
--(axis cs:726,1417.05965803357)
--(axis cs:725,1416.97898532983)
--(axis cs:724,1416.89805674265)
--(axis cs:723,1416.81688470928)
--(axis cs:722,1416.73547804877)
--(axis cs:721,1416.65381587961)
--(axis cs:720,1416.57192033523)
--(axis cs:719,1416.48977632426)
--(axis cs:718,1416.40737132847)
--(axis cs:717,1416.32467273733)
--(axis cs:716,1416.24167038459)
--(axis cs:715,1416.15839958776)
--(axis cs:714,1416.07483471069)
--(axis cs:713,1415.99095724207)
--(axis cs:712,1415.90675365066)
--(axis cs:711,1415.82220458161)
--(axis cs:710,1415.73731283625)
--(axis cs:709,1415.65206568015)
--(axis cs:708,1415.56651107522)
--(axis cs:707,1415.48063956083)
--(axis cs:706,1415.39444602757)
--(axis cs:705,1415.30791740223)
--(axis cs:704,1415.22105497861)
--(axis cs:703,1415.13385532555)
--(axis cs:702,1415.04635060201)
--(axis cs:701,1414.95853040358)
--(axis cs:700,1414.87037938327)
--(axis cs:699,1414.78188799485)
--(axis cs:698,1414.69305693336)
--(axis cs:697,1414.60385994052)
--(axis cs:696,1414.51431463941)
--(axis cs:695,1414.42441620487)
--(axis cs:694,1414.33415934231)
--(axis cs:693,1414.24354004672)
--(axis cs:692,1414.1525697231)
--(axis cs:691,1414.06123655692)
--(axis cs:690,1413.96957027343)
--(axis cs:689,1413.87754037823)
--(axis cs:688,1413.78512886594)
--(axis cs:687,1413.69230219955)
--(axis cs:686,1413.59906674728)
--(axis cs:685,1413.50541651403)
--(axis cs:684,1413.41133210825)
--(axis cs:683,1413.31680817046)
--(axis cs:682,1413.22185155337)
--(axis cs:681,1413.12649046863)
--(axis cs:680,1413.03072268963)
--(axis cs:679,1412.93452525609)
--(axis cs:678,1412.83788262552)
--(axis cs:677,1412.74080732635)
--(axis cs:676,1412.64331634778)
--(axis cs:675,1412.54539652423)
--(axis cs:674,1412.44703328125)
--(axis cs:673,1412.34820597811)
--(axis cs:672,1412.24888486718)
--(axis cs:671,1412.14908105838)
--(axis cs:670,1412.04877470104)
--(axis cs:669,1411.94797335607)
--(axis cs:668,1411.84669160102)
--(axis cs:667,1411.74491383694)
--(axis cs:666,1411.64264120905)
--(axis cs:665,1411.5398662315)
--(axis cs:664,1411.43658838871)
--(axis cs:663,1411.33278914839)
--(axis cs:662,1411.22846473941)
--(axis cs:661,1411.12361820664)
--(axis cs:660,1411.01825957081)
--(axis cs:659,1410.91240853247)
--(axis cs:658,1410.80607031273)
--(axis cs:657,1410.6992591688)
--(axis cs:656,1410.59199055734)
--(axis cs:655,1410.48428516733)
--(axis cs:654,1410.37613805522)
--(axis cs:653,1410.26755400699)
--(axis cs:652,1410.15850857245)
--(axis cs:651,1410.04900950658)
--(axis cs:650,1409.93904331339)
--(axis cs:649,1409.8286155895)
--(axis cs:648,1409.71775025936)
--(axis cs:647,1409.60643658323)
--(axis cs:646,1409.49466651397)
--(axis cs:645,1409.38244114012)
--(axis cs:644,1409.26976708373)
--(axis cs:643,1409.15663335629)
--(axis cs:642,1409.04303078409)
--(axis cs:641,1408.9289795309)
--(axis cs:640,1408.81447782379)
--(axis cs:639,1408.6995022737)
--(axis cs:638,1408.58404830667)
--(axis cs:637,1408.46812658838)
--(axis cs:636,1408.35172628033)
--(axis cs:635,1408.234859444)
--(axis cs:634,1408.11753998605)
--(axis cs:633,1407.99974868922)
--(axis cs:632,1407.88148805649)
--(axis cs:631,1407.7627442316)
--(axis cs:630,1407.64348310114)
--(axis cs:629,1407.5237074359)
--(axis cs:628,1407.40339674503)
--(axis cs:627,1407.28252686335)
--(axis cs:626,1407.16111069351)
--(axis cs:625,1407.0391427167)
--(axis cs:624,1406.91662990659)
--(axis cs:623,1406.79358206281)
--(axis cs:622,1406.66998022181)
--(axis cs:621,1406.54582262285)
--(axis cs:620,1406.42110318832)
--(axis cs:619,1406.29583830498)
--(axis cs:618,1406.17001793462)
--(axis cs:617,1406.04364861866)
--(axis cs:616,1405.91671474015)
--(axis cs:615,1405.78922553499)
--(axis cs:614,1405.66119821132)
--(axis cs:613,1405.5326435456)
--(axis cs:612,1405.40354427797)
--(axis cs:611,1405.27390689556)
--(axis cs:610,1405.14372774166)
--(axis cs:609,1405.01297060028)
--(axis cs:608,1404.88164137389)
--(axis cs:607,1404.7497258846)
--(axis cs:606,1404.61721291061)
--(axis cs:605,1404.48408457112)
--(axis cs:604,1404.35033294385)
--(axis cs:603,1404.21594207986)
--(axis cs:602,1404.08089647215)
--(axis cs:601,1403.94517614928)
--(axis cs:600,1403.80877720997)
--(axis cs:599,1403.67172058842)
--(axis cs:598,1403.53401950103)
--(axis cs:597,1403.39566398123)
--(axis cs:596,1403.25666008548)
--(axis cs:595,1403.11700376903)
--(axis cs:594,1402.97669767077)
--(axis cs:593,1402.83574361472)
--(axis cs:592,1402.69413974412)
--(axis cs:591,1402.55190229951)
--(axis cs:590,1402.40903861471)
--(axis cs:589,1402.26555060667)
--(axis cs:588,1402.12143592885)
--(axis cs:587,1401.97665911668)
--(axis cs:586,1401.83120371162)
--(axis cs:585,1401.68506068107)
--(axis cs:584,1401.53820934939)
--(axis cs:583,1401.39064699916)
--(axis cs:582,1401.24235264896)
--(axis cs:581,1401.09334288592)
--(axis cs:580,1400.94361963324)
--(axis cs:579,1400.79319064184)
--(axis cs:578,1400.64205184914)
--(axis cs:577,1400.49021594087)
--(axis cs:576,1400.33767164825)
--(axis cs:575,1400.18436301761)
--(axis cs:574,1400.03028754796)
--(axis cs:573,1399.87542807349)
--(axis cs:572,1399.71977760488)
--(axis cs:571,1399.56333019231)
--(axis cs:570,1399.40608821098)
--(axis cs:569,1399.24806711985)
--(axis cs:568,1399.08928198919)
--(axis cs:567,1398.92973129407)
--(axis cs:566,1398.76943478231)
--(axis cs:565,1398.60840928425)
--(axis cs:564,1398.44660045756)
--(axis cs:563,1398.28399673025)
--(axis cs:562,1398.12059238088)
--(axis cs:561,1397.95638663549)
--(axis cs:560,1397.79138731419)
--(axis cs:559,1397.62555848905)
--(axis cs:558,1397.45891709854)
--(axis cs:557,1397.2914471657)
--(axis cs:556,1397.12316666377)
--(axis cs:555,1396.9540634431)
--(axis cs:554,1396.7841258331)
--(axis cs:553,1396.61335385821)
--(axis cs:552,1396.44175911882)
--(axis cs:551,1396.26931067749)
--(axis cs:550,1396.09598975816)
--(axis cs:549,1395.92180245904)
--(axis cs:548,1395.7467411355)
--(axis cs:547,1395.57079110627)
--(axis cs:546,1395.39395928715)
--(axis cs:545,1395.21618601448)
--(axis cs:544,1395.03747385695)
--(axis cs:543,1394.85780429903)
--(axis cs:542,1394.67715340116)
--(axis cs:541,1394.49553736709)
--(axis cs:540,1394.31292538814)
--(axis cs:539,1394.12932626463)
--(axis cs:538,1393.9447449152)
--(axis cs:537,1393.7592099143)
--(axis cs:536,1393.57274788501)
--(axis cs:535,1393.38531744324)
--(axis cs:534,1393.19693745496)
--(axis cs:533,1393.00758513501)
--(axis cs:532,1392.81726212335)
--(axis cs:531,1392.62597748238)
--(axis cs:530,1392.43369622456)
--(axis cs:529,1392.24035768121)
--(axis cs:528,1392.04599625459)
--(axis cs:527,1391.85063517331)
--(axis cs:526,1391.65424806068)
--(axis cs:525,1391.45675574928)
--(axis cs:524,1391.25818540527)
--(axis cs:523,1391.05854679689)
--(axis cs:522,1390.85783965037)
--(axis cs:521,1390.65608024414)
--(axis cs:520,1390.453259023)
--(axis cs:519,1390.24941422252)
--(axis cs:518,1390.04455563009)
--(axis cs:517,1389.83868706853)
--(axis cs:516,1389.6318257)
--(axis cs:515,1389.42391171723)
--(axis cs:514,1389.21495581426)
--(axis cs:513,1389.00496750613)
--(axis cs:512,1388.79392131961)
--(axis cs:511,1388.58183377168)
--(axis cs:510,1388.36864105056)
--(axis cs:509,1388.1543954363)
--(axis cs:508,1387.93910955432)
--(axis cs:507,1387.72271846945)
--(axis cs:506,1387.50520621817)
--(axis cs:505,1387.2865791978)
--(axis cs:504,1387.06679880776)
--(axis cs:503,1386.84590085187)
--(axis cs:502,1386.62390850186)
--(axis cs:501,1386.4007526389)
--(axis cs:500,1386.1764451622)
--(axis cs:499,1385.95098668635)
--(axis cs:498,1385.72437115986)
--(axis cs:497,1385.49652607206)
--(axis cs:496,1385.26747883031)
--(axis cs:495,1385.03712747355)
--(axis cs:494,1384.80549227094)
--(axis cs:493,1384.57262661792)
--(axis cs:492,1384.33844028591)
--(axis cs:491,1384.10290346122)
--(axis cs:490,1383.86602514441)
--(axis cs:489,1383.62785807754)
--(axis cs:488,1383.38842407622)
--(axis cs:487,1383.14778596051)
--(axis cs:486,1382.90589763684)
--(axis cs:485,1382.66256663149)
--(axis cs:484,1382.41783103965)
--(axis cs:483,1382.17169798564)
--(axis cs:482,1381.92423072583)
--(axis cs:481,1381.67547050626)
--(axis cs:480,1381.4253900406)
--(axis cs:479,1381.17402920232)
--(axis cs:478,1380.92148341764)
--(axis cs:477,1380.66773002922)
--(axis cs:476,1380.41275139344)
--(axis cs:475,1380.1565253892)
--(axis cs:474,1379.8991020993)
--(axis cs:473,1379.64053939139)
--(axis cs:472,1379.38093638973)
--(axis cs:471,1379.12019679995)
--(axis cs:470,1378.85831929487)
--(axis cs:469,1378.59531002532)
--(axis cs:468,1378.33111533796)
--(axis cs:467,1378.06580689666)
--(axis cs:466,1377.79935755716)
--(axis cs:465,1377.5317303617)
--(axis cs:464,1377.26292144145)
--(axis cs:463,1376.99287411596)
--(axis cs:462,1376.72147387)
--(axis cs:461,1376.4486743763)
--(axis cs:460,1376.174406456)
--(axis cs:459,1375.89866146052)
--(axis cs:458,1375.6213161427)
--(axis cs:457,1375.34231955743)
--(axis cs:456,1375.06152448819)
--(axis cs:455,1374.77887506715)
--(axis cs:454,1374.49435064414)
--(axis cs:453,1374.20795111144)
--(axis cs:452,1373.91956797438)
--(axis cs:451,1373.62919958899)
--(axis cs:450,1373.33686939678)
--(axis cs:449,1373.04258490185)
--(axis cs:448,1372.74637828582)
--(axis cs:447,1372.44820984583)
--(axis cs:446,1372.14806598448)
--(axis cs:445,1371.84593595458)
--(axis cs:444,1371.54179943736)
--(axis cs:443,1371.23568234602)
--(axis cs:442,1370.92763532349)
--(axis cs:441,1370.61764113571)
--(axis cs:440,1370.30569721437)
--(axis cs:439,1369.99179745818)
--(axis cs:438,1369.67592580695)
--(axis cs:437,1369.35806191537)
--(axis cs:436,1369.03825118359)
--(axis cs:435,1368.71649324513)
--(axis cs:434,1368.39275502075)
--(axis cs:433,1368.06695325154)
--(axis cs:432,1367.73908055603)
--(axis cs:431,1367.40912443545)
--(axis cs:430,1367.07715100597)
--(axis cs:429,1366.74321130607)
--(axis cs:428,1366.40730150465)
--(axis cs:427,1366.06945806497)
--(axis cs:426,1365.72976177402)
--(axis cs:425,1365.38822305654)
--(axis cs:424,1365.0448564988)
--(axis cs:423,1364.69971803106)
--(axis cs:422,1364.35277038586)
--(axis cs:421,1364.00402247733)
--(axis cs:420,1363.65348646594)
--(axis cs:419,1363.30118106357)
--(axis cs:418,1362.94713489418)
--(axis cs:417,1362.5913852267)
--(axis cs:416,1362.23389577447)
--(axis cs:415,1361.87466068893)
--(axis cs:414,1361.51368593469)
--(axis cs:413,1361.15087464741)
--(axis cs:412,1360.78622616728)
--(axis cs:411,1360.41974009174)
--(axis cs:410,1360.05142271942)
--(axis cs:409,1359.68130587348)
--(axis cs:408,1359.30937120271)
--(axis cs:407,1358.93561646807)
--(axis cs:406,1358.56001452811)
--(axis cs:405,1358.18257576342)
--(axis cs:404,1357.8033140844)
--(axis cs:403,1357.42221713774)
--(axis cs:402,1357.03929279682)
--(axis cs:401,1356.65453521309)
--(axis cs:400,1356.26798776264)
--(axis cs:399,1355.87962415124)
--(axis cs:398,1355.48944736506)
--(axis cs:397,1355.09741192273)
--(axis cs:396,1354.70355035544)
--(axis cs:395,1354.30782191988)
--(axis cs:394,1353.91025316036)
--(axis cs:393,1353.51079709473)
--(axis cs:392,1353.10948679236)
--(axis cs:391,1352.70630555802)
--(axis cs:390,1352.30122575283)
--(axis cs:389,1351.89423285492)
--(axis cs:388,1351.48528734539)
--(axis cs:387,1351.07431966437)
--(axis cs:386,1350.66133936837)
--(axis cs:385,1350.24636543961)
--(axis cs:384,1349.82935485021)
--(axis cs:383,1349.41030590743)
--(axis cs:382,1348.98922702637)
--(axis cs:381,1348.56607123085)
--(axis cs:380,1348.14078331093)
--(axis cs:379,1347.71333581576)
--(axis cs:378,1347.28375837493)
--(axis cs:377,1346.85202047274)
--(axis cs:376,1346.41813439063)
--(axis cs:375,1345.9820769943)
--(axis cs:374,1345.54381448699)
--(axis cs:373,1345.10333285625)
--(axis cs:372,1344.66054970348)
--(axis cs:371,1344.21541623971)
--(axis cs:370,1343.76790347589)
--(axis cs:369,1343.31804136241)
--(axis cs:368,1342.86578884123)
--(axis cs:367,1342.41112908246)
--(axis cs:366,1341.9540985716)
--(axis cs:365,1341.49466775344)
--(axis cs:364,1341.03284475347)
--(axis cs:363,1340.56862219302)
--(axis cs:362,1340.10196174476)
--(axis cs:361,1339.63288568603)
--(axis cs:360,1339.16142713215)
--(axis cs:359,1338.68764405532)
--(axis cs:358,1338.21158645506)
--(axis cs:357,1337.73330110095)
--(axis cs:356,1337.25279249165)
--(axis cs:355,1336.77002020087)
--(axis cs:354,1336.28510510537)
--(axis cs:353,1335.79802483371)
--(axis cs:352,1335.30875469604)
--(axis cs:351,1334.81729525952)
--(axis cs:350,1334.32360811445)
--(axis cs:349,1333.82769825053)
--(axis cs:348,1333.32957376677)
--(axis cs:347,1332.82915941738)
--(axis cs:346,1332.32638965152)
--(axis cs:345,1331.82122233545)
--(axis cs:344,1331.31372585536)
--(axis cs:343,1330.80385856542)
--(axis cs:342,1330.29162885453)
--(axis cs:341,1329.77706149779)
--(axis cs:340,1329.26011714932)
--(axis cs:339,1328.74082939671)
--(axis cs:338,1328.21909233195)
--(axis cs:337,1327.69495019289)
--(axis cs:336,1327.16842176093)
--(axis cs:335,1326.63944152808)
--(axis cs:334,1326.10789071317)
--(axis cs:333,1325.57370380804)
--(axis cs:332,1325.03661384269)
--(axis cs:331,1324.49643659723)
--(axis cs:330,1323.95304043956)
--(axis cs:329,1323.40629027753)
--(axis cs:328,1322.85617088217)
--(axis cs:327,1322.3026065769)
--(axis cs:326,1321.74539913511)
--(axis cs:325,1321.18454444655)
--(axis cs:324,1320.61990690705)
--(axis cs:323,1320.05142664516)
--(axis cs:322,1319.47910900401)
--(axis cs:321,1318.90280694121)
--(axis cs:320,1318.32257913908)
--(axis cs:319,1317.7382920165)
--(axis cs:318,1317.14984163185)
--(axis cs:317,1316.55713751783)
--(axis cs:316,1315.96027137193)
--(axis cs:315,1315.35986111567)
--(axis cs:314,1314.75588149131)
--(axis cs:313,1314.14859250208)
--(axis cs:312,1313.53808286222)
--(axis cs:311,1312.92436701291)
--(axis cs:310,1312.3073678098)
--(axis cs:309,1311.68698521444)
--(axis cs:308,1311.06320086123)
--(axis cs:307,1310.43589612082)
--(axis cs:306,1309.80501202622)
--(axis cs:305,1309.17014173122)
--(axis cs:304,1308.53104110943)
--(axis cs:303,1307.887374916)
--(axis cs:302,1307.2391030139)
--(axis cs:301,1306.58634792346)
--(axis cs:300,1305.92886630457)
--(axis cs:299,1305.2663273779)
--(axis cs:298,1304.59856035581)
--(axis cs:297,1303.92544812767)
--(axis cs:296,1303.24724920862)
--(axis cs:295,1302.56365375406)
--(axis cs:294,1301.87452967392)
--(axis cs:293,1301.17974306885)
--(axis cs:292,1300.47959546134)
--(axis cs:291,1299.77390831402)
--(axis cs:290,1299.06411694003)
--(axis cs:289,1298.35010724162)
--(axis cs:288,1297.63133135915)
--(axis cs:287,1296.90781729654)
--(axis cs:286,1296.17920460588)
--(axis cs:285,1295.44494137487)
--(axis cs:284,1294.70482165332)
--(axis cs:283,1293.95847461933)
--(axis cs:282,1293.20609313274)
--(axis cs:281,1292.44808392006)
--(axis cs:280,1291.68427932106)
--(axis cs:279,1290.91459675911)
--(axis cs:278,1290.1388247957)
--(axis cs:277,1289.35713638758)
--(axis cs:276,1288.56964281717)
--(axis cs:275,1287.77622129403)
--(axis cs:274,1286.97691574643)
--(axis cs:273,1286.17192839311)
--(axis cs:272,1285.36089413349)
--(axis cs:271,1284.54373242394)
--(axis cs:270,1283.71985359471)
--(axis cs:269,1282.88688660256)
--(axis cs:268,1282.04998492257)
--(axis cs:267,1281.20835666112)
--(axis cs:266,1280.36181368527)
--(axis cs:265,1279.51014879718)
--(axis cs:264,1278.65287017054)
--(axis cs:263,1277.78969508433)
--(axis cs:262,1276.92043484766)
--(axis cs:261,1276.04476941841)
--(axis cs:260,1275.16237649925)
--(axis cs:259,1274.27218605042)
--(axis cs:258,1273.37405758074)
--(axis cs:257,1272.46705716278)
--(axis cs:256,1271.55032301666)
--(axis cs:255,1270.62643465531)
--(axis cs:254,1269.69512978514)
--(axis cs:253,1268.75609004806)
--(axis cs:252,1267.80836405689)
--(axis cs:251,1266.85171087475)
--(axis cs:250,1265.885238036)
--(axis cs:249,1264.90841799318)
--(axis cs:248,1263.92022471775)
--(axis cs:247,1262.91986123862)
--(axis cs:246,1261.90714365442)
--(axis cs:245,1260.88166334514)
--(axis cs:244,1259.84273487344)
--(axis cs:243,1258.78999073584)
--(axis cs:242,1257.72245006933)
--(axis cs:241,1256.63980705787)
--(axis cs:240,1255.54186476043)
--(axis cs:239,1254.42790509929)
--(axis cs:238,1253.29693724509)
--(axis cs:237,1252.1477973362)
--(axis cs:236,1250.98032167815)
--(axis cs:235,1249.79419483872)
--(axis cs:234,1248.58942525161)
--(axis cs:233,1247.3656866127)
--(axis cs:232,1246.12306419409)
--(axis cs:231,1244.86146188288)
--(axis cs:230,1243.5816967536)
--(axis cs:229,1242.28446438647)
--(axis cs:228,1240.97031631534)
--(axis cs:227,1239.63856735664)
--(axis cs:226,1238.28993502058)
--(axis cs:225,1236.9251147966)
--(axis cs:224,1235.5442276038)
--(axis cs:223,1234.14769810166)
--(axis cs:222,1232.7356962897)
--(axis cs:221,1231.30786138927)
--(axis cs:220,1229.86534486973)
--(axis cs:219,1228.40853288679)
--(axis cs:218,1226.93823717509)
--(axis cs:217,1225.45460835379)
--(axis cs:216,1223.95824150141)
--(axis cs:215,1222.44938431801)
--(axis cs:214,1220.92887648476)
--(axis cs:213,1219.39644924486)
--(axis cs:212,1217.85183074941)
--(axis cs:211,1216.29455442919)
--(axis cs:210,1214.72485113652)
--(axis cs:209,1213.14297481154)
--(axis cs:208,1211.54859549067)
--(axis cs:207,1209.94103026796)
--(axis cs:206,1208.32051158039)
--(axis cs:205,1206.68676789764)
--(axis cs:204,1205.0386823925)
--(axis cs:203,1203.37647705697)
--(axis cs:202,1201.70035208372)
--(axis cs:201,1200.00972061281)
--(axis cs:200,1198.30361126836)
--(axis cs:199,1196.58133080067)
--(axis cs:198,1194.84267629609)
--(axis cs:197,1193.08757315613)
--(axis cs:196,1191.31565978281)
--(axis cs:195,1189.52469048132)
--(axis cs:194,1187.71446636395)
--(axis cs:193,1185.88122570337)
--(axis cs:192,1184.02079119093)
--(axis cs:191,1182.13120743414)
--(axis cs:190,1180.20866510361)
--(axis cs:189,1178.25137344147)
--(axis cs:188,1176.25718643813)
--(axis cs:187,1174.22311779395)
--(axis cs:186,1172.14616915969)
--(axis cs:185,1170.02372667143)
--(axis cs:184,1167.85421793785)
--(axis cs:183,1165.63671385592)
--(axis cs:182,1163.36924346823)
--(axis cs:181,1161.0495176983)
--(axis cs:180,1158.67645704831)
--(axis cs:179,1156.24927205987)
--(axis cs:178,1153.76742504941)
--(axis cs:177,1151.23099652098)
--(axis cs:176,1148.63857261193)
--(axis cs:175,1145.98864004302)
--(axis cs:174,1143.28138146853)
--(axis cs:173,1140.51514653856)
--(axis cs:172,1137.68940062997)
--(axis cs:171,1134.80443340476)
--(axis cs:170,1131.85946698227)
--(axis cs:169,1128.8544243585)
--(axis cs:168,1125.78877469248)
--(axis cs:167,1122.66260391449)
--(axis cs:166,1119.47548877531)
--(axis cs:165,1116.22910190416)
--(axis cs:164,1112.92253729255)
--(axis cs:163,1109.55766223652)
--(axis cs:162,1106.13522662525)
--(axis cs:161,1102.65502455389)
--(axis cs:160,1099.11729223218)
--(axis cs:159,1095.52016998612)
--(axis cs:158,1091.86336014468)
--(axis cs:157,1088.14667206584)
--(axis cs:156,1084.37148925675)
--(axis cs:155,1080.53913735766)
--(axis cs:154,1076.64882028522)
--(axis cs:153,1072.7027047168)
--(axis cs:152,1068.70288170974)
--(axis cs:151,1064.65154351198)
--(axis cs:150,1060.55023546685)
--(axis cs:149,1056.40223399869)
--(axis cs:148,1052.21076072888)
--(axis cs:147,1047.977880684)
--(axis cs:146,1043.70592429706)
--(axis cs:145,1039.39650066723)
--(axis cs:144,1035.05186383741)
--(axis cs:143,1030.67475224027)
--(axis cs:142,1026.26714322532)
--(axis cs:141,1021.83030298016)
--(axis cs:140,1017.36590473768)
--(axis cs:139,1012.87473716771)
--(axis cs:138,1008.3570789653)
--(axis cs:137,1003.81474436938)
--(axis cs:136,999.248180612998)
--(axis cs:135,994.657438109546)
--(axis cs:134,990.042888557859)
--(axis cs:133,985.404341055173)
--(axis cs:132,980.743604668977)
--(axis cs:131,976.06019426648)
--(axis cs:130,971.354017987557)
--(axis cs:129,966.624624583758)
--(axis cs:128,961.872330824339)
--(axis cs:127,957.095627544338)
--(axis cs:126,952.294153688549)
--(axis cs:125,947.46713435111)
--(axis cs:124,942.614560395133)
--(axis cs:123,937.735514149914)
--(axis cs:122,932.829343093254)
--(axis cs:121,927.896248926506)
--(axis cs:120,922.936130491425)
--(axis cs:119,917.948517108095)
--(axis cs:118,912.934018122246)
--(axis cs:117,907.892188452238)
--(axis cs:116,902.822988405617)
--(axis cs:115,897.726579345522)
--(axis cs:114,892.602514123452)
--(axis cs:113,887.450637784769)
--(axis cs:112,882.270859613502)
--(axis cs:111,877.065521247995)
--(axis cs:110,871.834049604813)
--(axis cs:109,866.577806433189)
--(axis cs:108,861.298599883823)
--(axis cs:107,855.996889342749)
--(axis cs:106,850.673414023404)
--(axis cs:105,845.329717603834)
--(axis cs:104,839.967355877996)
--(axis cs:103,834.585663598146)
--(axis cs:102,829.18434338303)
--(axis cs:101,823.765463518657)
--(axis cs:100,818.329698044714)
--(axis cs:99,812.876600181734)
--(axis cs:98,807.408037453022)
--(axis cs:97,801.923240257688)
--(axis cs:96,796.423145351721)
--(axis cs:95,790.909726721245)
--(axis cs:94,785.383317524491)
--(axis cs:93,779.844832760343)
--(axis cs:92,774.294096977222)
--(axis cs:91,768.730098556951)
--(axis cs:90,763.152892489757)
--(axis cs:89,757.563968359086)
--(axis cs:88,751.957756610735)
--(axis cs:87,746.334440616647)
--(axis cs:86,740.694162013936)
--(axis cs:85,735.037289966866)
--(axis cs:84,729.362483576378)
--(axis cs:83,723.667717275708)
--(axis cs:82,717.953431452733)
--(axis cs:81,712.219030259235)
--(axis cs:80,706.463151358123)
--(axis cs:79,700.684711019318)
--(axis cs:78,694.885797904631)
--(axis cs:77,689.066865514197)
--(axis cs:76,683.228859926866)
--(axis cs:75,677.371508107471)
--(axis cs:74,671.495651792859)
--(axis cs:73,665.601979664322)
--(axis cs:72,659.689734696855)
--(axis cs:71,653.760767014111)
--(axis cs:70,647.815514169546)
--(axis cs:69,641.855557791252)
--(axis cs:68,635.881678287399)
--(axis cs:67,629.894288084639)
--(axis cs:66,623.891827209386)
--(axis cs:65,617.873389841344)
--(axis cs:64,611.842268830398)
--(axis cs:63,605.800829778969)
--(axis cs:62,599.751711925924)
--(axis cs:61,593.693410353162)
--(axis cs:60,587.623815196998)
--(axis cs:59,581.548797268143)
--(axis cs:58,575.467318247762)
--(axis cs:57,569.375498880558)
--(axis cs:56,563.268483988434)
--(axis cs:55,557.149824785514)
--(axis cs:54,551.013604386496)
--(axis cs:53,544.850240198101)
--(axis cs:52,538.66338964283)
--(axis cs:51,532.443784671405)
--(axis cs:50,526.190596151153)
--(axis cs:49,519.913062454943)
--(axis cs:48,513.62599263347)
--(axis cs:47,507.333052850707)
--(axis cs:46,501.029759239293)
--(axis cs:45,494.707257754995)
--(axis cs:44,488.364324700528)
--(axis cs:43,481.996435279294)
--(axis cs:42,475.59336485419)
--(axis cs:41,469.152094901974)
--(axis cs:40,462.662178911128)
--(axis cs:39,456.141582876316)
--(axis cs:38,449.569813891866)
--(axis cs:37,442.972247571834)
--(axis cs:36,436.345134154564)
--(axis cs:35,429.690843650888)
--(axis cs:34,423.010944814597)
--(axis cs:33,416.318941064966)
--(axis cs:32,409.611883289545)
--(axis cs:31,402.884614950594)
--(axis cs:30,396.117514200815)
--(axis cs:29,389.288141163269)
--(axis cs:28,382.452846013905)
--(axis cs:27,375.600572015821)
--(axis cs:26,368.702712551537)
--(axis cs:25,361.836496626324)
--(axis cs:24,354.951983844702)
--(axis cs:23,348.042823755499)
--(axis cs:22,341.11172082022)
--(axis cs:21,334.145792114098)
--(axis cs:20,327.115416962466)
--(axis cs:19,319.875368038246)
--(axis cs:18,312.673798703796)
--(axis cs:17,305.473755612298)
--(axis cs:16,298.257055780545)
--(axis cs:15,291.052539083334)
--(axis cs:14,283.812688855335)
--(axis cs:13,276.490036108873)
--(axis cs:12,268.421245792095)
--(axis cs:11,259.844006992816)
--(axis cs:10,250.852510404965)
--(axis cs:9,241.880086660159)
--(axis cs:8,232.978077293797)
--(axis cs:7,224.433546390118)
--(axis cs:6,214.158820590007)
--(axis cs:5,194.702824228759)
--(axis cs:4,178.622623015724)
--(axis cs:3,165.030934104097)
--(axis cs:2,154.266673068848)
--(axis cs:1,147.380053727261)
--(axis cs:0,141.092127364785)
--cycle;

\addplot [semithick, red]
table {%
0 141.092127364785
1 147.2552059664
2 153.41622265397
3 159.572110168345
4 165.712627010886
5 171.834437994122
6 177.941660968221
7 184.038056384806
8 190.124540982142
9 196.198072273535
10 202.260042169187
11 208.308058764252
12 214.344539344862
13 220.371251354333
14 226.389313504349
15 232.399308141707
16 238.402604358724
17 244.400610764655
18 250.394031741146
19 256.383133206063
20 262.367950914734
21 268.348464607954
22 274.324690659637
23 280.296755457823
24 286.264656425981
25 292.229054159299
26 298.190333170398
27 304.148943707828
28 310.104853891481
29 316.058283670581
30 322.009505014794
31 327.958667068708
32 333.905946525565
33 339.851470937934
34 345.795179204994
35 351.737006395909
36 357.676831317986
37 363.61478041197
38 369.551034293275
39 375.485754948369
40 381.418927042771
41 387.350541243612
42 393.280669676819
43 399.209420825141
44 405.136897063703
45 411.063023375336
46 416.987893625013
47 422.911597185851
48 428.834133876635
49 434.755550282135
50 440.675916852785
51 446.595241643327
52 452.513605126811
53 458.431022464046
54 464.347517433581
55 470.263142885523
56 476.177898702439
57 482.091784904788
58 488.004852004583
59 493.917155198831
60 499.828739628674
61 505.739629158749
62 511.649806008584
63 517.559310160414
64 523.46817270652
65 529.376432824647
66 535.284129788123
67 541.191296118839
68 547.09795887022
69 553.004148278646
70 558.909847623057
71 564.815081650227
72 570.71987134501
73 576.62424393246
74 582.528220288942
75 588.431821819567
76 594.335047412827
77 600.237918969152
78 606.140454515885
79 612.042633530113
80 617.944470172262
81 623.845974947205
82 629.747164278691
83 635.64805545132
84 641.548651756642
85 647.448968748426
86 653.349006070034
87 659.248778363421
88 665.148290988999
89 671.047557157829
90 676.946578622521
91 682.845353561952
92 688.743892816373
93 694.642205956178
94 700.540295904631
95 706.43815588578
96 712.335784852746
97 718.2331899749
98 724.130369022161
99 730.027332696573
100 735.924088998154
101 741.820644203457
102 747.717007480123
103 753.613184783074
104 759.509183431675
105 765.405004805032
106 771.300654636035
107 777.196136923382
108 783.091457823468
109 788.986619779455
110 794.881627626443
111 800.776483768182
112 806.671193997391
113 812.565763272809
114 818.460196698525
115 824.354496406441
116 830.248663709164
117 836.142699661765
118 842.036606795352
119 847.93038921435
120 853.824050276828
121 859.717592791659
122 865.61101925892
123 871.504333188308
124 877.3975381399
125 883.290637334853
126 889.183632757415
127 895.076526374203
128 900.969322854298
129 906.862025224158
130 912.754636051711
131 918.64715789242
132 924.539593312536
133 930.431944568051
134 936.324214993213
135 942.21640485112
136 948.108516131932
137 954.000550968798
138 959.892509581982
139 965.784394030693
140 971.676204261612
141 977.567939362616
142 983.459585885964
143 989.351145819526
144 995.242608454747
145 1001.13397687059
146 1007.02524984458
147 1012.91642885807
148 1018.80751629687
149 1024.69851396545
150 1030.58942474232
151 1036.48025109022
152 1042.37099572441
153 1048.26166084897
154 1054.15224867468
155 1060.04276144555
156 1065.93320195108
157 1071.82357163291
158 1077.71387288277
159 1083.60410957668
160 1089.4942833003
161 1095.3843955953
162 1101.27444777653
163 1107.16444130957
164 1113.05437741458
165 1118.94425619962
166 1124.83407892876
167 1130.72384673409
168 1136.61355699785
169 1142.50321024981
170 1148.39280785018
171 1154.28235027481
172 1160.17183918224
173 1166.0612755264
174 1171.95066098092
175 1177.83999645082
176 1183.72928330404
177 1189.61852131264
178 1195.5077111806
179 1201.39685416924
180 1207.28595141681
181 1213.17500222503
182 1219.0640074888
183 1224.95296816731
184 1230.84188530756
185 1236.73075925682
186 1242.61959087765
187 1248.50838117889
188 1254.39713197698
189 1260.28584422403
190 1266.17451875901
191 1272.06315647666
192 1277.95175737535
193 1283.84032165291
194 1289.72885048712
195 1295.61734441436
196 1301.50580425177
197 1307.39423066151
198 1313.28262430948
199 1319.17098596602
200 1325.05931624841
201 1330.94761598166
202 1336.83588591368
203 1342.72412595386
204 1348.61233669566
205 1354.50051870999
206 1360.38867245816
207 1366.27679844272
208 1372.1648972389
209 1378.05296938009
210 1383.94101528455
211 1389.82903539332
212 1395.71703004528
213 1401.60499965422
214 1407.49294391676
215 1413.38086327657
216 1419.26875836742
217 1425.15662928041
218 1431.04447629666
219 1436.93230002728
220 1442.82010092702
221 1448.70787930234
222 1454.59563512271
223 1460.48336879118
224 1466.37108059018
225 1472.2587709638
226 1478.14644008525
227 1484.03408869102
228 1489.92171720983
229 1495.80932591946
230 1501.69691523358
231 1507.58448518946
232 1513.47203608052
233 1519.3595680585
234 1525.24708128396
235 1531.13457587379
236 1537.02205019695
237 1542.90950459266
238 1548.79693932273
239 1554.68435477798
240 1560.57175118357
241 1566.45912889703
242 1572.34648821387
243 1578.2338294854
244 1584.12115300525
245 1590.00845894878
246 1595.89574766202
247 1601.78301945968
248 1607.67027475053
249 1613.55751380132
250 1619.4447370212
251 1625.33194464674
252 1631.21913687248
253 1637.10631396524
254 1642.99347619143
255 1648.88062355105
256 1654.76775624944
257 1660.65487449323
258 1666.54197830791
259 1672.42906793758
260 1678.31614334494
261 1684.2032047789
262 1690.09025212437
263 1695.97728559389
264 1701.86430544967
265 1707.75131201041
266 1713.63830551628
267 1719.52528594675
268 1725.41225332494
269 1731.29920775387
270 1737.18614932256
271 1743.07307814292
272 1748.95999439286
273 1754.84689812106
274 1760.73378963457
275 1766.62066911744
276 1772.50753658778
277 1778.39439196485
278 1784.28123539228
279 1790.16806706374
280 1796.05488716263
281 1801.94169584982
282 1807.82849326935
283 1813.71527956665
284 1819.60205485629
285 1825.48881927413
286 1831.37557296005
287 1837.26231604219
288 1843.14904858421
289 1849.03577058638
290 1854.92248194301
291 1860.80918299599
292 1866.69587386493
293 1872.58255472368
294 1878.46922556566
295 1884.35588649086
296 1890.2425375832
297 1896.12917896826
298 1902.01581074786
299 1907.90243305979
300 1913.78904603733
301 1919.67564977738
302 1925.56224440731
303 1931.44883004271
304 1937.33540682247
305 1943.22197463535
306 1949.10853356303
307 1954.99508356225
308 1960.88162469448
309 1966.76815708584
310 1972.65468084817
311 1978.54119615005
312 1984.42770278984
313 1990.31420087703
314 1996.20069049464
315 2002.08717173463
316 2007.97364467412
317 2013.86010942381
318 2019.74656610963
319 2025.63301480533
320 2031.51945558298
321 2037.40588853251
322 2043.29231364021
323 2049.17873083379
324 2055.06514019649
325 2060.95154180841
326 2066.83793565966
327 2072.72432183323
328 2078.61070044982
329 2084.49707158341
330 2090.38343526809
331 2096.26979032654
332 2102.15613682624
333 2108.04247472847
334 2113.92880413326
335 2119.81512507652
336 2125.70143765719
337 2131.58774193103
338 2137.47403799664
339 2143.36032583616
340 2149.24660555128
341 2155.1328772249
342 2161.01914095191
343 2166.9053968613
344 2172.79164497603
345 2178.67788537299
346 2184.5641181986
347 2190.45034339681
348 2196.33656097649
349 2202.22277102381
350 2208.10897361704
351 2213.99516884084
352 2219.88135650183
353 2225.76753666326
354 2231.65370938019
355 2237.53987473269
356 2243.42603279746
357 2249.31218364566
358 2255.19832743656
359 2261.08446432772
360 2266.97059433408
361 2272.85671745968
362 2278.74283379995
363 2284.62894343468
364 2290.51504640552
365 2296.4011427698
366 2302.28723259167
367 2308.17331594466
368 2314.05939289864
369 2319.9454635269
370 2325.83152786542
371 2331.71758593481
372 2337.6036378005
373 2343.48968354576
374 2349.37572321881
375 2355.26175676066
376 2361.14778425816
377 2367.03380573396
378 2372.91982125835
379 2378.80583088633
380 2384.69183474999
381 2390.57783290031
382 2396.46382536417
383 2402.34981218932
384 2408.23579344398
385 2414.12176908157
386 2420.00773917067
387 2425.89370379295
388 2431.77966272611
389 2437.66561603647
390 2443.5515637623
391 2449.43750598661
392 2455.3234427929
393 2461.20937427024
394 2467.09530041786
395 2472.98122127247
396 2478.86713686059
397 2484.75304722927
398 2490.63895242766
399 2496.52485251027
400 2502.41074751762
401 2508.29663741945
402 2514.18252213566
403 2520.06840172042
404 2525.95427623028
405 2531.84014570663
406 2537.72601013014
407 2543.61186954147
408 2549.49772388475
409 2555.38357319951
410 2561.26941739021
411 2567.15525649841
412 2573.04109053405
413 2578.92691955058
414 2584.81274361895
415 2590.69856277685
416 2596.5843770728
417 2602.47018655958
418 2608.35599127681
419 2614.24179126279
420 2620.12758655154
421 2626.01337715507
422 2631.89916311533
423 2637.78494446821
424 2643.67072125081
425 2649.55649337537
426 2655.44226091065
427 2661.32802387311
428 2667.21378229431
429 2673.09953621312
430 2678.98528566808
431 2684.87103069312
432 2690.75677132865
433 2696.64250760826
434 2702.52823945868
435 2708.41396691233
436 2714.29969000098
437 2720.1854087766
438 2726.07112327517
439 2731.95683352886
440 2737.84253957564
441 2743.72824145855
442 2749.61393921649
443 2755.49963287586
444 2761.38532243343
445 2767.27100793992
446 2773.15668942521
447 2779.04236692404
448 2784.9280404053
449 2790.81370990415
450 2796.69937539281
451 2802.58503689483
452 2808.47069444007
453 2814.35634805959
454 2820.24199778986
455 2826.12764366243
456 2832.01328570545
457 2837.89892392986
458 2843.78455836122
459 2849.67018906024
460 2855.55581600371
461 2861.44143922136
462 2867.3270587431
463 2873.21267457443
464 2879.09828672376
465 2884.98389522008
466 2890.86950002455
467 2896.75510117777
468 2902.64069871415
469 2908.52629266028
470 2914.41188305086
471 2920.29746991063
472 2926.18305327012
473 2932.06863312911
474 2937.954209508
475 2943.83978242347
476 2949.7253519118
477 2955.61091800069
478 2961.49648066109
479 2967.38203991455
480 2973.26759578499
481 2979.15314829721
482 2985.03869743291
483 2990.92424323127
484 2996.80978570531
485 3002.69532485774
486 3008.5808607096
487 3014.46639329387
488 3020.35192264171
489 3026.23744877749
490 3032.12297172739
491 3038.00849150835
492 3043.89400814223
493 3049.77952164743
494 3055.66503204459
495 3061.55053935184
496 3067.43604360215
497 3073.32154481506
498 3079.20704295146
499 3085.09253803655
500 3090.97803009392
501 3096.86351914152
502 3102.74900518562
503 3108.63448824952
504 3114.5199682768
505 3120.40544528036
506 3126.29091928244
507 3132.17639030271
508 3138.06185836901
509 3143.94732350305
510 3149.83278569184
511 3155.71824495503
512 3161.60370132362
513 3167.48915481422
514 3173.37460544389
515 3179.26005323338
516 3185.14549820473
517 3191.03094038027
518 3196.91637978347
519 3202.80181643619
520 3208.68725035546
521 3214.57268153913
522 3220.45810996732
523 3226.34353565967
524 3232.22895863425
525 3238.11437890919
526 3243.9997965075
527 3249.8852114623
528 3255.77062380707
529 3261.65603356286
530 3267.54144075975
531 3273.4268453994
532 3279.31224746655
533 3285.19764698292
534 3291.08304393686
535 3296.96843832478
536 3302.85383014344
537 3308.73921938146
538 3314.62460601496
539 3320.50999005846
540 3326.39537150824
541 3332.28075038078
542 3338.16612663405
543 3344.05150028057
544 3349.93687132826
545 3355.82223978725
546 3361.70760568203
547 3367.59296903962
548 3373.47832984092
549 3379.36368810908
550 3385.24904386309
551 3391.13439712464
552 3397.01974791168
553 3402.90509624376
554 3408.79044213804
555 3414.67578561251
556 3420.56112668335
557 3426.44646536628
558 3432.33180166125
559 3438.21713558422
560 3444.10246715182
561 3449.98779638241
562 3455.87312329432
563 3461.75844790046
564 3467.64377011392
565 3473.52908995144
566 3479.41440743144
567 3485.29972255264
568 3491.18503532136
569 3497.07034573147
570 3502.95565380361
571 3508.84095955396
572 3514.72626300493
573 3520.61156416608
574 3526.49686304595
575 3532.38215966656
576 3538.26745403755
577 3544.15274609939
578 3550.03803586251
579 3555.92332333884
580 3561.80860854691
581 3567.69389149779
582 3573.57917220223
583 3579.4644506739
584 3585.34972693221
585 3591.23500100693
586 3597.12027291246
587 3603.00554265656
588 3608.89081024928
589 3614.77607571101
590 3620.66133904774
591 3626.54660027644
592 3632.4318594124
593 3638.31711647051
594 3644.20237146786
595 3650.08762441908
596 3655.97287533259
597 3661.85812421652
598 3667.74337108572
599 3673.62861595192
600 3679.51385879807
601 3685.39909963476
602 3691.28433846795
603 3697.1695753185
604 3703.05481020523
605 3708.94004312964
606 3714.82527410199
607 3720.71050313124
608 3726.59573023244
609 3732.48095541564
610 3738.36617869126
611 3744.25140003893
612 3750.13661946735
613 3756.02183698993
614 3761.90705261951
615 3767.79226637515
616 3773.67747826346
617 3779.56268829205
618 3785.44789647313
619 3791.33310282189
620 3797.21830736927
621 3803.10351012924
622 3808.98871111174
623 3814.87391032631
624 3820.75910778207
625 3826.64430348007
626 3832.52949742412
627 3838.41468962284
628 3844.29988008084
629 3850.18506880537
630 3856.07025579754
631 3861.95544106561
632 3867.8406246218
633 3873.72580647328
634 3879.61098663141
635 3885.49616510959
636 3891.38134191392
637 3897.26651705347
638 3903.15169053919
639 3909.03686238317
640 3914.92203259455
641 3920.80720118792
642 3926.69236816989
643 3932.57753355073
644 3938.46269734121
645 3944.34785953999
646 3950.23302015556
647 3956.11817919568
648 3962.00333667115
649 3967.88849258902
650 3973.77364695612
651 3979.65879978257
652 3985.54395107941
653 3991.42910085212
654 3997.3142491027
655 4003.19939582162
656 4009.0845410185
657 4014.96968469029
658 4020.85482683843
659 4026.73996746935
660 4032.62510658288
661 4038.51024418828
662 4044.39538029288
663 4050.28051490429
664 4056.1656480294
665 4062.05077965375
666 4067.9359097913
667 4073.82103845436
668 4079.7061656301
669 4085.59129133013
670 4091.47641556387
671 4097.36153833771
672 4103.24665965672
673 4109.13177953162
674 4115.01689796869
675 4120.90201497565
676 4126.78713056307
677 4132.6722447393
678 4138.55735748298
679 4144.44246880579
680 4150.32757871238
681 4156.21268721293
682 4162.09779426238
683 4167.98289986652
684 4173.86800404132
685 4179.75310678212
686 4185.63820809815
687 4191.52330799921
688 4197.40840649517
689 4203.29350359246
690 4209.17859927821
691 4215.06369356404
692 4220.94878644805
693 4226.83387793567
694 4232.718968039
695 4238.60405676447
696 4244.48914411943
697 4250.37423010981
698 4256.25931473738
699 4262.14439801146
700 4268.02947993886
701 4273.91456051232
702 4279.79963973733
703 4285.68471761907
704 4291.5697941422
705 4297.45486931391
706 4303.33994314586
707 4309.22501564762
708 4315.11008682448
709 4320.99515668752
710 4326.88022524815
711 4332.76529251362
712 4338.65035849045
713 4344.53542318253
714 4350.42048657596
715 4356.30554867683
716 4362.19060949332
717 4368.07566903139
718 4373.96072727256
719 4379.8457842216
720 4385.73083988592
721 4391.61589427719
722 4397.50094740167
723 4403.38599926581
724 4409.27104987121
725 4415.15609922565
726 4421.04114733479
727 4426.92619420459
728 4432.81123983986
729 4438.696284249
730 4444.58132743882
731 4450.46636939689
732 4456.35141012689
733 4462.23644963632
734 4468.12148793124
735 4474.00652501777
736 4479.89156089648
737 4485.77659555947
738 4491.66162901229
739 4497.54666126187
740 4503.43169227762
741 4509.31672206629
742 4515.20175063332
743 4521.08677798773
744 4526.97180413801
745 4532.85682908984
746 4538.74185284763
747 4544.62687541513
748 4550.51189675929
749 4556.39691688244
750 4562.28193578987
751 4568.16695348569
752 4574.05196997638
753 4579.93698526971
754 4585.82199937217
755 4591.70701228805
756 4597.5920239761
757 4603.47703444172
758 4609.36204369637
759 4615.24705173923
760 4621.13205857674
761 4627.01706419357
762 4632.90206859611
763 4638.78707178949
764 4644.67207377715
765 4650.55707456616
766 4656.44207416267
767 4662.32707257335
768 4668.21206980563
769 4674.09706586043
770 4679.98206071515
771 4685.86705437448
772 4691.75204684338
773 4697.63703812768
774 4703.52202823056
775 4709.40701715396
776 4715.29200490467
777 4721.17699149031
778 4727.06197691838
779 4732.94696119574
780 4738.83194432957
781 4744.71692633181
782 4750.60190721178
783 4756.48688696868
784 4762.37186560088
785 4768.25684310109
786 4774.14181947531
787 4780.02679472926
788 4785.91176886884
789 4791.79674190034
790 4797.68171383325
791 4803.56668467147
792 4809.45165441622
793 4815.33662307225
794 4821.22159064438
795 4827.10655713982
796 4832.99152255809
797 4838.87648690481
798 4844.76145018393
799 4850.6464123878
800 4856.53137352272
801 4862.41633359333
802 4868.30129259761
803 4874.18625054192
804 4880.0712074317
805 4885.9561632793
806 4891.84111809184
807 4897.72607187332
808 4903.61102462846
809 4909.49597636283
810 4915.38092708116
811 4921.26587678904
812 4927.1508254922
813 4933.03577319765
814 4938.92071991079
815 4944.80566563642
816 4950.69061037728
817 4956.57555413446
818 4962.46049691332
819 4968.34543871871
820 4974.2303795566
821 4980.11531943356
822 4986.00025835425
823 4991.88519632318
824 4997.77013332442
825 5003.65506936252
826 5009.54000443856
827 5015.42493855841
828 5021.30987172585
829 5027.19480394596
830 5033.07973522277
831 5038.96466555122
832 5044.84959493469
833 5050.73452337695
834 5056.61945088177
835 5062.5043774503
836 5068.38930308952
837 5074.27422780326
838 5080.15915159548
839 5086.04407447216
840 5091.92899643801
841 5097.81391749528
842 5103.69883765025
843 5109.58375690013
844 5115.46867525002
845 5121.35359270378
846 5127.2385092659
847 5133.12342493933
848 5139.00833972338
849 5144.89325362301
850 5150.77816664304
851 5156.6630787866
852 5162.54799005832
853 5168.43290046309
854 5174.31781000465
855 5180.20271867582
856 5186.08762648172
857 5191.97253342531
858 5197.85743951
859 5203.74234474107
860 5209.62724912217
861 5215.51215265779
862 5221.39705535253
863 5227.2819572108
864 5233.16685823758
865 5239.05175843625
866 5244.93665781036
867 5250.82155636516
868 5256.70645410505
869 5262.59135103317
870 5268.4762471541
871 5274.36114247238
872 5280.24603697826
873 5286.13093067567
874 5292.01582355863
875 5297.90071562254
876 5303.78560687068
877 5309.67049730724
878 5315.55538693543
879 5321.4402757615
880 5327.32516378872
881 5333.21005102096
882 5339.09493745516
883 5344.9798230948
884 5350.864707943
885 5356.74959200353
886 5362.63447527846
887 5368.51935777215
888 5374.40423948859
889 5380.289120429
890 5386.17400059627
891 5392.05887999625
892 5397.94375863114
893 5403.82863650311
894 5409.71351361547
895 5415.59838996456
896 5421.48326555324
897 5427.36814038658
898 5433.25301446672
899 5439.1378877972
900 5445.02276038074
901 5450.90763221958
902 5456.79250331822
903 5462.67737367979
904 5468.56224330165
905 5474.44711217885
906 5480.33198031436
907 5486.21684771089
908 5492.10171437184
909 5497.98658029956
910 5503.87144549782
911 5509.75630997051
912 5515.64117371855
913 5521.52603672773
914 5527.41089900349
915 5533.29576054979
916 5539.18062136936
917 5545.06548146566
918 5550.95034084232
919 5556.83519950325
920 5562.72005745081
921 5568.60491468861
922 5574.48977121768
923 5580.37462703929
924 5586.25948215536
925 5592.14433656833
926 5598.02919028179
927 5603.91404329874
928 5609.79889561952
929 5615.6837472483
930 5621.56859818469
931 5627.45344843186
932 5633.33829799274
933 5639.22314686994
934 5645.10799506544
935 5650.99284258214
936 5656.87768942179
937 5662.7625355881
938 5668.64738108344
939 5674.53222590948
940 5680.41707006877
941 5686.30191356613
942 5692.18675640349
943 5698.07159858261
944 5703.95644009492
945 5709.84128094354
946 5715.72612113101
947 5721.61096066177
948 5727.49579953825
949 5733.38063776392
950 5739.26547534208
951 5745.15031227585
952 5751.03514856754
953 5756.91998421963
954 5762.80481923782
955 5768.68965362235
956 5774.57448737658
957 5780.45932050302
958 5786.34415300293
959 5792.22898487903
960 5798.11381613387
961 5803.99864676995
962 5809.883476789
963 5815.76830619323
964 5821.65313498514
965 5827.53796316006
966 5833.42279072087
967 5839.30761766997
968 5845.19244400902
969 5851.07726974157
970 5856.96209487179
971 5862.8469194006
972 5868.73174333032
973 5874.61656666333
974 5880.50138939507
975 5886.38621149668
976 5892.27103297089
977 5898.15585382232
978 5904.04067405348
979 5909.92549366607
980 5915.81031266192
981 5921.69513104365
982 5927.57994881395
983 5933.46476596821
984 5939.34958250753
985 5945.23439843455
986 5951.11921375349
987 5957.00402846651
988 5962.88884257614
989 5968.77365607025
990 5974.65846895258
991 5980.54328122616
992 5986.4280928941
993 5992.31290395852
994 5998.19771442186
995 6004.08252427747
996 6009.96733352652
997 6015.85214216902
998 6021.73695020792
999 6027.62175764718
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [semithick, blue]
table {%
0 141.092127364785
1 147.259876196255
2 153.690678635986
3 161.78045524835
4 172.375492383418
5 186.45384547249
6 200.92034419054
7 210.864960857448
8 220.047848398617
9 228.742135812906
10 237.286089000015
11 245.528448559587
12 253.536536124024
13 261.291386690084
14 268.629932194677
15 275.939149435428
16 283.210141412006
17 290.430494792956
18 297.634559806732
19 304.822807687962
20 312.02935418214
21 318.958027236323
22 325.772240080398
23 332.52157088503
24 339.19899560801
25 345.828663509421
26 352.431350183291
27 359.030415995019
28 365.609032318968
29 372.196221603184
30 378.802516457016
31 385.353919784927
32 391.854261950197
33 398.333108176438
34 404.798299805479
35 411.258457311999
36 417.702893948256
37 424.134901600766
38 430.539001435433
39 436.921643889271
40 443.28176243177
41 449.64097782225
42 455.976296812832
43 462.296040294818
44 468.592325980963
45 474.871196539026
46 481.132464869864
47 487.371865170039
48 493.595222400842
49 499.810805131104
50 506.010484213299
51 512.175928918355
52 518.298913376615
53 524.380701012564
54 530.434548117456
55 536.456190133177
56 542.455647587175
57 548.437523670724
58 554.405856336919
59 560.364223586509
60 566.316759308404
61 572.265353415764
62 578.202712613331
63 584.130836076065
64 590.041477326192
65 595.931927343982
66 601.801308820676
67 607.644133835845
68 613.457924617085
69 619.242188695922
70 624.995468480293
71 630.712834284538
72 636.391958043072
73 642.032197155324
74 647.631123610965
75 653.187707302543
76 658.700674069845
77 664.166605522629
78 669.585007666203
79 674.955106433428
80 680.276467569022
81 685.548307518151
82 690.770026507647
83 695.940062815827
84 701.053691814827
85 706.111938686156
86 711.11467081959
87 716.062702993926
88 720.956469985318
89 725.797951579351
90 730.584049027866
91 735.320739886614
92 740.003767430373
93 744.631889700416
94 749.209421776986
95 753.737064030089
96 758.215178010764
97 762.64257428173
98 767.020089074272
99 771.345956877108
100 775.625271275351
101 779.858539169334
102 784.048770329356
103 788.198071643773
104 792.304910224312
105 796.370206369374
106 800.397063703182
107 804.383322959608
108 808.328935016963
109 812.231907510591
110 816.091010203986
111 819.904971376149
112 823.675319126583
113 827.402827290903
114 831.086455382236
115 834.726831465332
116 838.32560317482
117 841.883616551605
118 845.401300302171
119 848.880783741214
120 852.32326376889
121 855.728935014019
122 859.099614633019
123 862.436555669936
124 865.73557990137
125 868.997578235451
126 872.224145494858
127 875.415775392855
128 878.573250442701
129 881.697894828013
130 884.792831802176
131 887.857578057937
132 890.892789936425
133 893.899492205905
134 896.877471260205
135 899.82542866707
136 902.743488701283
137 905.632373492479
138 908.493161564906
139 911.326023455309
140 914.130401789784
141 916.907894750182
142 919.658036596555
143 922.380571808812
144 925.075230111565
145 927.741187147288
146 930.377727541371
147 932.984156172651
148 935.560208754076
149 938.105126636557
150 940.618317955817
151 943.0988576454
152 945.546515912518
153 947.962430908939
154 950.346823302649
155 952.699391615144
156 955.020823458091
157 957.3138322309
158 959.573857222768
159 961.80052226028
160 963.993762471246
161 966.153009279105
162 968.279941787233
163 970.374008033734
164 972.43590290141
165 974.466211810689
166 976.464451810349
167 978.431715958605
168 980.367691138562
169 982.268900660146
170 984.13583540303
171 985.968909190266
172 987.769721769805
173 989.538784905103
174 991.276308466007
175 992.983054294714
176 994.659118996209
177 996.305775618461
178 997.923349375333
179 999.511826330854
180 1001.07188583367
181 1002.60320303596
182 1004.1078922747
183 1005.58729879548
184 1007.04257319127
185 1008.47507482402
186 1009.88440825155
187 1011.27168214858
188 1012.63743220278
189 1013.98282163072
190 1015.30999416016
191 1016.62040928932
192 1017.91448252929
193 1019.19340261937
194 1020.45788485943
195 1021.70931352246
196 1022.94895316337
197 1024.17719005072
198 1025.39421377361
199 1026.60063320188
200 1027.79635810175
201 1028.97990676899
202 1030.15167024604
203 1031.31259839105
204 1032.46298826893
205 1033.60302424921
206 1034.73262210148
207 1035.85291225118
208 1036.96435729604
209 1038.06676676175
210 1039.16044192425
211 1040.24508190725
212 1041.32051261681
213 1042.38743492885
214 1043.44573032095
215 1044.49557688607
216 1045.53774943676
217 1046.57137977556
218 1047.59581961574
219 1048.61127566958
220 1049.61800781824
221 1050.61620030595
222 1051.60552068418
223 1052.58467252221
224 1053.5541605997
225 1054.51374396733
226 1055.46321026195
227 1056.40180196009
228 1057.3294142514
229 1058.24562135299
230 1059.15015704982
231 1060.04270237187
232 1060.92305294658
233 1061.79061562395
234 1062.64509852795
235 1063.48622103374
236 1064.31415576143
237 1065.12864993874
238 1065.92977056221
239 1066.71759628823
240 1067.49255247164
241 1068.25499885718
242 1069.00543067522
243 1069.74400190492
244 1070.47124764217
245 1071.18732154921
246 1071.89236233046
247 1072.5866129144
248 1073.27007359059
249 1073.94277307091
250 1074.60521397693
251 1075.25816590402
252 1075.90176561137
253 1076.53659488945
254 1077.16305719195
255 1077.78173993851
256 1078.39318352976
257 1078.99788426785
258 1079.59486311617
259 1080.18492842469
260 1080.76870036216
261 1081.34639934165
262 1081.9188643663
263 1082.48634757092
264 1083.04923893484
265 1083.60781538862
266 1084.16255094019
267 1084.71377577452
268 1085.26163752425
269 1085.8061463223
270 1086.34757683488
271 1086.88411195953
272 1087.41691038595
273 1087.94620148696
274 1088.47204025671
275 1088.99461255262
276 1089.51386276804
277 1090.02969414253
278 1090.5423231408
279 1091.05176049315
280 1091.55777322933
281 1092.06065915524
282 1092.56040539151
283 1093.05716791811
284 1093.55067423432
285 1094.04087221791
286 1094.52807887302
287 1095.01233221034
288 1095.49386724698
289 1095.97279118786
290 1096.44911923593
291 1096.92300385181
292 1097.39454303264
293 1097.86318901314
294 1098.32897336067
295 1098.79169606899
296 1099.25145731413
297 1099.70838118929
298 1100.16260945573
299 1100.61402963395
300 1101.06265293293
301 1101.50859112057
302 1101.95198458828
303 1102.39290927912
304 1102.83139027459
305 1103.2674971126
306 1103.70131167553
307 1104.13298745929
308 1104.56274070736
309 1104.99062810616
310 1105.41676152018
311 1105.84114109421
312 1106.26385061049
313 1106.68493648069
314 1107.10437261475
315 1107.52220293565
316 1107.93826156659
317 1108.35257633311
318 1108.76483999102
319 1109.17491149162
320 1109.58283993741
321 1109.9886710205
322 1110.392446345
323 1110.79417703202
324 1111.1939295245
325 1111.59158870083
326 1111.98719780387
327 1112.38091611473
328 1112.77274137995
329 1113.1627563936
330 1113.55106387518
331 1113.93761753656
332 1114.32251780597
333 1114.70588243979
334 1115.08787405449
335 1115.46901036323
336 1115.84935218695
337 1116.22903781282
338 1116.6081889579
339 1116.98680088868
340 1117.36491016984
341 1117.74263831552
342 1118.11994647674
343 1118.49686496565
344 1118.8733778017
345 1119.24947314593
346 1119.62518865928
347 1120.00048697887
348 1120.37543165713
349 1120.75012504925
350 1121.12469056818
351 1121.49914360768
352 1121.87347579871
353 1122.24772596139
354 1122.62185996206
355 1122.99591114876
356 1123.36988307178
357 1123.74359465718
358 1124.11697025108
359 1124.48990820698
360 1124.86231403743
361 1125.23404335274
362 1125.60494986704
363 1125.97499515964
364 1126.34408793551
365 1126.71220797654
366 1127.07936510255
367 1127.44552983111
368 1127.81073024172
369 1128.17490963459
370 1128.53805043815
371 1128.90019466898
372 1129.26124434313
373 1129.62123646664
374 1129.9802157401
375 1130.33829240084
376 1130.69546458608
377 1131.05167379385
378 1131.40696928144
379 1131.76124298311
380 1132.1145525036
381 1132.46675938519
382 1132.81787519761
383 1133.16788910304
384 1133.51691893775
385 1133.86485954959
386 1134.21167970446
387 1134.55743325702
388 1134.90206371872
389 1135.24549856768
390 1135.58782091439
391 1135.9290759731
392 1136.26928213248
393 1136.60848538853
394 1136.94670991353
395 1137.28387222752
396 1137.62003188911
397 1137.9550248371
398 1138.28888923758
399 1138.62157638376
400 1138.95306845016
401 1139.28334622093
402 1139.61245402895
403 1139.94031403271
404 1140.26693980455
405 1140.59232790465
406 1140.91647054755
407 1141.23934642997
408 1141.56090288552
409 1141.88114406255
410 1142.20004557888
411 1142.51760274587
412 1142.83376416348
413 1143.14849636717
414 1143.46179748786
415 1143.77371502386
416 1144.08436148834
417 1144.3937350015
418 1144.70183710766
419 1145.00873639706
420 1145.31438860295
421 1145.61873665095
422 1145.92176388813
423 1146.22346569353
424 1146.52385894947
425 1146.82296161227
426 1147.12070611888
427 1147.41708773021
428 1147.7121119857
429 1148.00571930543
430 1148.29783840395
431 1148.58845185183
432 1148.87751454754
433 1149.16499562066
434 1149.45090826362
435 1149.73528401588
436 1150.01820626581
437 1150.29968359067
438 1150.57971368899
439 1150.8582790316
440 1151.13540129481
441 1151.41111272881
442 1151.68546672547
443 1151.95848502055
444 1152.23021620307
445 1152.50062944072
446 1152.76967127116
447 1153.03742050324
448 1153.30389661842
449 1153.56912382797
450 1153.83317983503
451 1154.09604120426
452 1154.35771969793
453 1154.61822684887
454 1154.8776160048
455 1155.13593159285
456 1155.39320899215
457 1155.64952512126
458 1155.90495221693
459 1156.15957394454
460 1156.41347237264
461 1156.66679286709
462 1156.91951913619
463 1157.17170570738
464 1157.4234351118
465 1157.67477707557
466 1157.9258080366
467 1158.17656235267
468 1158.42712394242
469 1158.67747831155
470 1158.92754679254
471 1159.17735921396
472 1159.42690792909
473 1159.67621921441
474 1159.92532551046
475 1160.17410792608
476 1160.42249875604
477 1160.67038896656
478 1160.91778060642
479 1161.16467429491
480 1161.41108022525
481 1161.65688010218
482 1161.90202435762
483 1162.14644884533
484 1162.39009923614
485 1162.63293043281
486 1162.87488675552
487 1163.11595356972
488 1163.35622487138
489 1163.59569663388
490 1163.83432545456
491 1164.07206687375
492 1164.30885540839
493 1164.54469419488
494 1164.77957468084
495 1165.01350869175
496 1165.24642027832
497 1165.47826549857
498 1165.7090911884
499 1165.9388722849
500 1166.16760876282
501 1166.39528292406
502 1166.62187101556
503 1166.84736730705
504 1167.07180996854
505 1167.29519694761
506 1167.51750084397
507 1167.73874738258
508 1167.9589129049
509 1168.17798878808
510 1168.39601500752
511 1168.61298037886
512 1168.82884906299
513 1169.04363873183
514 1169.2573411497
515 1169.46999036509
516 1169.68159728216
517 1169.89216795263
518 1170.10172990051
519 1170.31027291525
520 1170.51780332859
521 1170.72433279776
522 1170.92985292299
523 1171.13436869867
524 1171.33787093964
525 1171.5403595208
526 1171.74184090654
527 1171.94230159627
528 1172.14175865277
529 1172.34022199982
530 1172.53768324427
531 1172.73413446379
532 1172.92960522467
533 1173.12411046708
534 1173.31765694219
535 1173.51023678008
536 1173.7018607335
537 1173.89252029553
538 1174.08222321827
539 1174.27097313639
540 1174.45875883583
541 1174.64557482861
542 1174.83141843235
543 1175.01631112863
544 1175.20026156492
545 1175.38328189699
546 1175.56537456225
547 1175.74654276821
548 1175.92681436288
549 1176.10618876937
550 1176.28467417473
551 1176.46227748367
552 1176.63900902546
553 1176.81487741709
554 1176.98990612893
555 1177.164094836
556 1177.33744477544
557 1177.5099772849
558 1177.68169938107
559 1177.85260510244
560 1178.02271609305
561 1178.19204307107
562 1178.36059895014
563 1178.52838017827
564 1178.69538583443
565 1178.86161527666
566 1179.02707207457
567 1179.19179385771
568 1179.35577440251
569 1179.51900273176
570 1179.68148739736
571 1179.84322620904
572 1180.00421490917
573 1180.16445658018
574 1180.3239588802
575 1180.48271773612
576 1180.64074609559
577 1180.79804842087
578 1180.95463792286
579 1181.11053900285
580 1181.26575126444
581 1181.42028965873
582 1181.57414504844
583 1181.72731132204
584 1181.87977987737
585 1182.03156121627
586 1182.18266270928
587 1182.33307856469
588 1182.482825478
589 1182.63190768748
590 1182.78033908281
591 1182.92811818928
592 1183.07524406563
593 1183.22172881811
594 1183.36756816947
595 1183.5127748484
596 1183.65737692335
597 1183.80137904104
598 1183.9447888002
599 1184.0876077017
600 1184.22984053552
601 1184.37148365868
602 1184.5125218267
603 1184.65294979102
604 1184.79276994876
605 1184.9319909428
606 1185.07061708411
607 1185.20865853069
608 1185.34612086625
609 1185.48299872755
610 1185.61929347103
611 1185.7550024349
612 1185.89014597133
613 1186.02472165026
614 1186.15872353393
615 1186.29215900812
616 1186.42503278195
617 1186.55732478558
618 1186.6890299036
619 1186.82015307851
620 1186.95069276711
621 1187.08064423788
622 1187.2100082186
623 1187.33878233376
624 1187.46695695945
625 1187.5945376152
626 1187.72151725059
627 1187.84788812478
628 1187.97364683878
629 1188.09879692988
630 1188.22335226927
631 1188.34732206257
632 1188.47070824758
633 1188.5935194537
634 1188.71577620972
635 1188.83747703812
636 1188.95863727563
637 1189.07925431508
638 1189.19933168502
639 1189.31887434186
640 1189.43787667131
641 1189.55634557229
642 1189.67429522675
643 1189.79173900008
644 1189.908671293
645 1190.02509035642
646 1190.14100460612
647 1190.25641106765
648 1190.37132986301
649 1190.48576708334
650 1190.59972619064
651 1190.71319703071
652 1190.82617897699
653 1190.93867181029
654 1191.05067574367
655 1191.16220019182
656 1191.27324189814
657 1191.38380921236
658 1191.49389327513
659 1191.60348575207
660 1191.71257667899
661 1191.82116293421
662 1191.92923609221
663 1192.03678857337
664 1192.1438257644
665 1192.25035267957
666 1192.35637699325
667 1192.46189368324
668 1192.56690264291
669 1192.67140529341
670 1192.77540484217
671 1192.87889666997
672 1192.98187984941
673 1193.08435943449
674 1193.18633182158
675 1193.28782650505
676 1193.38884983945
677 1193.48940642796
678 1193.58949948977
679 1193.68912279609
680 1193.78827306637
681 1193.88696248192
682 1193.98519681996
683 1194.08297942637
684 1194.18030735469
685 1194.27717963646
686 1194.37360797115
687 1194.46960195817
688 1194.56516179355
689 1194.66029051182
690 1194.75499921221
691 1194.84929799872
692 1194.94319417079
693 1195.03667438031
694 1195.12974602148
695 1195.22240132666
696 1195.31464651632
697 1195.40648616132
698 1195.49792483576
699 1195.58895627106
700 1195.67958790407
701 1195.76981826678
702 1195.85965248586
703 1195.94909725614
704 1196.03815448424
705 1196.1268128347
706 1196.21506961817
707 1196.30292631582
708 1196.39039229489
709 1196.47746473779
710 1196.56414552448
711 1196.65041733061
712 1196.73628388335
713 1196.82174513279
714 1196.90681196042
715 1196.99148759819
716 1197.07578040688
717 1197.15970199037
718 1197.24324387952
719 1197.32641898862
720 1197.40924296252
721 1197.49172065336
722 1197.57386467748
723 1197.65566679843
724 1197.73713213735
725 1197.81825709783
726 1197.89903330171
727 1197.97944689941
728 1198.0595000278
729 1198.13919812494
730 1198.21854037063
731 1198.29753044049
732 1198.37616396083
733 1198.45444886759
734 1198.53238724397
735 1198.60997948449
736 1198.6872417133
737 1198.76418054284
738 1198.84081815222
739 1198.91716677168
740 1198.99321966963
741 1199.06897469176
742 1199.14442855926
743 1199.21958920696
744 1199.29444155482
745 1199.36899917009
746 1199.4432650448
747 1199.51724947239
748 1199.59096392506
749 1199.66438723876
750 1199.73751778108
751 1199.81035174769
752 1199.88289719009
753 1199.95515064497
754 1200.0270982769
755 1200.09873030314
756 1200.17005421589
757 1200.24107371024
758 1200.31181570102
759 1200.38228969041
760 1200.45250494327
761 1200.52246291998
762 1200.59215866613
763 1200.66159533875
764 1200.73077660444
765 1200.79971325093
766 1200.86838324761
767 1200.93678063812
768 1201.00490953877
769 1201.0727725756
770 1201.14038913128
771 1201.20777345347
772 1201.27493399195
773 1201.34186094723
774 1201.40857543164
775 1201.47507571886
776 1201.54136775504
777 1201.60745914349
778 1201.67335459505
779 1201.73905494055
780 1201.80456287934
781 1201.8698712017
782 1201.93496217254
783 1201.99982431035
784 1202.06445373065
785 1202.12884603067
786 1202.19301154739
787 1202.25692884934
788 1202.32061636721
789 1202.38408337926
790 1202.44732951252
791 1202.51035563469
792 1202.57316386801
793 1202.63576483416
794 1202.69815739118
795 1202.7603538954
796 1202.82236129002
797 1202.88414546818
798 1202.9457285145
799 1203.00710143054
800 1203.06824605159
801 1203.12916379814
802 1203.18984972354
803 1203.25028402727
804 1203.31046833298
805 1203.37041278004
806 1203.43011742706
807 1203.4895924433
808 1203.54884962684
809 1203.60790878162
810 1203.66677737302
811 1203.72545310931
812 1203.78393741
813 1203.8422352324
814 1203.90034670189
815 1203.95826843309
816 1204.01597887401
817 1204.07347733605
818 1204.13076130214
819 1204.18783839829
820 1204.24469671488
821 1204.30134407112
822 1204.35778423662
823 1204.41401862704
824 1204.47003949255
825 1204.52586192174
826 1204.58149789896
827 1204.63695633751
828 1204.69223062233
829 1204.74732015179
830 1204.80222309857
831 1204.85694550591
832 1204.91149221328
833 1204.96586031882
834 1205.02006568089
835 1205.07411070556
836 1205.12800623856
837 1205.18174932892
838 1205.23534269251
839 1205.28879328668
840 1205.3421051759
841 1205.39528063771
842 1205.44830590956
843 1205.50116761334
844 1205.55386189452
845 1205.60639237895
846 1205.65876713826
847 1205.71099271824
848 1205.76307317968
849 1205.81501578047
850 1205.86681842621
851 1205.91849987637
852 1205.97006083057
853 1206.0214879977
854 1206.07278621765
855 1206.12394835956
856 1206.17497629459
857 1206.22586888813
858 1206.2766342553
859 1206.32727138097
860 1206.3777806526
861 1206.42814982021
862 1206.47837564727
863 1206.52846112827
864 1206.57840678342
865 1206.62822039096
866 1206.67792154602
867 1206.72748467654
868 1206.77691862379
869 1206.82623002325
870 1206.87540206945
871 1206.92443252574
872 1206.97331244389
873 1207.02204727086
874 1207.07063804674
875 1207.11904837468
876 1207.16728616416
877 1207.21538161891
878 1207.26334740992
879 1207.31118598428
880 1207.35889514057
881 1207.40649357913
882 1207.45397243335
883 1207.50132497321
884 1207.54855053158
885 1207.59564111607
886 1207.64260144363
887 1207.68941452217
888 1207.73607212228
889 1207.78257680084
890 1207.82891978165
891 1207.875094841
892 1207.92112264668
893 1207.96698740111
894 1208.01268733533
895 1208.05821990217
896 1208.10358749783
897 1208.1487651813
898 1208.1937669713
899 1208.2385946413
900 1208.28323522408
901 1208.32769440958
902 1208.37195738753
903 1208.41603944402
904 1208.45995606071
905 1208.50370659479
906 1208.54728579622
907 1208.59069888073
908 1208.63394700022
909 1208.67702874519
910 1208.71994295985
911 1208.7627069476
912 1208.80530426606
913 1208.84772929349
914 1208.88997150262
915 1208.93203295434
916 1208.97390657956
917 1209.01558636339
918 1209.05708263636
919 1209.09839689557
920 1209.13951973471
921 1209.18044920012
922 1209.22118896203
923 1209.26170610038
924 1209.30200904166
925 1209.34209369065
926 1209.3819562414
927 1209.42158980281
928 1209.46097978006
929 1209.50012349961
930 1209.53903886418
931 1209.57774878987
932 1209.61625547195
933 1209.65454913741
934 1209.69265143979
935 1209.73055219468
936 1209.76823605659
937 1209.80570634244
938 1209.84297184895
939 1209.88001052536
940 1209.91683144655
941 1209.95343619549
942 1209.98982617836
943 1210.02599996824
944 1210.06195448344
945 1210.0976931411
946 1210.13321737648
947 1210.16852808583
948 1210.20362126061
949 1210.23848721152
950 1210.27312572725
951 1210.30752529738
952 1210.34169364535
953 1210.37563160543
954 1210.40933690955
955 1210.44280702544
956 1210.47605043234
957 1210.50905950286
958 1210.54185257239
959 1210.57440258228
960 1210.60670448203
961 1210.6387368938
962 1210.67050420008
963 1210.70203402051
964 1210.73333564173
965 1210.76440268797
966 1210.79523337757
967 1210.82583567196
968 1210.85621765351
969 1210.886383652
970 1210.91634024205
971 1210.94610491682
972 1210.97568415222
973 1211.00508423295
974 1211.03433154592
975 1211.06342828009
976 1211.09240112258
977 1211.12124925387
978 1211.14997569513
979 1211.17857923589
980 1211.20706183693
981 1211.23543919651
982 1211.26372976762
983 1211.29193411133
984 1211.32005212511
985 1211.34809486365
986 1211.37606671279
987 1211.40395266233
988 1211.43175601346
989 1211.4594493823
990 1211.48703061266
991 1211.51451115868
992 1211.54189393381
993 1211.56918666113
994 1211.59639197801
995 1211.62351918107
996 1211.65056760358
997 1211.67755860233
998 1211.70448210642
999 1211.73133941115
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\end{axis}

\end{tikzpicture}


==> regret_multi_objectives_bounds.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.9,0.24)}},
x grid style={darkgray176},
xlabel={Iteration},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-14.6750585014453, ymax=340.934955401496,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:0,1.48903303959746)
--(axis cs:0,1.48903303959746)
--(axis cs:1,2.97805325120191)
--(axis cs:2,4.46701690979768)
--(axis cs:3,5.95589236473058)
--(axis cs:4,7.44462640923406)
--(axis cs:5,8.93318982742138)
--(axis cs:6,10.4215530599435)
--(axis cs:7,11.9096840730774)
--(axis cs:8,13.3975722784461)
--(axis cs:9,14.8851966366744)
--(axis cs:10,16.3725428547389)
--(axis cs:11,17.8595870733933)
--(axis cs:12,19.3463095410588)
--(axis cs:13,20.8326902483832)
--(axis cs:14,22.3187053990236)
--(axis cs:15,23.8043052386276)
--(axis cs:16,25.2894631896589)
--(axis cs:17,26.7741529211282)
--(axis cs:18,28.2582678111574)
--(axis cs:19,29.7417525941407)
--(axis cs:20,31.2245605380721)
--(axis cs:21,32.7066662334016)
--(axis cs:22,34.1880186195334)
--(axis cs:23,35.6685356703877)
--(axis cs:24,37.1481610464866)
--(axis cs:25,38.6267930956028)
--(axis cs:26,40.1043257957144)
--(axis cs:27,41.580728024295)
--(axis cs:28,43.0559115970616)
--(axis cs:29,44.5297692016975)
--(axis cs:30,46.0021844621618)
--(axis cs:31,47.4730280476084)
--(axis cs:32,48.9420997759176)
--(axis cs:33,50.4092998155677)
--(axis cs:34,51.8744327357104)
--(axis cs:35,53.3372869326293)
--(axis cs:36,54.7977198371964)
--(axis cs:37,56.2555537559371)
--(axis cs:38,57.7105091924458)
--(axis cs:39,59.1622970433328)
--(axis cs:40,60.6105849532743)
--(axis cs:41,62.0550100165228)
--(axis cs:42,63.4952108704991)
--(axis cs:43,64.9307047758492)
--(axis cs:44,66.3610137374623)
--(axis cs:45,67.7855698855627)
--(axis cs:46,69.2037574937364)
--(axis cs:47,70.61489970112)
--(axis cs:48,72.0183137564891)
--(axis cs:49,73.4132722824948)
--(axis cs:50,74.7992653482759)
--(axis cs:51,76.1753924042784)
--(axis cs:52,77.5407470723431)
--(axis cs:53,78.8944682519034)
--(axis cs:54,80.235541618549)
--(axis cs:55,81.5628655233836)
--(axis cs:56,82.8755045522283)
--(axis cs:57,84.1726407900765)
--(axis cs:58,85.453434924268)
--(axis cs:59,86.7171119201654)
--(axis cs:60,87.9631023539255)
--(axis cs:61,89.190746549929)
--(axis cs:62,90.3997828126145)
--(axis cs:63,91.5896238082593)
--(axis cs:64,92.7598602627785)
--(axis cs:65,93.9103873173094)
--(axis cs:66,95.0411536167424)
--(axis cs:67,96.1521014115013)
--(axis cs:68,97.2433814600096)
--(axis cs:69,98.3151238706427)
--(axis cs:70,99.3676476775528)
--(axis cs:71,100.401179700262)
--(axis cs:72,101.41596814246)
--(axis cs:73,102.412345004134)
--(axis cs:74,103.390598852782)
--(axis cs:75,104.351009582964)
--(axis cs:76,105.293924196577)
--(axis cs:77,106.219614779609)
--(axis cs:78,107.128337350453)
--(axis cs:79,108.020352679363)
--(axis cs:80,108.895913223715)
--(axis cs:81,109.755242170495)
--(axis cs:82,110.59858255644)
--(axis cs:83,111.426074959735)
--(axis cs:84,112.23785224327)
--(axis cs:85,113.034015519841)
--(axis cs:86,113.814650798729)
--(axis cs:87,114.579847339826)
--(axis cs:88,115.329731014634)
--(axis cs:89,116.064489001715)
--(axis cs:90,116.784320669162)
--(axis cs:91,117.489459811131)
--(axis cs:92,118.180089903962)
--(axis cs:93,118.856409296778)
--(axis cs:94,119.518665618157)
--(axis cs:95,120.167106626254)
--(axis cs:96,120.802022377919)
--(axis cs:97,121.423739432658)
--(axis cs:98,122.032620054775)
--(axis cs:99,122.62905683115)
--(axis cs:100,123.213576087902)
--(axis cs:101,123.786660193454)
--(axis cs:102,124.348709393078)
--(axis cs:103,124.900179537024)
--(axis cs:104,125.441520742175)
--(axis cs:105,125.973192187702)
--(axis cs:106,126.495654481427)
--(axis cs:107,127.009313097969)
--(axis cs:108,127.514579916277)
--(axis cs:109,128.011845356618)
--(axis cs:110,128.501475032536)
--(axis cs:111,128.983843891625)
--(axis cs:112,129.459304656918)
--(axis cs:113,129.92818846384)
--(axis cs:114,130.390787782268)
--(axis cs:115,130.847396773104)
--(axis cs:116,131.29826606172)
--(axis cs:117,131.743653913084)
--(axis cs:118,132.183803691843)
--(axis cs:119,132.618923386357)
--(axis cs:120,133.049224988019)
--(axis cs:121,133.474905180745)
--(axis cs:122,133.896152672092)
--(axis cs:123,134.313146350382)
--(axis cs:124,134.726032826104)
--(axis cs:125,135.134964251873)
--(axis cs:126,135.540078931204)
--(axis cs:127,135.941505518492)
--(axis cs:128,136.339364073234)
--(axis cs:129,136.733767291811)
--(axis cs:130,137.124817621244)
--(axis cs:131,137.512616880064)
--(axis cs:132,137.897260016738)
--(axis cs:133,138.27883620892)
--(axis cs:134,138.657429845282)
--(axis cs:135,139.033113373998)
--(axis cs:136,139.405960961999)
--(axis cs:137,139.776039613336)
--(axis cs:138,140.143415859047)
--(axis cs:139,140.508148766807)
--(axis cs:140,140.870295392176)
--(axis cs:141,141.229911930871)
--(axis cs:142,141.587049497725)
--(axis cs:143,141.941758241378)
--(axis cs:144,142.29407994499)
--(axis cs:145,142.644057002022)
--(axis cs:146,142.991729962113)
--(axis cs:147,143.33713770599)
--(axis cs:148,143.680316635757)
--(axis cs:149,144.021301169285)
--(axis cs:150,144.360122854887)
--(axis cs:151,144.696815920886)
--(axis cs:152,145.031411667543)
--(axis cs:153,145.363942647932)
--(axis cs:154,145.694438206312)
--(axis cs:155,146.022926047093)
--(axis cs:156,146.34943511178)
--(axis cs:157,146.673991482728)
--(axis cs:158,146.996621254774)
--(axis cs:159,147.31735353142)
--(axis cs:160,147.636213926835)
--(axis cs:161,147.953230844507)
--(axis cs:162,148.268428702841)
--(axis cs:163,148.581832641426)
--(axis cs:164,148.893466766574)
--(axis cs:165,149.203353567184)
--(axis cs:166,149.51151673667)
--(axis cs:167,149.817978319365)
--(axis cs:168,150.122760272817)
--(axis cs:169,150.425884691482)
--(axis cs:170,150.727371560357)
--(axis cs:171,151.0272415058)
--(axis cs:172,151.325515581439)
--(axis cs:173,151.622213756628)
--(axis cs:174,151.917355672891)
--(axis cs:175,152.210960098831)
--(axis cs:176,152.503046675716)
--(axis cs:177,152.793634119456)
--(axis cs:178,153.082740880606)
--(axis cs:179,153.370385227318)
--(axis cs:180,153.656585231271)
--(axis cs:181,153.941357643288)
--(axis cs:182,154.224719464414)
--(axis cs:183,154.506686755258)
--(axis cs:184,154.787275325413)
--(axis cs:185,155.066501606704)
--(axis cs:186,155.3443814099)
--(axis cs:187,155.620930664883)
--(axis cs:188,155.896164789396)
--(axis cs:189,156.170099038884)
--(axis cs:190,156.442748554748)
--(axis cs:191,156.714128368312)
--(axis cs:192,156.984253099026)
--(axis cs:193,157.253136865755)
--(axis cs:194,157.520793553568)
--(axis cs:195,157.787236986971)
--(axis cs:196,158.052481050682)
--(axis cs:197,158.316539463147)
--(axis cs:198,158.579425953005)
--(axis cs:199,158.841154736355)
--(axis cs:200,159.101739298506)
--(axis cs:201,159.361191880908)
--(axis cs:202,159.619524815905)
--(axis cs:203,159.876750234261)
--(axis cs:204,160.132880046574)
--(axis cs:205,160.387926296051)
--(axis cs:206,160.641900782148)
--(axis cs:207,160.894815216875)
--(axis cs:208,161.146681295585)
--(axis cs:209,161.397510357152)
--(axis cs:210,161.647313383963)
--(axis cs:211,161.896101578724)
--(axis cs:212,162.143885756487)
--(axis cs:213,162.390676857118)
--(axis cs:214,162.636485482066)
--(axis cs:215,162.88132225205)
--(axis cs:216,163.125197443672)
--(axis cs:217,163.368121166153)
--(axis cs:218,163.61010331047)
--(axis cs:219,163.851153611839)
--(axis cs:220,164.091281559843)
--(axis cs:221,164.330496811938)
--(axis cs:222,164.568809144652)
--(axis cs:223,164.80622768419)
--(axis cs:224,165.04276182825)
--(axis cs:225,165.278420387708)
--(axis cs:226,165.513212390127)
--(axis cs:227,165.747146284603)
--(axis cs:228,165.980230747888)
--(axis cs:229,166.212474613531)
--(axis cs:230,166.443886855058)
--(axis cs:231,166.674476216802)
--(axis cs:232,166.904251327964)
--(axis cs:233,167.133220514561)
--(axis cs:234,167.361392175249)
--(axis cs:235,167.588774535335)
--(axis cs:236,167.815376180541)
--(axis cs:237,168.041204570684)
--(axis cs:238,168.266267616448)
--(axis cs:239,168.490572985941)
--(axis cs:240,168.714128726788)
--(axis cs:241,168.936943177099)
--(axis cs:242,169.159023600695)
--(axis cs:243,169.380377312577)
--(axis cs:244,169.60101158367)
--(axis cs:245,169.820933635066)
--(axis cs:246,170.040150394135)
--(axis cs:247,170.258669001123)
--(axis cs:248,170.476496710514)
--(axis cs:249,170.693639881561)
--(axis cs:250,170.910105410001)
--(axis cs:251,171.12590005266)
--(axis cs:252,171.341030235366)
--(axis cs:253,171.555502682293)
--(axis cs:254,171.769323609111)
--(axis cs:255,171.982499345318)
--(axis cs:256,172.195035818409)
--(axis cs:257,172.406939471481)
--(axis cs:258,172.61821637663)
--(axis cs:259,172.828871992601)
--(axis cs:260,173.038911871374)
--(axis cs:261,173.24834163161)
--(axis cs:262,173.457167047499)
--(axis cs:263,173.665393872903)
--(axis cs:264,173.873028021858)
--(axis cs:265,174.080075201077)
--(axis cs:266,174.286541408873)
--(axis cs:267,174.492431803491)
--(axis cs:268,174.697752100712)
--(axis cs:269,174.9025074325)
--(axis cs:270,175.106702895761)
--(axis cs:271,175.310343625608)
--(axis cs:272,175.513434701799)
--(axis cs:273,175.715981006346)
--(axis cs:274,175.917987632738)
--(axis cs:275,176.11945975946)
--(axis cs:276,176.320402314638)
--(axis cs:277,176.520820324928)
--(axis cs:278,176.720718658392)
--(axis cs:279,176.92010177872)
--(axis cs:280,177.118974442443)
--(axis cs:281,177.317341531159)
--(axis cs:282,177.515208024476)
--(axis cs:283,177.712578527528)
--(axis cs:284,177.909457439394)
--(axis cs:285,178.10584937459)
--(axis cs:286,178.301759521731)
--(axis cs:287,178.497192015889)
--(axis cs:288,178.692150867134)
--(axis cs:289,178.88664005188)
--(axis cs:290,179.080664253174)
--(axis cs:291,179.274227539127)
--(axis cs:292,179.467334438711)
--(axis cs:293,179.65998891132)
--(axis cs:294,179.852194860612)
--(axis cs:295,180.043956495733)
--(axis cs:296,180.235277527836)
--(axis cs:297,180.426161846809)
--(axis cs:298,180.616613444169)
--(axis cs:299,180.806635987842)
--(axis cs:300,180.996232890631)
--(axis cs:301,181.185408367072)
--(axis cs:302,181.374166679829)
--(axis cs:303,181.562510955544)
--(axis cs:304,181.750445747711)
--(axis cs:305,181.937974766034)
--(axis cs:306,182.125101728354)
--(axis cs:307,182.311829682834)
--(axis cs:308,182.498161861997)
--(axis cs:309,182.684101536695)
--(axis cs:310,182.869652201434)
--(axis cs:311,183.054817541158)
--(axis cs:312,183.239601271133)
--(axis cs:313,183.424006654586)
--(axis cs:314,183.60803687584)
--(axis cs:315,183.791694595718)
--(axis cs:316,183.974982858258)
--(axis cs:317,184.157904920704)
--(axis cs:318,184.340463991391)
--(axis cs:319,184.522663278294)
--(axis cs:320,184.704506085142)
--(axis cs:321,184.88599559144)
--(axis cs:322,185.067134497037)
--(axis cs:323,185.247925397886)
--(axis cs:324,185.428371948682)
--(axis cs:325,185.608477092694)
--(axis cs:326,185.788243575195)
--(axis cs:327,185.967674599471)
--(axis cs:328,186.146772808107)
--(axis cs:329,186.325541170753)
--(axis cs:330,186.503982892965)
--(axis cs:331,186.68210069626)
--(axis cs:332,186.859897143266)
--(axis cs:333,187.037374818763)
--(axis cs:334,187.214536438025)
--(axis cs:335,187.391384462077)
--(axis cs:336,187.567921476595)
--(axis cs:337,187.744149989813)
--(axis cs:338,187.920072628408)
--(axis cs:339,188.095691790638)
--(axis cs:340,188.271010295664)
--(axis cs:341,188.446030807344)
--(axis cs:342,188.62075562878)
--(axis cs:343,188.795187351332)
--(axis cs:344,188.96932861255)
--(axis cs:345,189.143181883538)
--(axis cs:346,189.316749552021)
--(axis cs:347,189.490033950779)
--(axis cs:348,189.663037422395)
--(axis cs:349,189.835762228892)
--(axis cs:350,190.008210732962)
--(axis cs:351,190.180385288334)
--(axis cs:352,190.352288287658)
--(axis cs:353,190.523921910878)
--(axis cs:354,190.695288337117)
--(axis cs:355,190.866389837394)
--(axis cs:356,191.037228540388)
--(axis cs:357,191.207806742737)
--(axis cs:358,191.37812674698)
--(axis cs:359,191.548190888365)
--(axis cs:360,191.718001203682)
--(axis cs:361,191.887559864635)
--(axis cs:362,192.056868944016)
--(axis cs:363,192.225930371778)
--(axis cs:364,192.394746086286)
--(axis cs:365,192.563318171869)
--(axis cs:366,192.731648911977)
--(axis cs:367,192.899740366473)
--(axis cs:368,193.067594638703)
--(axis cs:369,193.235213631652)
--(axis cs:370,193.402599414714)
--(axis cs:371,193.569753662723)
--(axis cs:372,193.736678415838)
--(axis cs:373,193.903375498457)
--(axis cs:374,194.069846806295)
--(axis cs:375,194.236094252085)
--(axis cs:376,194.402119800024)
--(axis cs:377,194.567925149858)
--(axis cs:378,194.733512231584)
--(axis cs:379,194.898882792618)
--(axis cs:380,195.064038551076)
--(axis cs:381,195.228981118806)
--(axis cs:382,195.393712077441)
--(axis cs:383,195.558233124422)
--(axis cs:384,195.722545917218)
--(axis cs:385,195.886652200677)
--(axis cs:386,196.050553773409)
--(axis cs:387,196.214252227207)
--(axis cs:388,196.377749106661)
--(axis cs:389,196.541046039064)
--(axis cs:390,196.704144669146)
--(axis cs:391,196.867046510896)
--(axis cs:392,197.029752990528)
--(axis cs:393,197.192265545377)
--(axis cs:394,197.354585607635)
--(axis cs:395,197.516714748741)
--(axis cs:396,197.678654474921)
--(axis cs:397,197.840406434981)
--(axis cs:398,198.001972118181)
--(axis cs:399,198.16335313559)
--(axis cs:400,198.324550895327)
--(axis cs:401,198.485566787214)
--(axis cs:402,198.646402326161)
--(axis cs:403,198.807058983055)
--(axis cs:404,198.967538078822)
--(axis cs:405,199.127841028238)
--(axis cs:406,199.287969394773)
--(axis cs:407,199.447924503531)
--(axis cs:408,199.607707743544)
--(axis cs:409,199.767320323142)
--(axis cs:410,199.926763438945)
--(axis cs:411,200.086038422274)
--(axis cs:412,200.245146526431)
--(axis cs:413,200.404088981252)
--(axis cs:414,200.562867217773)
--(axis cs:415,200.721482215453)
--(axis cs:416,200.8799353416)
--(axis cs:417,201.038227821585)
--(axis cs:418,201.196360961805)
--(axis cs:419,201.354335792417)
--(axis cs:420,201.512153534053)
--(axis cs:421,201.669815361557)
--(axis cs:422,201.827322486702)
--(axis cs:423,201.984676131895)
--(axis cs:424,202.141877512261)
--(axis cs:425,202.298927863622)
--(axis cs:426,202.455828271244)
--(axis cs:427,202.612580008545)
--(axis cs:428,202.769184224704)
--(axis cs:429,202.925642067747)
--(axis cs:430,203.081954635881)
--(axis cs:431,203.238123034909)
--(axis cs:432,203.394148239084)
--(axis cs:433,203.550031254819)
--(axis cs:434,203.705773146545)
--(axis cs:435,203.861375069592)
--(axis cs:436,204.016838232643)
--(axis cs:437,204.172163722657)
--(axis cs:438,204.327352587655)
--(axis cs:439,204.48240581396)
--(axis cs:440,204.637324481339)
--(axis cs:441,204.792109496576)
--(axis cs:442,204.946761960788)
--(axis cs:443,205.101282860423)
--(axis cs:444,205.25567318856)
--(axis cs:445,205.409933988095)
--(axis cs:446,205.564066267564)
--(axis cs:447,205.718071094456)
--(axis cs:448,205.871949479219)
--(axis cs:449,206.025702296536)
--(axis cs:450,206.179330323374)
--(axis cs:451,206.332834456338)
--(axis cs:452,206.486215527237)
--(axis cs:453,206.639474384365)
--(axis cs:454,206.792612010795)
--(axis cs:455,206.945629237293)
--(axis cs:456,207.098526947363)
--(axis cs:457,207.25130587486)
--(axis cs:458,207.403966929284)
--(axis cs:459,207.556510953094)
--(axis cs:460,207.708938872353)
--(axis cs:461,207.861251497039)
--(axis cs:462,208.013449666672)
--(axis cs:463,208.165534122801)
--(axis cs:464,208.317505618489)
--(axis cs:465,208.469364975178)
--(axis cs:466,208.621113039128)
--(axis cs:467,208.772750552156)
--(axis cs:468,208.924278245449)
--(axis cs:469,209.075696868225)
--(axis cs:470,209.227007093958)
--(axis cs:471,209.378209819264)
--(axis cs:472,209.529305917049)
--(axis cs:473,209.68029630315)
--(axis cs:474,209.831181928688)
--(axis cs:475,209.981963577669)
--(axis cs:476,210.132641996229)
--(axis cs:477,210.28321791835)
--(axis cs:478,210.433692062477)
--(axis cs:479,210.584065063141)
--(axis cs:480,210.734337630906)
--(axis cs:481,210.884510470085)
--(axis cs:482,211.034584241101)
--(axis cs:483,211.184559478555)
--(axis cs:484,211.334436799104)
--(axis cs:485,211.484216901775)
--(axis cs:486,211.633900449184)
--(axis cs:487,211.78348827298)
--(axis cs:488,211.932981043631)
--(axis cs:489,212.082379478283)
--(axis cs:490,212.231684293715)
--(axis cs:491,212.380896135265)
--(axis cs:492,212.530015562948)
--(axis cs:493,212.679043527691)
--(axis cs:494,212.82798066207)
--(axis cs:495,212.976827469476)
--(axis cs:496,213.125584549868)
--(axis cs:497,213.274252342071)
--(axis cs:498,213.422831390508)
--(axis cs:499,213.57132230648)
--(axis cs:500,213.719725643262)
--(axis cs:501,213.868042029128)
--(axis cs:502,214.016272207403)
--(axis cs:503,214.164416859021)
--(axis cs:504,214.312476452176)
--(axis cs:505,214.460451515041)
--(axis cs:506,214.608342718731)
--(axis cs:507,214.756150726793)
--(axis cs:508,214.903876061632)
--(axis cs:509,215.051519231604)
--(axis cs:510,215.199080776365)
--(axis cs:511,215.346561237841)
--(axis cs:512,215.493961273068)
--(axis cs:513,215.641281412946)
--(axis cs:514,215.788522108527)
--(axis cs:515,215.935683829773)
--(axis cs:516,216.082767224457)
--(axis cs:517,216.229772905766)
--(axis cs:518,216.376701178431)
--(axis cs:519,216.523552519211)
--(axis cs:520,216.670327385637)
--(axis cs:521,216.817026216526)
--(axis cs:522,216.963649618173)
--(axis cs:523,217.110198071179)
--(axis cs:524,217.256671976623)
--(axis cs:525,217.403071739614)
--(axis cs:526,217.549397847674)
--(axis cs:527,217.695650768496)
--(axis cs:528,217.841831008217)
--(axis cs:529,217.987939225375)
--(axis cs:530,218.133975951301)
--(axis cs:531,218.279941674905)
--(axis cs:532,218.425836871023)
--(axis cs:533,218.571662045658)
--(axis cs:534,218.717417549416)
--(axis cs:535,218.863103843476)
--(axis cs:536,219.008721352881)
--(axis cs:537,219.154270541166)
--(axis cs:538,219.299751909679)
--(axis cs:539,219.445165803238)
--(axis cs:540,219.590512702486)
--(axis cs:541,219.735792839396)
--(axis cs:542,219.881006766985)
--(axis cs:543,220.026154971755)
--(axis cs:544,220.171237921831)
--(axis cs:545,220.316255986841)
--(axis cs:546,220.461209657294)
--(axis cs:547,220.606099254033)
--(axis cs:548,220.750925167918)
--(axis cs:549,220.895687617506)
--(axis cs:550,221.04038714383)
--(axis cs:551,221.185024207205)
--(axis cs:552,221.329599122073)
--(axis cs:553,221.474112193033)
--(axis cs:554,221.618563728462)
--(axis cs:555,221.76295413363)
--(axis cs:556,221.907283811592)
--(axis cs:557,222.051553079825)
--(axis cs:558,222.195762347541)
--(axis cs:559,222.339912120346)
--(axis cs:560,222.484002960664)
--(axis cs:561,222.62803517795)
--(axis cs:562,222.772009131172)
--(axis cs:563,222.915925153234)
--(axis cs:564,223.059783598191)
--(axis cs:565,223.203584826293)
--(axis cs:566,223.347329180122)
--(axis cs:567,223.491017130003)
--(axis cs:568,223.634649049602)
--(axis cs:569,223.778225208707)
--(axis cs:570,223.921745749955)
--(axis cs:571,224.065210925784)
--(axis cs:572,224.208620882262)
--(axis cs:573,224.351975890347)
--(axis cs:574,224.495276304692)
--(axis cs:575,224.638522500807)
--(axis cs:576,224.781714773667)
--(axis cs:577,224.924853392043)
--(axis cs:578,225.067938716202)
--(axis cs:579,225.210971110854)
--(axis cs:580,225.353950958638)
--(axis cs:581,225.496878578551)
--(axis cs:582,225.639754309042)
--(axis cs:583,225.78257840036)
--(axis cs:584,225.925351202208)
--(axis cs:585,226.068073033135)
--(axis cs:586,226.210744110776)
--(axis cs:587,226.353364795668)
--(axis cs:588,226.495935391676)
--(axis cs:589,226.638456132301)
--(axis cs:590,226.780927350247)
--(axis cs:591,226.923349276329)
--(axis cs:592,227.065722149716)
--(axis cs:593,227.208046175819)
--(axis cs:594,227.350321540503)
--(axis cs:595,227.492548560767)
--(axis cs:596,227.634727508559)
--(axis cs:597,227.776858613487)
--(axis cs:598,227.918942181494)
--(axis cs:599,228.060978454629)
--(axis cs:600,228.202967679347)
--(axis cs:601,228.34491012896)
--(axis cs:602,228.486806016577)
--(axis cs:603,228.628655778246)
--(axis cs:604,228.7704596484)
--(axis cs:605,228.912217877151)
--(axis cs:606,229.053930660722)
--(axis cs:607,229.195598195101)
--(axis cs:608,229.337220846387)
--(axis cs:609,229.47879887133)
--(axis cs:610,229.620332576512)
--(axis cs:611,229.761822122092)
--(axis cs:612,229.903267692155)
--(axis cs:613,230.0446695563)
--(axis cs:614,230.18602783207)
--(axis cs:615,230.327342692013)
--(axis cs:616,230.468614357833)
--(axis cs:617,230.609843002108)
--(axis cs:618,230.75102888729)
--(axis cs:619,230.892172311136)
--(axis cs:620,231.033273471149)
--(axis cs:621,231.174332508776)
--(axis cs:622,231.315349660303)
--(axis cs:623,231.456325157601)
--(axis cs:624,231.597259345108)
--(axis cs:625,231.73815242132)
--(axis cs:626,231.87900457125)
--(axis cs:627,232.019815995006)
--(axis cs:628,232.160586899799)
--(axis cs:629,232.301317448132)
--(axis cs:630,232.4420078871)
--(axis cs:631,232.582658399016)
--(axis cs:632,232.723269170932)
--(axis cs:633,232.863840388836)
--(axis cs:634,233.004372230102)
--(axis cs:635,233.144864808881)
--(axis cs:636,233.28531823963)
--(axis cs:637,233.425732738486)
--(axis cs:638,233.566108520196)
--(axis cs:639,233.706445766127)
--(axis cs:640,233.846744609273)
--(axis cs:641,233.987005278214)
--(axis cs:642,234.127228030592)
--(axis cs:643,234.26741311189)
--(axis cs:644,234.407560701759)
--(axis cs:645,234.547670986089)
--(axis cs:646,234.687744104851)
--(axis cs:647,234.827780207117)
--(axis cs:648,234.967779581617)
--(axis cs:649,235.107742385503)
--(axis cs:650,235.247668762829)
--(axis cs:651,235.387558946869)
--(axis cs:652,235.527413092966)
--(axis cs:653,235.667231281372)
--(axis cs:654,235.807013680314)
--(axis cs:655,235.946760349899)
--(axis cs:656,236.086471520224)
--(axis cs:657,236.226147330543)
--(axis cs:658,236.365788070954)
--(axis cs:659,236.505393865856)
--(axis cs:660,236.644964940148)
--(axis cs:661,236.784501510647)
--(axis cs:662,236.92400375734)
--(axis cs:663,237.063471785711)
--(axis cs:664,237.202905799595)
--(axis cs:665,237.34230594812)
--(axis cs:666,237.48167233384)
--(axis cs:667,237.62100515698)
--(axis cs:668,237.760304451572)
--(axis cs:669,237.899570296792)
--(axis cs:670,238.038802890396)
--(axis cs:671,238.178002394177)
--(axis cs:672,238.317169025041)
--(axis cs:673,238.456302870339)
--(axis cs:674,238.595404053591)
--(axis cs:675,238.734472670513)
--(axis cs:676,238.873508929199)
--(axis cs:677,239.012512920109)
--(axis cs:678,239.1514847935)
--(axis cs:679,239.290424770172)
--(axis cs:680,239.429332993242)
--(axis cs:681,239.568209580552)
--(axis cs:682,239.707054611664)
--(axis cs:683,239.845868231424)
--(axis cs:684,239.984650453733)
--(axis cs:685,240.123401466212)
--(axis cs:686,240.262121360429)
--(axis cs:687,240.400810260766)
--(axis cs:688,240.539468340777)
--(axis cs:689,240.678095778015)
--(axis cs:690,240.816692644301)
--(axis cs:691,240.955259059155)
--(axis cs:692,241.0937951)
--(axis cs:693,241.232300894138)
--(axis cs:694,241.370776527809)
--(axis cs:695,241.509222140314)
--(axis cs:696,241.647637828891)
--(axis cs:697,241.786023695467)
--(axis cs:698,241.924379813378)
--(axis cs:699,242.062706371653)
--(axis cs:700,242.201003487961)
--(axis cs:701,242.339271231551)
--(axis cs:702,242.47750975063)
--(axis cs:703,242.615719059482)
--(axis cs:704,242.753899327826)
--(axis cs:705,242.89205061398)
--(axis cs:706,243.030173073536)
--(axis cs:707,243.168266777027)
--(axis cs:708,243.306331809499)
--(axis cs:709,243.444368189616)
--(axis cs:710,243.582376108615)
--(axis cs:711,243.720355666239)
--(axis cs:712,243.858307057739)
--(axis cs:713,243.996230413438)
--(axis cs:714,244.134125809409)
--(axis cs:715,244.271993438982)
--(axis cs:716,244.409833409786)
--(axis cs:717,244.547645807443)
--(axis cs:718,244.685430755539)
--(axis cs:719,244.82318835733)
--(axis cs:720,244.960918702697)
--(axis cs:721,245.098621828947)
--(axis cs:722,245.236297744282)
--(axis cs:723,245.373946513085)
--(axis cs:724,245.511568222104)
--(axis cs:725,245.649163051606)
--(axis cs:726,245.786731103138)
--(axis cs:727,245.924272592969)
--(axis cs:728,246.061787667596)
--(axis cs:729,246.199276446757)
--(axis cs:730,246.336738931354)
--(axis cs:731,246.474175174338)
--(axis cs:732,246.61158525088)
--(axis cs:733,246.748969258057)
--(axis cs:734,246.886327331623)
--(axis cs:735,247.02365961367)
--(axis cs:736,247.160966170326)
--(axis cs:737,247.29824711401)
--(axis cs:738,247.435502597833)
--(axis cs:739,247.572732729174)
--(axis cs:740,247.7099375846)
--(axis cs:741,247.847117190629)
--(axis cs:742,247.984271585452)
--(axis cs:743,248.121400872753)
--(axis cs:744,248.258505170058)
--(axis cs:745,248.395584492358)
--(axis cs:746,248.532638898638)
--(axis cs:747,248.66966847421)
--(axis cs:748,248.806673399302)
--(axis cs:749,248.943653802688)
--(axis cs:750,249.080609793305)
--(axis cs:751,249.217541349037)
--(axis cs:752,249.354448555133)
--(axis cs:753,249.491331430184)
--(axis cs:754,249.628190007122)
--(axis cs:755,249.765024366125)
--(axis cs:756,249.901834570447)
--(axis cs:757,250.038620687062)
--(axis cs:758,250.17538286385)
--(axis cs:759,250.312121212772)
--(axis cs:760,250.448835781213)
--(axis cs:761,250.585526619219)
--(axis cs:762,250.722193728447)
--(axis cs:763,250.858837322418)
--(axis cs:764,250.995457431762)
--(axis cs:765,251.132054142437)
--(axis cs:766,251.268627513761)
--(axis cs:767,251.40517765647)
--(axis cs:768,251.541704614149)
--(axis cs:769,251.678208460038)
--(axis cs:770,251.814689215611)
--(axis cs:771,251.951146944742)
--(axis cs:772,252.0875816638)
--(axis cs:773,252.223993442651)
--(axis cs:774,252.360382337707)
--(axis cs:775,252.496748487054)
--(axis cs:776,252.633091937792)
--(axis cs:777,252.769412751684)
--(axis cs:778,252.905711040718)
--(axis cs:779,253.041986934483)
--(axis cs:780,253.178240485634)
--(axis cs:781,253.314471711835)
--(axis cs:782,253.450680660226)
--(axis cs:783,253.586867461777)
--(axis cs:784,253.723032245605)
--(axis cs:785,253.859175123014)
--(axis cs:786,253.995296102605)
--(axis cs:787,254.131395270645)
--(axis cs:788,254.267472650865)
--(axis cs:789,254.403528399241)
--(axis cs:790,254.539562524484)
--(axis cs:791,254.675575031418)
--(axis cs:792,254.811565969121)
--(axis cs:793,254.947535379256)
--(axis cs:794,255.083483335122)
--(axis cs:795,255.2194099123)
--(axis cs:796,255.355315170553)
--(axis cs:797,255.491199093747)
--(axis cs:798,255.627061819304)
--(axis cs:799,255.762903385208)
--(axis cs:800,255.898723823111)
--(axis cs:801,256.034523121317)
--(axis cs:802,256.170301365516)
--(axis cs:803,256.306058636254)
--(axis cs:804,256.441794920489)
--(axis cs:805,256.577510243925)
--(axis cs:806,256.713204666256)
--(axis cs:807,256.848878292059)
--(axis cs:808,256.984531214371)
--(axis cs:809,257.120163505886)
--(axis cs:810,257.255775175228)
--(axis cs:811,257.39136630838)
--(axis cs:812,257.526936996826)
--(axis cs:813,257.662487244746)
--(axis cs:814,257.798017111684)
--(axis cs:815,257.933526675912)
--(axis cs:816,258.069016032885)
--(axis cs:817,258.204485331047)
--(axis cs:818,258.339934598975)
--(axis cs:819,258.475363873899)
--(axis cs:820,258.610773233489)
--(axis cs:821,258.74616262136)
--(axis cs:822,258.881532089239)
--(axis cs:823,259.016881660794)
--(axis cs:824,259.1522113017)
--(axis cs:825,259.287521099717)
--(axis cs:826,259.422811111818)
--(axis cs:827,259.558081381425)
--(axis cs:828,259.693331919663)
--(axis cs:829,259.828562719447)
--(axis cs:830,259.963773877069)
--(axis cs:831,260.098965475494)
--(axis cs:832,260.234137599387)
--(axis cs:833,260.369290225727)
--(axis cs:834,260.504423419782)
--(axis cs:835,260.639537343768)
--(axis cs:836,260.774632064413)
--(axis cs:837,260.909707578239)
--(axis cs:838,261.044763915513)
--(axis cs:839,261.179801104311)
--(axis cs:840,261.314819227113)
--(axis cs:841,261.449818356149)
--(axis cs:842,261.5847985438)
--(axis cs:843,261.719759812812)
--(axis cs:844,261.85470222098)
--(axis cs:845,261.989625811494)
--(axis cs:846,262.124530599423)
--(axis cs:847,262.259416581207)
--(axis cs:848,262.394283793131)
--(axis cs:849,262.529132216809)
--(axis cs:850,262.663961842065)
--(axis cs:851,262.798772570826)
--(axis cs:852,262.933564413562)
--(axis cs:853,263.06833751712)
--(axis cs:854,263.203091988466)
--(axis cs:855,263.337827824081)
--(axis cs:856,263.472545071822)
--(axis cs:857,263.607243856349)
--(axis cs:858,263.74192423677)
--(axis cs:859,263.876586237388)
--(axis cs:860,264.011229789248)
--(axis cs:861,264.145854935072)
--(axis cs:862,264.280461713984)
--(axis cs:863,264.415050139048)
--(axis cs:864,264.549620232636)
--(axis cs:865,264.68417200996)
--(axis cs:866,264.818705561411)
--(axis cs:867,264.953220953286)
--(axis cs:868,265.087718106186)
--(axis cs:869,265.222197124771)
--(axis cs:870,265.356658083579)
--(axis cs:871,265.491101011651)
--(axis cs:872,265.625525942706)
--(axis cs:873,265.759932924068)
--(axis cs:874,265.894321959927)
--(axis cs:875,266.028693160366)
--(axis cs:876,266.163046528342)
--(axis cs:877,266.297382121256)
--(axis cs:878,266.431699952898)
--(axis cs:879,266.566000130359)
--(axis cs:880,266.700282595789)
--(axis cs:881,266.834547296674)
--(axis cs:882,266.968794285089)
--(axis cs:883,267.103023620155)
--(axis cs:884,267.237235325387)
--(axis cs:885,267.371429418393)
--(axis cs:886,267.505605969035)
--(axis cs:887,267.639764925649)
--(axis cs:888,267.773906316325)
--(axis cs:889,267.908030170144)
--(axis cs:890,268.042136524675)
--(axis cs:891,268.176225468802)
--(axis cs:892,268.310297090276)
--(axis cs:893,268.444351405127)
--(axis cs:894,268.578388324341)
--(axis cs:895,268.71240790628)
--(axis cs:896,268.846410296478)
--(axis cs:897,268.980395508662)
--(axis cs:898,269.114363565158)
--(axis cs:899,269.248314545555)
--(axis cs:900,269.382248496243)
--(axis cs:901,269.516165363411)
--(axis cs:902,269.650065059489)
--(axis cs:903,269.783947695302)
--(axis cs:904,269.917813306503)
--(axis cs:905,270.051661917988)
--(axis cs:906,270.185493577607)
--(axis cs:907,270.319308259224)
--(axis cs:908,270.453105986403)
--(axis cs:909,270.58688681738)
--(axis cs:910,270.720650737421)
--(axis cs:911,270.854397788254)
--(axis cs:912,270.988128044272)
--(axis cs:913,271.121841545619)
--(axis cs:914,271.255538294442)
--(axis cs:915,271.389218252861)
--(axis cs:916,271.522881496369)
--(axis cs:917,271.65652806952)
--(axis cs:918,271.790157984344)
--(axis cs:919,271.923771276255)
--(axis cs:920,272.057367965218)
--(axis cs:921,272.190948109384)
--(axis cs:922,272.324511751329)
--(axis cs:923,272.458058954731)
--(axis cs:924,272.591589752385)
--(axis cs:925,272.725104189532)
--(axis cs:926,272.858602330207)
--(axis cs:927,272.992084241902)
--(axis cs:928,273.125549946754)
--(axis cs:929,273.25899946285)
--(axis cs:930,273.392432735799)
--(axis cs:931,273.525849820069)
--(axis cs:932,273.659250687576)
--(axis cs:933,273.792635384438)
--(axis cs:934,273.926003893122)
--(axis cs:935,274.059356230896)
--(axis cs:936,274.19269241848)
--(axis cs:937,274.326012451488)
--(axis cs:938,274.459316318315)
--(axis cs:939,274.592604045048)
--(axis cs:940,274.725875610867)
--(axis cs:941,274.859131003838)
--(axis cs:942,274.992370270053)
--(axis cs:943,275.125593489489)
--(axis cs:944,275.258800664396)
--(axis cs:945,275.391991795162)
--(axis cs:946,275.525167012275)
--(axis cs:947,275.658326409173)
--(axis cs:948,275.791469988149)
--(axis cs:949,275.924597830413)
--(axis cs:950,276.057710007516)
--(axis cs:951,276.190806549316)
--(axis cs:952,276.323887475711)
--(axis cs:953,276.456952758955)
--(axis cs:954,276.590002411047)
--(axis cs:955,276.723036444913)
--(axis cs:956,276.856054771799)
--(axis cs:957,276.989057414528)
--(axis cs:958,277.122044398558)
--(axis cs:959,277.255015779951)
--(axis cs:960,277.387971548421)
--(axis cs:961,277.520911726522)
--(axis cs:962,277.653836367949)
--(axis cs:963,277.786745587536)
--(axis cs:964,277.919639428684)
--(axis cs:965,278.052517923625)
--(axis cs:966,278.185381116746)
--(axis cs:967,278.318228999962)
--(axis cs:968,278.451061604663)
--(axis cs:969,278.583878929612)
--(axis cs:970,278.716680912222)
--(axis cs:971,278.849467617126)
--(axis cs:972,278.982239090307)
--(axis cs:973,279.114995300534)
--(axis cs:974,279.247736246519)
--(axis cs:975,279.380461930573)
--(axis cs:976,279.513172436816)
--(axis cs:977,279.645867842874)
--(axis cs:978,279.778548215852)
--(axis cs:979,279.911213565586)
--(axis cs:980,280.043863930953)
--(axis cs:981,280.176499297855)
--(axis cs:982,280.309119663143)
--(axis cs:983,280.441725059797)
--(axis cs:984,280.574315458561)
--(axis cs:985,280.706890849354)
--(axis cs:986,280.839451252643)
--(axis cs:987,280.971996670096)
--(axis cs:988,281.104527045893)
--(axis cs:989,281.237042409431)
--(axis cs:990,281.369542772422)
--(axis cs:991,281.50202809657)
--(axis cs:992,281.63449845885)
--(axis cs:993,281.766953902852)
--(axis cs:994,281.899394469548)
--(axis cs:995,282.031820204073)
--(axis cs:996,282.164231150341)
--(axis cs:997,282.296627343203)
--(axis cs:998,282.429008821535)
--(axis cs:999,282.561375565631)
--(axis cs:999,324.770863860453)
--(axis cs:999,324.770863860453)
--(axis cs:998,324.630810038264)
--(axis cs:997,324.490736331344)
--(axis cs:996,324.350642703831)
--(axis cs:995,324.210529175217)
--(axis cs:994,324.070395712889)
--(axis cs:993,323.930242391192)
--(axis cs:992,323.790069161906)
--(axis cs:991,323.649875946363)
--(axis cs:990,323.509662805186)
--(axis cs:989,323.369429774145)
--(axis cs:988,323.229176864807)
--(axis cs:987,323.088904001086)
--(axis cs:986,322.948611082446)
--(axis cs:985,322.808298033792)
--(axis cs:984,322.667964815941)
--(axis cs:983,322.527611368999)
--(axis cs:982,322.387237666366)
--(axis cs:981,322.246843616616)
--(axis cs:980,322.106429244476)
--(axis cs:979,321.965994471885)
--(axis cs:978,321.825539354566)
--(axis cs:977,321.685063873247)
--(axis cs:976,321.544568045604)
--(axis cs:975,321.404051872126)
--(axis cs:974,321.263515231816)
--(axis cs:973,321.122958117166)
--(axis cs:972,320.982380456137)
--(axis cs:971,320.841782216078)
--(axis cs:970,320.70116343032)
--(axis cs:969,320.560524151469)
--(axis cs:968,320.419864355359)
--(axis cs:967,320.279183951882)
--(axis cs:966,320.138482811479)
--(axis cs:965,319.997760935346)
--(axis cs:964,319.857018345887)
--(axis cs:963,319.716255109191)
--(axis cs:962,319.575471296007)
--(axis cs:961,319.434666892058)
--(axis cs:960,319.293841822037)
--(axis cs:959,319.15299604743)
--(axis cs:958,319.01212957218)
--(axis cs:957,318.871242377487)
--(axis cs:956,318.73033431258)
--(axis cs:955,318.5894053195)
--(axis cs:954,318.448455388107)
--(axis cs:953,318.307484501183)
--(axis cs:952,318.166492635978)
--(axis cs:951,318.025479719797)
--(axis cs:950,317.884445734662)
--(axis cs:949,317.7433906832)
--(axis cs:948,317.602314564442)
--(axis cs:947,317.461217296834)
--(axis cs:946,317.320098726503)
--(axis cs:945,317.178958878129)
--(axis cs:944,317.03779777429)
--(axis cs:943,316.8966153104)
--(axis cs:942,316.755411482742)
--(axis cs:941,316.614186308239)
--(axis cs:940,316.472939778975)
--(axis cs:939,316.331671887957)
--(axis cs:938,316.19038260266)
--(axis cs:937,316.049071854721)
--(axis cs:936,315.907739615894)
--(axis cs:935,315.766385879996)
--(axis cs:934,315.625010612442)
--(axis cs:933,315.483613774261)
--(axis cs:932,315.342195301522)
--(axis cs:931,315.200755179146)
--(axis cs:930,315.059293373565)
--(axis cs:929,314.917809833682)
--(axis cs:928,314.776304600955)
--(axis cs:927,314.634777624015)
--(axis cs:926,314.493228879785)
--(axis cs:925,314.351658403594)
--(axis cs:924,314.210066153885)
--(axis cs:923,314.06845200383)
--(axis cs:922,313.926815926754)
--(axis cs:921,313.785157864638)
--(axis cs:920,313.643477845756)
--(axis cs:919,313.5017759135)
--(axis cs:918,313.360052072628)
--(axis cs:917,313.218306280205)
--(axis cs:916,313.076538518176)
--(axis cs:915,312.934748800432)
--(axis cs:914,312.792937072393)
--(axis cs:913,312.651103350824)
--(axis cs:912,312.509247618478)
--(axis cs:911,312.367369895531)
--(axis cs:910,312.225470187084)
--(axis cs:909,312.083548484301)
--(axis cs:908,311.941604587828)
--(axis cs:907,311.799638485972)
--(axis cs:906,311.657650155295)
--(axis cs:905,311.515639552137)
--(axis cs:904,311.373606676273)
--(axis cs:903,311.231551443612)
--(axis cs:902,311.089473701156)
--(axis cs:901,310.947373538691)
--(axis cs:900,310.805250951956)
--(axis cs:899,310.663105912327)
--(axis cs:898,310.520938323836)
--(axis cs:897,310.378748225646)
--(axis cs:896,310.236535557524)
--(axis cs:895,310.094300366451)
--(axis cs:894,309.952042626283)
--(axis cs:893,309.80976226735)
--(axis cs:892,309.667459231474)
--(axis cs:891,309.525133583458)
--(axis cs:890,309.382785296332)
--(axis cs:889,309.240414269496)
--(axis cs:888,309.098020435788)
--(axis cs:887,308.955603717547)
--(axis cs:886,308.81316420483)
--(axis cs:885,308.670701973799)
--(axis cs:884,308.528216975063)
--(axis cs:883,308.385709169954)
--(axis cs:882,308.243178530969)
--(axis cs:881,308.10062503552)
--(axis cs:880,307.958048604576)
--(axis cs:879,307.815449133699)
--(axis cs:878,307.672826566205)
--(axis cs:877,307.530180862417)
--(axis cs:876,307.387512064913)
--(axis cs:875,307.24482003627)
--(axis cs:874,307.102104705568)
--(axis cs:873,306.959366026556)
--(axis cs:872,306.816603892593)
--(axis cs:871,306.673818336811)
--(axis cs:870,306.531009380119)
--(axis cs:869,306.388177082373)
--(axis cs:868,306.24532141827)
--(axis cs:867,306.102442334755)
--(axis cs:866,305.959539823249)
--(axis cs:865,305.816613927854)
--(axis cs:864,305.673664652301)
--(axis cs:863,305.530691975835)
--(axis cs:862,305.387695855839)
--(axis cs:861,305.244676221277)
--(axis cs:860,305.101633044216)
--(axis cs:859,304.958566275874)
--(axis cs:858,304.815475905398)
--(axis cs:857,304.672361820575)
--(axis cs:856,304.529223953964)
--(axis cs:855,304.386062327127)
--(axis cs:854,304.242876839956)
--(axis cs:853,304.0996673168)
--(axis cs:852,303.956433679228)
--(axis cs:851,303.813175887973)
--(axis cs:850,303.669893922772)
--(axis cs:849,303.526587791534)
--(axis cs:848,303.383257393971)
--(axis cs:847,303.239902796522)
--(axis cs:846,303.096523948754)
--(axis cs:845,302.953120762539)
--(axis cs:844,302.809693218541)
--(axis cs:843,302.666241202638)
--(axis cs:842,302.522764562122)
--(axis cs:841,302.379263031719)
--(axis cs:840,302.235736581049)
--(axis cs:839,302.092185259684)
--(axis cs:838,301.948609049843)
--(axis cs:837,301.805007945355)
--(axis cs:836,301.661381831083)
--(axis cs:835,301.517730668497)
--(axis cs:834,301.374054483744)
--(axis cs:833,301.23035329826)
--(axis cs:832,301.086627050156)
--(axis cs:831,300.942875689263)
--(axis cs:830,300.799099234091)
--(axis cs:829,300.65529758024)
--(axis cs:828,300.511470678665)
--(axis cs:827,300.367618419386)
--(axis cs:826,300.223740766781)
--(axis cs:825,300.079837655873)
--(axis cs:824,299.935909086623)
--(axis cs:823,299.791954952834)
--(axis cs:822,299.647975250702)
--(axis cs:821,299.50396989363)
--(axis cs:820,299.359938718365)
--(axis cs:819,299.215881787344)
--(axis cs:818,299.0717990122)
--(axis cs:817,298.927690318391)
--(axis cs:816,298.78355570188)
--(axis cs:815,298.639395097483)
--(axis cs:814,298.495208387231)
--(axis cs:813,298.350995582148)
--(axis cs:812,298.206756733357)
--(axis cs:811,298.062491692279)
--(axis cs:810,297.918200426505)
--(axis cs:809,297.773882795378)
--(axis cs:808,297.629538718856)
--(axis cs:807,297.485168249689)
--(axis cs:806,297.340771292761)
--(axis cs:805,297.196347738379)
--(axis cs:804,297.051897552699)
--(axis cs:803,296.907420694038)
--(axis cs:802,296.762917057927)
--(axis cs:801,296.618386623973)
--(axis cs:800,296.473829419669)
--(axis cs:799,296.329245329404)
--(axis cs:798,296.184634319725)
--(axis cs:797,296.039996350468)
--(axis cs:796,295.895331395326)
--(axis cs:795,295.750639301856)
--(axis cs:794,295.605920016015)
--(axis cs:793,295.461173585635)
--(axis cs:792,295.316400006428)
--(axis cs:791,295.171599199072)
--(axis cs:790,295.026771024699)
--(axis cs:789,294.881915400322)
--(axis cs:788,294.737032314979)
--(axis cs:787,294.592121661734)
--(axis cs:786,294.447183334741)
--(axis cs:785,294.302217202996)
--(axis cs:784,294.157223161107)
--(axis cs:783,294.012201201559)
--(axis cs:782,293.867151234688)
--(axis cs:781,293.722073095477)
--(axis cs:780,293.576966702523)
--(axis cs:779,293.43183201946)
--(axis cs:778,293.286668929311)
--(axis cs:777,293.141477290211)
--(axis cs:776,292.996257017813)
--(axis cs:775,292.851008038357)
--(axis cs:774,292.705730269651)
--(axis cs:773,292.560423610915)
--(axis cs:772,292.415087889724)
--(axis cs:771,292.269723000052)
--(axis cs:770,292.124328849497)
--(axis cs:769,291.978905395054)
--(axis cs:768,291.833452512547)
--(axis cs:767,291.687970154327)
--(axis cs:766,291.542458278118)
--(axis cs:765,291.396916740879)
--(axis cs:764,291.25134544552)
--(axis cs:763,291.105744439931)
--(axis cs:762,290.960113727614)
--(axis cs:761,290.814453295784)
--(axis cs:760,290.668763038737)
--(axis cs:759,290.523042878733)
--(axis cs:758,290.377292724205)
--(axis cs:757,290.231512484541)
--(axis cs:756,290.085701924329)
--(axis cs:755,289.939860936134)
--(axis cs:754,289.79398933859)
--(axis cs:753,289.648087135002)
--(axis cs:752,289.502154252404)
--(axis cs:751,289.356190591147)
--(axis cs:750,289.210196013151)
--(axis cs:749,289.064170585533)
--(axis cs:748,288.918114143402)
--(axis cs:747,288.772026734012)
--(axis cs:746,288.625908188674)
--(axis cs:745,288.479758366004)
--(axis cs:744,288.333577166907)
--(axis cs:743,288.187364540335)
--(axis cs:742,288.041120381874)
--(axis cs:741,287.894844728274)
--(axis cs:740,287.748537464944)
--(axis cs:739,287.602198507984)
--(axis cs:738,287.455827746712)
--(axis cs:737,287.309425056278)
--(axis cs:736,287.162990408765)
--(axis cs:735,287.01652377382)
--(axis cs:734,286.870025056666)
--(axis cs:733,286.723494204472)
--(axis cs:732,286.576931190315)
--(axis cs:731,286.430335911054)
--(axis cs:730,286.283708215105)
--(axis cs:729,286.137047850247)
--(axis cs:728,285.99035483509)
--(axis cs:727,285.843629033397)
--(axis cs:726,285.696870353353)
--(axis cs:725,285.550078728473)
--(axis cs:724,285.403253954102)
--(axis cs:723,285.256395867599)
--(axis cs:722,285.109504159711)
--(axis cs:721,284.962578746445)
--(axis cs:720,284.815619474263)
--(axis cs:719,284.668626211009)
--(axis cs:718,284.521598865427)
--(axis cs:717,284.374537350232)
--(axis cs:716,284.227441415112)
--(axis cs:715,284.080310892905)
--(axis cs:714,283.933145662724)
--(axis cs:713,283.785945505808)
--(axis cs:712,283.638710401458)
--(axis cs:711,283.491440283446)
--(axis cs:710,283.344135039816)
--(axis cs:709,283.196794647951)
--(axis cs:708,283.049418865608)
--(axis cs:707,282.902007664102)
--(axis cs:706,282.754560912122)
--(axis cs:705,282.607078439105)
--(axis cs:704,282.4595601271)
--(axis cs:703,282.312005776998)
--(axis cs:702,282.164415258401)
--(axis cs:701,282.016788602431)
--(axis cs:700,281.869125721457)
--(axis cs:699,281.721426306841)
--(axis cs:698,281.573690205023)
--(axis cs:697,281.425917365472)
--(axis cs:696,281.278107636072)
--(axis cs:695,281.13026081657)
--(axis cs:694,280.982376872498)
--(axis cs:693,280.8344556452)
--(axis cs:692,280.686497139308)
--(axis cs:691,280.538501174804)
--(axis cs:690,280.390467656606)
--(axis cs:689,280.242396378179)
--(axis cs:688,280.094287266826)
--(axis cs:687,279.946139998529)
--(axis cs:686,279.797954398059)
--(axis cs:685,279.649730407596)
--(axis cs:684,279.501467974858)
--(axis cs:683,279.353166794314)
--(axis cs:682,279.204826696933)
--(axis cs:681,279.056447545574)
--(axis cs:680,278.908029142248)
--(axis cs:679,278.75957127761)
--(axis cs:678,278.61107394934)
--(axis cs:677,278.462537026994)
--(axis cs:676,278.313960368174)
--(axis cs:675,278.165343815807)
--(axis cs:674,278.016687164394)
--(axis cs:673,277.867990088771)
--(axis cs:672,277.719252527809)
--(axis cs:671,277.57047430399)
--(axis cs:670,277.42165507749)
--(axis cs:669,277.272794788678)
--(axis cs:668,277.123893252944)
--(axis cs:667,276.974950334016)
--(axis cs:666,276.825965826799)
--(axis cs:665,276.676939605909)
--(axis cs:664,276.527871545265)
--(axis cs:663,276.378761533578)
--(axis cs:662,276.22960937212)
--(axis cs:661,276.080415049069)
--(axis cs:660,275.931178342109)
--(axis cs:659,275.781898904123)
--(axis cs:658,275.632576624948)
--(axis cs:657,275.483211347177)
--(axis cs:656,275.333802811778)
--(axis cs:655,275.184350862535)
--(axis cs:654,275.034855156035)
--(axis cs:653,274.885315468086)
--(axis cs:652,274.735731546288)
--(axis cs:651,274.586103254396)
--(axis cs:650,274.436430399745)
--(axis cs:649,274.286712758184)
--(axis cs:648,274.136950147151)
--(axis cs:647,273.987142353753)
--(axis cs:646,273.837289368409)
--(axis cs:645,273.687390970622)
--(axis cs:644,273.537446906344)
--(axis cs:643,273.387456910016)
--(axis cs:642,273.237420703614)
--(axis cs:641,273.087337989075)
--(axis cs:640,272.937208555749)
--(axis cs:639,272.787032046321)
--(axis cs:638,272.636808338992)
--(axis cs:637,272.486537239114)
--(axis cs:636,272.336218539513)
--(axis cs:635,272.185851899279)
--(axis cs:634,272.0354371992)
--(axis cs:633,271.884974167891)
--(axis cs:632,271.73446264849)
--(axis cs:631,271.583902365077)
--(axis cs:630,271.433292973392)
--(axis cs:629,271.282634248272)
--(axis cs:628,271.131925963773)
--(axis cs:627,270.981167902458)
--(axis cs:626,270.830359895228)
--(axis cs:625,270.679501688131)
--(axis cs:624,270.528593029854)
--(axis cs:623,270.377633582314)
--(axis cs:622,270.226623063381)
--(axis cs:621,270.075561250327)
--(axis cs:620,269.924447938885)
--(axis cs:619,269.773282868473)
--(axis cs:618,269.622065618715)
--(axis cs:617,269.47079591931)
--(axis cs:616,269.319473471988)
--(axis cs:615,269.168098006442)
--(axis cs:614,269.01666922576)
--(axis cs:613,268.865186852844)
--(axis cs:612,268.713650650091)
--(axis cs:611,268.562060533398)
--(axis cs:610,268.410416223265)
--(axis cs:609,268.258717533949)
--(axis cs:608,268.106964191468)
--(axis cs:607,267.955155894807)
--(axis cs:606,267.803292252186)
--(axis cs:605,267.651372918235)
--(axis cs:604,267.499397594588)
--(axis cs:603,267.347366169824)
--(axis cs:602,267.195278345192)
--(axis cs:601,267.043133808584)
--(axis cs:600,266.890932191191)
--(axis cs:599,266.738673195903)
--(axis cs:598,266.586356465686)
--(axis cs:597,266.43398166361)
--(axis cs:596,266.281548514787)
--(axis cs:595,266.129056708067)
--(axis cs:594,265.97650595813)
--(axis cs:593,265.823895859467)
--(axis cs:592,265.671226027213)
--(axis cs:591,265.518496094445)
--(axis cs:590,265.365705777925)
--(axis cs:589,265.212854583104)
--(axis cs:588,265.059942165196)
--(axis cs:587,264.906968213309)
--(axis cs:586,264.75393240828)
--(axis cs:585,264.600834414867)
--(axis cs:584,264.447673959163)
--(axis cs:583,264.294450622468)
--(axis cs:582,264.141164034261)
--(axis cs:581,263.987813916146)
--(axis cs:580,263.834399846491)
--(axis cs:579,263.680921426111)
--(axis cs:578,263.527378147685)
--(axis cs:577,263.373769607304)
--(axis cs:576,263.220095361158)
--(axis cs:575,263.066355053145)
--(axis cs:574,262.912548308492)
--(axis cs:573,262.758674811598)
--(axis cs:572,262.604734162098)
--(axis cs:571,262.450726062553)
--(axis cs:570,262.296650171625)
--(axis cs:569,262.142506114232)
--(axis cs:568,261.988293498132)
--(axis cs:567,261.834011971705)
--(axis cs:566,261.679661081999)
--(axis cs:565,261.525240322789)
--(axis cs:564,261.370749218884)
--(axis cs:563,261.216187330664)
--(axis cs:562,261.061554054648)
--(axis cs:561,260.906848841891)
--(axis cs:560,260.752071208155)
--(axis cs:559,260.597220767263)
--(axis cs:558,260.442297039771)
--(axis cs:557,260.287299489898)
--(axis cs:556,260.132227764636)
--(axis cs:555,259.9770813067)
--(axis cs:554,259.821859812354)
--(axis cs:553,259.666562913479)
--(axis cs:552,259.511190169778)
--(axis cs:551,259.355741108844)
--(axis cs:550,259.200215475189)
--(axis cs:549,259.044612822416)
--(axis cs:548,258.888932751159)
--(axis cs:547,258.733174694255)
--(axis cs:546,258.577338166612)
--(axis cs:545,258.421422677721)
--(axis cs:544,258.26542783119)
--(axis cs:543,258.109353109627)
--(axis cs:542,257.953198095395)
--(axis cs:541,257.796962131629)
--(axis cs:540,257.640644672886)
--(axis cs:539,257.484245236492)
--(axis cs:538,257.327763434739)
--(axis cs:537,257.171198740308)
--(axis cs:536,257.014550473353)
--(axis cs:535,256.85781801501)
--(axis cs:534,256.701000656587)
--(axis cs:533,256.544097901556)
--(axis cs:532,256.387109287794)
--(axis cs:531,256.230034343419)
--(axis cs:530,256.072872576823)
--(axis cs:529,255.915623551405)
--(axis cs:528,255.758286460275)
--(axis cs:527,255.600860723659)
--(axis cs:526,255.443345767686)
--(axis cs:525,255.285741024205)
--(axis cs:524,255.128045812684)
--(axis cs:523,254.970259332477)
--(axis cs:522,254.812380970717)
--(axis cs:521,254.654410114328)
--(axis cs:520,254.496346176724)
--(axis cs:519,254.338188365185)
--(axis cs:518,254.17993597498)
--(axis cs:517,254.021588549486)
--(axis cs:516,253.863145619625)
--(axis cs:515,253.704606520089)
--(axis cs:514,253.545970641999)
--(axis cs:513,253.387237353671)
--(axis cs:512,253.228405877141)
--(axis cs:511,253.069475559242)
--(axis cs:510,252.910445586569)
--(axis cs:509,252.751315245523)
--(axis cs:508,252.592083996464)
--(axis cs:507,252.432751204212)
--(axis cs:506,252.273316387657)
--(axis cs:505,252.113778923538)
--(axis cs:504,251.954138047924)
--(axis cs:503,251.794392673977)
--(axis cs:502,251.634542055494)
--(axis cs:501,251.474585430228)
--(axis cs:500,251.314522089059)
--(axis cs:499,251.154351213648)
--(axis cs:498,250.99407230441)
--(axis cs:497,250.833684769578)
--(axis cs:496,250.673187962364)
--(axis cs:495,250.512581229769)
--(axis cs:494,250.35186367234)
--(axis cs:493,250.191034505528)
--(axis cs:492,250.030092745153)
--(axis cs:491,249.869037621521)
--(axis cs:490,249.707868130535)
--(axis cs:489,249.546583603888)
--(axis cs:488,249.385183173052)
--(axis cs:487,249.22366606508)
--(axis cs:486,249.062031421421)
--(axis cs:485,248.900278419804)
--(axis cs:484,248.738406257495)
--(axis cs:483,248.576414140074)
--(axis cs:482,248.41430129064)
--(axis cs:481,248.252066892196)
--(axis cs:480,248.089710057526)
--(axis cs:479,247.927229778923)
--(axis cs:478,247.76462504078)
--(axis cs:477,247.601895173412)
--(axis cs:476,247.439039219036)
--(axis cs:475,247.276056215381)
--(axis cs:474,247.112945343315)
--(axis cs:473,246.949705500931)
--(axis cs:472,246.786335744922)
--(axis cs:471,246.622835074573)
--(axis cs:470,246.459202554755)
--(axis cs:469,246.29543734209)
--(axis cs:468,246.131538600504)
--(axis cs:467,245.967505267929)
--(axis cs:466,245.803335991638)
--(axis cs:465,245.639029740427)
--(axis cs:464,245.474585395398)
--(axis cs:463,245.310002175527)
--(axis cs:462,245.14527908592)
--(axis cs:461,244.980415023139)
--(axis cs:460,244.815409097108)
--(axis cs:459,244.650260362677)
--(axis cs:458,244.484967926869)
--(axis cs:457,244.319530666705)
--(axis cs:456,244.153947672017)
--(axis cs:455,243.98821777081)
--(axis cs:454,243.822339741842)
--(axis cs:453,243.656312506449)
--(axis cs:452,243.490135037513)
--(axis cs:451,243.323806465978)
--(axis cs:450,243.157325634177)
--(axis cs:449,242.990691285819)
--(axis cs:448,242.823902478844)
--(axis cs:447,242.656958216971)
--(axis cs:446,242.48985736762)
--(axis cs:445,242.322598756446)
--(axis cs:444,242.155180821102)
--(axis cs:443,241.987602330255)
--(axis cs:442,241.81986181016)
--(axis cs:441,241.651958091335)
--(axis cs:440,241.483890007742)
--(axis cs:439,241.315656144351)
--(axis cs:438,241.147255323717)
--(axis cs:437,240.978686104589)
--(axis cs:436,240.809947264646)
--(axis cs:435,240.641037306539)
--(axis cs:434,240.471954998246)
--(axis cs:433,240.302698783583)
--(axis cs:432,240.133267283772)
--(axis cs:431,239.963659308021)
--(axis cs:430,239.793873301341)
--(axis cs:429,239.623907815459)
--(axis cs:428,239.453761484616)
--(axis cs:427,239.283433172045)
--(axis cs:426,239.112921434191)
--(axis cs:425,238.942225028254)
--(axis cs:424,238.771342126582)
--(axis cs:423,238.600271261194)
--(axis cs:422,238.429011049083)
--(axis cs:421,238.257559851451)
--(axis cs:420,238.085916128876)
--(axis cs:419,237.914078419466)
--(axis cs:418,237.742045205904)
--(axis cs:417,237.569814774999)
--(axis cs:416,237.397385889842)
--(axis cs:415,237.224756909357)
--(axis cs:414,237.051926226582)
--(axis cs:413,236.878892267733)
--(axis cs:412,236.705653745717)
--(axis cs:411,236.532208978759)
--(axis cs:410,236.358556517645)
--(axis cs:409,236.184694568996)
--(axis cs:408,236.010621658928)
--(axis cs:407,235.836335985891)
--(axis cs:406,235.661835892175)
--(axis cs:405,235.487119302709)
--(axis cs:404,235.312184548257)
--(axis cs:403,235.13702969897)
--(axis cs:402,234.961652976172)
--(axis cs:401,234.786052776374)
--(axis cs:400,234.610227338583)
--(axis cs:399,234.434174752604)
--(axis cs:398,234.25789313243)
--(axis cs:397,234.081380558891)
--(axis cs:396,233.904635041825)
--(axis cs:395,233.727654870541)
--(axis cs:394,233.550438245314)
--(axis cs:393,233.37298292831)
--(axis cs:392,233.195287014134)
--(axis cs:391,233.017348650872)
--(axis cs:390,232.839165762781)
--(axis cs:389,232.660736569833)
--(axis cs:388,232.482058938728)
--(axis cs:387,232.303131100042)
--(axis cs:386,232.123950747327)
--(axis cs:385,231.944515846356)
--(axis cs:384,231.76482451835)
--(axis cs:383,231.584874676704)
--(axis cs:382,231.404664404403)
--(axis cs:381,231.224191502122)
--(axis cs:380,231.043453646397)
--(axis cs:379,230.862448509377)
--(axis cs:378,230.681174141577)
--(axis cs:377,230.499628533333)
--(axis cs:376,230.317809237322)
--(axis cs:375,230.135713972856)
--(axis cs:374,229.953340551385)
--(axis cs:373,229.770686544404)
--(axis cs:372,229.587749530053)
--(axis cs:371,229.404527370235)
--(axis cs:370,229.221017913671)
--(axis cs:369,229.037218338401)
--(axis cs:368,228.853126158817)
--(axis cs:367,228.668739097274)
--(axis cs:366,228.48405460175)
--(axis cs:365,228.299069770272)
--(axis cs:364,228.113782018823)
--(axis cs:363,227.928188792922)
--(axis cs:362,227.742287895278)
--(axis cs:361,227.556076517594)
--(axis cs:360,227.369552065998)
--(axis cs:359,227.182711803304)
--(axis cs:358,226.995552946575)
--(axis cs:357,226.8080732375)
--(axis cs:356,226.620269787872)
--(axis cs:355,226.432139940024)
--(axis cs:354,226.243680598618)
--(axis cs:353,226.054888832195)
--(axis cs:352,225.865761662345)
--(axis cs:351,225.676296065166)
--(axis cs:350,225.486489377013)
--(axis cs:349,225.296339035802)
--(axis cs:348,225.105842035786)
--(axis cs:347,224.914995057791)
--(axis cs:346,224.723794754816)
--(axis cs:345,224.532237802327)
--(axis cs:344,224.340321179842)
--(axis cs:343,224.148041739226)
--(axis cs:342,223.955396108771)
--(axis cs:341,223.762381264417)
--(axis cs:340,223.568994261521)
--(axis cs:339,223.375231514648)
--(axis cs:338,223.181089433636)
--(axis cs:337,222.986564488404)
--(axis cs:336,222.791653451866)
--(axis cs:335,222.596353598405)
--(axis cs:334,222.400661701511)
--(axis cs:333,222.204574457936)
--(axis cs:332,222.008087848242)
--(axis cs:331,221.811198212445)
--(axis cs:330,221.613902316722)
--(axis cs:329,221.416196640071)
--(axis cs:328,221.218077612244)
--(axis cs:327,221.019541284178)
--(axis cs:326,220.820584108314)
--(axis cs:325,220.621202755116)
--(axis cs:324,220.421393046515)
--(axis cs:323,220.221151521796)
--(axis cs:322,220.02047475019)
--(axis cs:321,219.819358538765)
--(axis cs:320,219.617799033982)
--(axis cs:319,219.415792538445)
--(axis cs:318,219.213335325031)
--(axis cs:317,219.010422990012)
--(axis cs:316,218.807050902822)
--(axis cs:315,218.60321508455)
--(axis cs:314,218.398911386578)
--(axis cs:313,218.194135775528)
--(axis cs:312,217.988883890399)
--(axis cs:311,217.783151345185)
--(axis cs:310,217.576933624439)
--(axis cs:309,217.37022584882)
--(axis cs:308,217.163023279879)
--(axis cs:307,216.955321160319)
--(axis cs:306,216.747115093694)
--(axis cs:305,216.538400347207)
--(axis cs:304,216.329172637228)
--(axis cs:303,216.119427145096)
--(axis cs:302,215.909158842262)
--(axis cs:301,215.698362386048)
--(axis cs:300,215.487033096358)
--(axis cs:299,215.275166177779)
--(axis cs:298,215.062756356635)
--(axis cs:297,214.849798567177)
--(axis cs:296,214.636288318345)
--(axis cs:295,214.422220369561)
--(axis cs:294,214.207589555129)
--(axis cs:293,213.99239062998)
--(axis cs:292,213.77661764625)
--(axis cs:291,213.560265883701)
--(axis cs:290,213.343329863302)
--(axis cs:289,213.125804119815)
--(axis cs:288,212.907683966125)
--(axis cs:287,212.688963864464)
--(axis cs:286,212.469637974633)
--(axis cs:285,212.24970121226)
--(axis cs:284,212.029148292775)
--(axis cs:283,211.807972524769)
--(axis cs:282,211.586168281713)
--(axis cs:281,211.363729753413)
--(axis cs:280,211.140650773638)
--(axis cs:279,210.916924259482)
--(axis cs:278,210.692543794919)
--(axis cs:277,210.467502477583)
--(axis cs:276,210.241793961708)
--(axis cs:275,210.015411858257)
--(axis cs:274,209.788349321821)
--(axis cs:273,209.560599943632)
--(axis cs:272,209.332156530883)
--(axis cs:271,209.103012065132)
--(axis cs:270,208.873159799334)
--(axis cs:269,208.642592280386)
--(axis cs:268,208.411302285761)
--(axis cs:267,208.179282404737)
--(axis cs:266,207.946525046764)
--(axis cs:265,207.713022857463)
--(axis cs:264,207.478768452602)
--(axis cs:263,207.243754519802)
--(axis cs:262,207.007973722232)
--(axis cs:261,206.771418536264)
--(axis cs:260,206.534080837212)
--(axis cs:259,206.295953004287)
--(axis cs:258,206.05702727486)
--(axis cs:257,205.817295833728)
--(axis cs:256,205.576750877294)
--(axis cs:255,205.335384042109)
--(axis cs:254,205.093186999989)
--(axis cs:253,204.850151029182)
--(axis cs:252,204.606267202133)
--(axis cs:251,204.361527204708)
--(axis cs:250,204.115921818777)
--(axis cs:249,203.869442249983)
--(axis cs:248,203.622079327325)
--(axis cs:247,203.373823322627)
--(axis cs:246,203.124664313866)
--(axis cs:245,202.874592260149)
--(axis cs:244,202.623598041394)
--(axis cs:243,202.371672067899)
--(axis cs:242,202.118803964648)
--(axis cs:241,201.86498387851)
--(axis cs:240,201.610202400443)
--(axis cs:239,201.354449469948)
--(axis cs:238,201.097714647944)
--(axis cs:237,200.83998706892)
--(axis cs:236,200.581255969977)
--(axis cs:235,200.321510919787)
--(axis cs:234,200.060740042155)
--(axis cs:233,199.798932084944)
--(axis cs:232,199.536075579258)
--(axis cs:231,199.272159375964)
--(axis cs:230,199.007172317197)
--(axis cs:229,198.741101358956)
--(axis cs:228,198.473934849948)
--(axis cs:227,198.205660205919)
--(axis cs:226,197.936265281481)
--(axis cs:225,197.66573814962)
--(axis cs:224,197.394066167627)
--(axis cs:223,197.1212364297)
--(axis cs:222,196.847235970105)
--(axis cs:221,196.572051003118)
--(axis cs:220,196.295667807352)
--(axis cs:219,196.018072739653)
--(axis cs:218,195.739251969896)
--(axis cs:217,195.459191863431)
--(axis cs:216,195.17787794535)
--(axis cs:215,194.895295295488)
--(axis cs:214,194.611429696381)
--(axis cs:213,194.326266006535)
--(axis cs:212,194.039789863809)
--(axis cs:211,193.751985412749)
--(axis cs:210,193.462836679853)
--(axis cs:209,193.172327578311)
--(axis cs:208,192.880442612986)
--(axis cs:207,192.587165821636)
--(axis cs:206,192.292480903635)
--(axis cs:205,191.996370679725)
--(axis cs:204,191.698818138845)
--(axis cs:203,191.39980623105)
--(axis cs:202,191.099317660256)
--(axis cs:201,190.797333518447)
--(axis cs:200,190.493835596268)
--(axis cs:199,190.188806686681)
--(axis cs:198,189.882227978536)
--(axis cs:197,189.574079635763)
--(axis cs:196,189.264342279989)
--(axis cs:195,188.952995258411)
--(axis cs:194,188.640018202358)
--(axis cs:193,188.325390569396)
--(axis cs:192,188.00909065339)
--(axis cs:191,187.691096779085)
--(axis cs:190,187.371385801804)
--(axis cs:189,187.049936209326)
--(axis cs:188,186.726726079533)
--(axis cs:187,186.401733279759)
--(axis cs:186,186.074932393308)
--(axis cs:185,185.746298885702)
--(axis cs:184,185.415805512296)
--(axis cs:183,185.083426119028)
--(axis cs:182,184.749134655922)
--(axis cs:181,184.41290438377)
--(axis cs:180,184.074708461337)
--(axis cs:179,183.734516332291)
--(axis cs:178,183.39229709148)
--(axis cs:177,183.048022248724)
--(axis cs:176,182.701659428014)
--(axis cs:175,182.35317567877)
--(axis cs:174,182.002536458478)
--(axis cs:173,181.64970698058)
--(axis cs:172,181.294651944056)
--(axis cs:171,180.937334737295)
--(axis cs:170,180.57771627582)
--(axis cs:169,180.215754517599)
--(axis cs:168,179.851404168508)
--(axis cs:167,179.484618922029)
--(axis cs:166,179.115353356667)
--(axis cs:165,178.743558964346)
--(axis cs:164,178.369185764911)
--(axis cs:163,177.992177383547)
--(axis cs:162,177.612470399245)
--(axis cs:161,177.230002422556)
--(axis cs:160,176.844711269959)
--(axis cs:159,176.456527553355)
--(axis cs:158,176.065367602867)
--(axis cs:157,175.671147668182)
--(axis cs:156,175.273786241122)
--(axis cs:155,174.873184754348)
--(axis cs:154,174.469247611941)
--(axis cs:153,174.061866911786)
--(axis cs:152,173.650915903101)
--(axis cs:151,173.236275849795)
--(axis cs:150,172.817824987013)
--(axis cs:149,172.395418885347)
--(axis cs:148,171.968902128708)
--(axis cs:147,171.538115931967)
--(axis cs:146,171.10289003673)
--(axis cs:145,170.663055609811)
--(axis cs:144,170.218453481049)
--(axis cs:143,169.768907654262)
--(axis cs:142,169.314239412795)
--(axis cs:141,168.85425598313)
--(axis cs:140,168.388782272702)
--(axis cs:139,167.917608629312)
--(axis cs:138,167.440540616948)
--(axis cs:137,166.957350908287)
--(axis cs:136,166.467810307109)
--(axis cs:135,165.971690442209)
--(axis cs:134,165.468820351012)
--(axis cs:133,164.959015802112)
--(axis cs:132,164.442026718914)
--(axis cs:131,163.91763757456)
--(axis cs:130,163.385628306705)
--(axis cs:129,162.84579379541)
--(axis cs:128,162.297891800783)
--(axis cs:127,161.741668404121)
--(axis cs:126,161.176851842126)
--(axis cs:125,160.603162840238)
--(axis cs:124,160.020258441539)
--(axis cs:123,159.42780411207)
--(axis cs:122,158.825459994411)
--(axis cs:121,158.212808785401)
--(axis cs:120,157.589501170329)
--(axis cs:119,156.955143339933)
--(axis cs:118,156.309314632621)
--(axis cs:117,155.651577783013)
--(axis cs:116,154.981487689286)
--(axis cs:115,154.29852451675)
--(axis cs:114,153.602139948437)
--(axis cs:113,152.891781398092)
--(axis cs:112,152.166849863987)
--(axis cs:111,151.426742340663)
--(axis cs:110,150.670793772405)
--(axis cs:109,149.898319009568)
--(axis cs:108,149.108683444021)
--(axis cs:107,148.301201960311)
--(axis cs:106,147.475230626916)
--(axis cs:105,146.630110316433)
--(axis cs:104,145.765333561441)
--(axis cs:103,144.880342844559)
--(axis cs:102,143.974661317902)
--(axis cs:101,143.047980548014)
--(axis cs:100,142.099997846583)
--(axis cs:99,141.130522106423)
--(axis cs:98,140.139435033987)
--(axis cs:97,139.126655566683)
--(axis cs:96,138.092187470555)
--(axis cs:95,137.036125003913)
--(axis cs:94,135.958712545897)
--(axis cs:93,134.860231230377)
--(axis cs:92,133.740988510429)
--(axis cs:91,132.60137386349)
--(axis cs:90,131.441838063685)
--(axis cs:89,130.263026927288)
--(axis cs:88,129.06540177317)
--(axis cs:87,127.849600448761)
--(axis cs:86,126.616205487122)
--(axis cs:85,125.365866645101)
--(axis cs:84,124.099121524108)
--(axis cs:83,122.816688158786)
--(axis cs:82,121.519330337195)
--(axis cs:81,120.207674206215)
--(axis cs:80,118.882497128684)
--(axis cs:79,117.544472188836)
--(axis cs:78,116.19416776178)
--(axis cs:77,114.832323569702)
--(axis cs:76,113.459821133105)
--(axis cs:75,112.077368690409)
--(axis cs:74,110.685560646688)
--(axis cs:73,109.285053663666)
--(axis cs:72,107.876489783903)
--(axis cs:71,106.460492489203)
--(axis cs:70,105.03768766873)
--(axis cs:69,103.608623050735)
--(axis cs:68,102.173824949474)
--(axis cs:67,100.733778875462)
--(axis cs:66,99.2890154358299)
--(axis cs:65,97.8399441360696)
--(axis cs:64,96.3869706862996)
--(axis cs:63,94.9304838200879)
--(axis cs:62,93.4709040721267)
--(axis cs:61,92.0085823728334)
--(axis cs:60,90.5438670686136)
--(axis cs:59,89.0770523949191)
--(axis cs:58,87.6084082381451)
--(axis cs:57,86.1381527352818)
--(axis cs:56,84.6664802993298)
--(axis cs:55,83.1934421658438)
--(axis cs:54,81.7192218697751)
--(axis cs:53,80.2439293682095)
--(axis cs:52,78.7676409413275)
--(axis cs:51,77.2903542716289)
--(axis cs:50,75.8121652803548)
--(axis cs:49,74.33310156521)
--(axis cs:48,72.8533479245964)
--(axis cs:47,71.3729640722279)
--(axis cs:46,69.8920056739816)
--(axis cs:45,68.4104888235384)
--(axis cs:44,66.9284211714951)
--(axis cs:43,65.4458895905701)
--(axis cs:42,63.9629068221788)
--(axis cs:41,62.4794898574965)
--(axis cs:40,60.9956779220228)
--(axis cs:39,59.5114850414485)
--(axis cs:38,58.0269337320487)
--(axis cs:37,56.5420423266129)
--(axis cs:36,55.0568198826131)
--(axis cs:35,53.5712895785804)
--(axis cs:34,52.0854659685171)
--(axis cs:33,50.5993642891647)
--(axis cs:32,49.1130310894299)
--(axis cs:31,47.6264973127523)
--(axis cs:30,46.1397746052438)
--(axis cs:29,44.6528879938106)
--(axis cs:28,43.1658400162438)
--(axis cs:27,41.6786479157192)
--(axis cs:26,40.1913266601341)
--(axis cs:25,38.7038566197711)
--(axis cs:24,37.2162423405319)
--(axis cs:23,35.7284856258763)
--(axis cs:22,34.2405876766176)
--(axis cs:21,32.7525540536583)
--(axis cs:20,31.2644292246586)
--(axis cs:19,29.7762151289468)
--(axis cs:18,28.2879148862516)
--(axis cs:17,26.7995303112417)
--(axis cs:16,25.311062350027)
--(axis cs:15,23.8225080103314)
--(axis cs:14,22.3338683686775)
--(axis cs:13,20.8451441480483)
--(axis cs:12,19.3563540374383)
--(axis cs:11,17.8675270524657)
--(axis cs:10,16.3786628152915)
--(axis cs:9,14.8897788669141)
--(axis cs:8,13.4008775803668)
--(axis cs:7,11.9119590366546)
--(axis cs:6,10.4230238742304)
--(axis cs:5,8.93407204309437)
--(axis cs:4,7.44509695946602)
--(axis cs:3,5.95610137559123)
--(axis cs:2,4.46708240906487)
--(axis cs:1,2.97805795028827)
--(axis cs:0,1.48903303959746)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,1.48903303959746)
--(axis cs:0,1.48903303959746)
--(axis cs:1,2.97446858874055)
--(axis cs:2,4.45543327254045)
--(axis cs:3,5.93048377236559)
--(axis cs:4,7.39780837263467)
--(axis cs:5,8.85586136639089)
--(axis cs:6,10.3035872482817)
--(axis cs:7,11.7415306734574)
--(axis cs:8,13.1702845578325)
--(axis cs:9,14.5905053337543)
--(axis cs:10,16.0035921310828)
--(axis cs:11,17.4113449295221)
--(axis cs:12,18.8144764438409)
--(axis cs:13,20.2126033871359)
--(axis cs:14,21.6046845439848)
--(axis cs:15,22.9904655065086)
--(axis cs:16,24.3701026767558)
--(axis cs:17,25.7443622530043)
--(axis cs:18,27.1134144384283)
--(axis cs:19,28.4776477052952)
--(axis cs:20,29.8377316538994)
--(axis cs:21,31.1934527494664)
--(axis cs:22,32.5436632995557)
--(axis cs:23,33.8864322847453)
--(axis cs:24,35.2222824568912)
--(axis cs:25,36.550605055192)
--(axis cs:26,37.8710705587112)
--(axis cs:27,39.1831758066074)
--(axis cs:28,40.4871616746145)
--(axis cs:29,41.7830206349566)
--(axis cs:30,43.0708186535992)
--(axis cs:31,44.3504570054431)
--(axis cs:32,45.6217653986033)
--(axis cs:33,46.8844455961656)
--(axis cs:34,48.1383233603253)
--(axis cs:35,49.383338847111)
--(axis cs:36,50.6189911521906)
--(axis cs:37,51.8451271824976)
--(axis cs:38,53.0616498238004)
--(axis cs:39,54.2682154007759)
--(axis cs:40,55.4646188965614)
--(axis cs:41,56.6505388809454)
--(axis cs:42,57.8257456160059)
--(axis cs:43,58.989928931562)
--(axis cs:44,60.1429227733554)
--(axis cs:45,61.2844594152941)
--(axis cs:46,62.4143452526573)
--(axis cs:47,63.5323964741927)
--(axis cs:48,64.6384301715023)
--(axis cs:49,65.7324504691666)
--(axis cs:50,66.8145714834238)
--(axis cs:51,67.8849572727422)
--(axis cs:52,68.9437583274502)
--(axis cs:53,69.9909042529639)
--(axis cs:54,71.0265947211018)
--(axis cs:55,72.0508785504697)
--(axis cs:56,73.0640408844969)
--(axis cs:57,74.0663882161657)
--(axis cs:58,75.0580306055918)
--(axis cs:59,76.0389750738878)
--(axis cs:60,77.0093168218818)
--(axis cs:61,77.9692789910442)
--(axis cs:62,78.919029577358)
--(axis cs:63,79.8586521631736)
--(axis cs:64,80.7883663019942)
--(axis cs:65,81.7084882431832)
--(axis cs:66,82.6193730186735)
--(axis cs:67,83.5212577561639)
--(axis cs:68,84.4144701861603)
--(axis cs:69,85.2991676965535)
--(axis cs:70,86.17549945969)
--(axis cs:71,87.0437113187188)
--(axis cs:72,87.9040840989263)
--(axis cs:73,88.7568874670772)
--(axis cs:74,89.6021838556347)
--(axis cs:75,90.4401659174197)
--(axis cs:76,91.2709084973746)
--(axis cs:77,92.0944904993492)
--(axis cs:78,92.910771391083)
--(axis cs:79,93.7199925810229)
--(axis cs:80,94.5222091357783)
--(axis cs:81,95.3176608168567)
--(axis cs:82,96.1063345574121)
--(axis cs:83,96.8884557934974)
--(axis cs:84,97.6642304204501)
--(axis cs:85,98.4337871737945)
--(axis cs:86,99.1971740575484)
--(axis cs:87,99.9543864568081)
--(axis cs:88,100.705612947358)
--(axis cs:89,101.450688664661)
--(axis cs:90,102.189930024533)
--(axis cs:91,102.923289408668)
--(axis cs:92,103.650897965989)
--(axis cs:93,104.372721311537)
--(axis cs:94,105.088807882035)
--(axis cs:95,105.799213150552)
--(axis cs:96,106.504042922472)
--(axis cs:97,107.203379329793)
--(axis cs:98,107.897227576327)
--(axis cs:99,108.585583386321)
--(axis cs:100,109.268481612891)
--(axis cs:101,109.946029533939)
--(axis cs:102,110.618371115435)
--(axis cs:103,111.285458987286)
--(axis cs:104,111.947141570557)
--(axis cs:105,112.603393793378)
--(axis cs:106,113.254174910361)
--(axis cs:107,113.899610557408)
--(axis cs:108,114.539667923849)
--(axis cs:109,115.174444184711)
--(axis cs:110,115.803966922946)
--(axis cs:111,116.428228611841)
--(axis cs:112,117.047278264752)
--(axis cs:113,117.661058700307)
--(axis cs:114,118.269547314173)
--(axis cs:115,118.872545422485)
--(axis cs:116,119.470188141029)
--(axis cs:117,120.062415852506)
--(axis cs:118,120.649247976417)
--(axis cs:119,121.230583319183)
--(axis cs:120,121.806342203256)
--(axis cs:121,122.376445513853)
--(axis cs:122,122.94083577105)
--(axis cs:123,123.499482497454)
--(axis cs:124,124.052091509157)
--(axis cs:125,124.598475388723)
--(axis cs:126,125.138680454204)
--(axis cs:127,125.672595940427)
--(axis cs:128,126.200204643579)
--(axis cs:129,126.721465107596)
--(axis cs:130,127.236286357005)
--(axis cs:131,127.744702811716)
--(axis cs:132,128.246608841858)
--(axis cs:133,128.74185652053)
--(axis cs:134,129.230562092712)
--(axis cs:135,129.712543624025)
--(axis cs:136,130.1878785123)
--(axis cs:137,130.656607163334)
--(axis cs:138,131.118735510414)
--(axis cs:139,131.574249142823)
--(axis cs:140,132.02322689654)
--(axis cs:141,132.465715304887)
--(axis cs:142,132.901703738752)
--(axis cs:143,133.331236451708)
--(axis cs:144,133.754403730979)
--(axis cs:145,134.171309905333)
--(axis cs:146,134.582011201365)
--(axis cs:147,134.986573772073)
--(axis cs:148,135.385070830093)
--(axis cs:149,135.777579299797)
--(axis cs:150,136.16409765623)
--(axis cs:151,136.54470068725)
--(axis cs:152,136.91949246527)
--(axis cs:153,137.288563414019)
--(axis cs:154,137.65205229342)
--(axis cs:155,138.010033487912)
--(axis cs:156,138.362583888382)
--(axis cs:157,138.70978103255)
--(axis cs:158,139.051731030524)
--(axis cs:159,139.388532143365)
--(axis cs:160,139.720301958087)
--(axis cs:161,140.047127750711)
--(axis cs:162,140.369112937153)
--(axis cs:163,140.686350972406)
--(axis cs:164,140.998921154646)
--(axis cs:165,141.306892492593)
--(axis cs:166,141.610347880211)
--(axis cs:167,141.909381644317)
--(axis cs:168,142.204085530892)
--(axis cs:169,142.494547004967)
--(axis cs:170,142.780863590147)
--(axis cs:171,143.063135642257)
--(axis cs:172,143.341420246234)
--(axis cs:173,143.615805313567)
--(axis cs:174,143.886364506576)
--(axis cs:175,144.153166789414)
--(axis cs:176,144.416281878993)
--(axis cs:177,144.675779716433)
--(axis cs:178,144.931726551696)
--(axis cs:179,145.184197859538)
--(axis cs:180,145.433262256747)
--(axis cs:181,145.678996954352)
--(axis cs:182,145.921459925536)
--(axis cs:183,146.160712008763)
--(axis cs:184,146.39679775201)
--(axis cs:185,146.629764547424)
--(axis cs:186,146.859666049577)
--(axis cs:187,147.086568065926)
--(axis cs:188,147.310534820161)
--(axis cs:189,147.531620664081)
--(axis cs:190,147.749878188367)
--(axis cs:191,147.965351006299)
--(axis cs:192,148.178091751311)
--(axis cs:193,148.388146269524)
--(axis cs:194,148.595566477196)
--(axis cs:195,148.800391753289)
--(axis cs:196,149.002654952263)
--(axis cs:197,149.202405007084)
--(axis cs:198,149.399686651901)
--(axis cs:199,149.594536697078)
--(axis cs:200,149.786996972859)
--(axis cs:201,149.977102821785)
--(axis cs:202,150.164896069315)
--(axis cs:203,150.35042120447)
--(axis cs:204,150.533717044939)
--(axis cs:205,150.714828711881)
--(axis cs:206,150.893792727281)
--(axis cs:207,151.070643637753)
--(axis cs:208,151.245411335212)
--(axis cs:209,151.41812683234)
--(axis cs:210,151.588821866884)
--(axis cs:211,151.757533451957)
--(axis cs:212,151.92429517882)
--(axis cs:213,152.089135935475)
--(axis cs:214,152.252084981889)
--(axis cs:215,152.413173130023)
--(axis cs:216,152.572437456163)
--(axis cs:217,152.729910506254)
--(axis cs:218,152.885625282369)
--(axis cs:219,153.039613766379)
--(axis cs:220,153.191910041472)
--(axis cs:221,153.342545152378)
--(axis cs:222,153.491543549361)
--(axis cs:223,153.638936443031)
--(axis cs:224,153.784752268648)
--(axis cs:225,153.929018288704)
--(axis cs:226,154.071758025927)
--(axis cs:227,154.212997274228)
--(axis cs:228,154.352760393221)
--(axis cs:229,154.491072026982)
--(axis cs:230,154.627955048008)
--(axis cs:231,154.763434524276)
--(axis cs:232,154.897535451411)
--(axis cs:233,155.030280223311)
--(axis cs:234,155.161689211129)
--(axis cs:235,155.291779032234)
--(axis cs:236,155.420572081553)
--(axis cs:237,155.548086557847)
--(axis cs:238,155.674338568775)
--(axis cs:239,155.799346411679)
--(axis cs:240,155.923127904307)
--(axis cs:241,156.04569907313)
--(axis cs:242,156.167080362129)
--(axis cs:243,156.287291612173)
--(axis cs:244,156.40635186417)
--(axis cs:245,156.524279816827)
--(axis cs:246,156.641090273696)
--(axis cs:247,156.756798591162)
--(axis cs:248,156.871424397139)
--(axis cs:249,156.98498376141)
--(axis cs:250,157.097495487191)
--(axis cs:251,157.208973279813)
--(axis cs:252,157.31943529159)
--(axis cs:253,157.428897788495)
--(axis cs:254,157.5373751134)
--(axis cs:255,157.644883104959)
--(axis cs:256,157.75143345394)
--(axis cs:257,157.857035468353)
--(axis cs:258,157.96170257508)
--(axis cs:259,158.065445683093)
--(axis cs:260,158.168281091309)
--(axis cs:261,158.270220651325)
--(axis cs:262,158.371274008275)
--(axis cs:263,158.471450657405)
--(axis cs:264,158.570762916027)
--(axis cs:265,158.669226018934)
--(axis cs:266,158.766849005873)
--(axis cs:267,158.86364529454)
--(axis cs:268,158.959625478013)
--(axis cs:269,159.054801975157)
--(axis cs:270,159.149186620266)
--(axis cs:271,159.242793357044)
--(axis cs:272,159.335633257338)
--(axis cs:273,159.42771725949)
--(axis cs:274,159.519056082065)
--(axis cs:275,159.609659415848)
--(axis cs:276,159.69953478299)
--(axis cs:277,159.788696137834)
--(axis cs:278,159.877152013737)
--(axis cs:279,159.964912308493)
--(axis cs:280,160.051984060432)
--(axis cs:281,160.138375848762)
--(axis cs:282,160.224097201525)
--(axis cs:283,160.309157795729)
--(axis cs:284,160.393569419306)
--(axis cs:285,160.477340470434)
--(axis cs:286,160.560477671216)
--(axis cs:287,160.642992613265)
--(axis cs:288,160.724889734717)
--(axis cs:289,160.806175543491)
--(axis cs:290,160.88685963983)
--(axis cs:291,160.966951574621)
--(axis cs:292,161.04645881699)
--(axis cs:293,161.125393121797)
--(axis cs:294,161.203763143116)
--(axis cs:295,161.281573936265)
--(axis cs:296,161.358821934464)
--(axis cs:297,161.435513064235)
--(axis cs:298,161.511652812718)
--(axis cs:299,161.587247988921)
--(axis cs:300,161.662306739047)
--(axis cs:301,161.736831201574)
--(axis cs:302,161.810829894685)
--(axis cs:303,161.884309868883)
--(axis cs:304,161.957278639112)
--(axis cs:305,162.029742831236)
--(axis cs:306,162.10170926282)
--(axis cs:307,162.173185569785)
--(axis cs:308,162.244179058806)
--(axis cs:309,162.314698867648)
--(axis cs:310,162.384749820409)
--(axis cs:311,162.454337340481)
--(axis cs:312,162.52346387858)
--(axis cs:313,162.592133946324)
--(axis cs:314,162.660356140384)
--(axis cs:315,162.7281366416)
--(axis cs:316,162.795478299707)
--(axis cs:317,162.862383625572)
--(axis cs:318,162.928857344891)
--(axis cs:319,162.994903678085)
--(axis cs:320,163.060528208521)
--(axis cs:321,163.125736166767)
--(axis cs:322,163.190531942243)
--(axis cs:323,163.254914075462)
--(axis cs:324,163.318887094644)
--(axis cs:325,163.382456809121)
--(axis cs:326,163.44562851938)
--(axis cs:327,163.508405604392)
--(axis cs:328,163.570793854943)
--(axis cs:329,163.632799123945)
--(axis cs:330,163.694424245105)
--(axis cs:331,163.755674267328)
--(axis cs:332,163.816553393674)
--(axis cs:333,163.877065733319)
--(axis cs:334,163.937216097926)
--(axis cs:335,163.997009874257)
--(axis cs:336,164.056453411399)
--(axis cs:337,164.115552324509)
--(axis cs:338,164.174310976686)
--(axis cs:339,164.232732606701)
--(axis cs:340,164.29082215571)
--(axis cs:341,164.348581689593)
--(axis cs:342,164.406018868659)
--(axis cs:343,164.463140952202)
--(axis cs:344,164.5199460713)
--(axis cs:345,164.576437217635)
--(axis cs:346,164.63261602275)
--(axis cs:347,164.688485592106)
--(axis cs:348,164.744052635939)
--(axis cs:349,164.799321736313)
--(axis cs:350,164.854295345111)
--(axis cs:351,164.908974820214)
--(axis cs:352,164.963362953947)
--(axis cs:353,165.017464215738)
--(axis cs:354,165.071280914457)
--(axis cs:355,165.124817511964)
--(axis cs:356,165.178076982061)
--(axis cs:357,165.231066962457)
--(axis cs:358,165.283791023036)
--(axis cs:359,165.336251447604)
--(axis cs:360,165.38845321115)
--(axis cs:361,165.440401752514)
--(axis cs:362,165.492099618342)
--(axis cs:363,165.543550199697)
--(axis cs:364,165.594753050233)
--(axis cs:365,165.645709193644)
--(axis cs:366,165.696420023142)
--(axis cs:367,165.746887067079)
--(axis cs:368,165.797113105485)
--(axis cs:369,165.847099478427)
--(axis cs:370,165.896848086744)
--(axis cs:371,165.94636287638)
--(axis cs:372,165.995643923868)
--(axis cs:373,166.044695793099)
--(axis cs:374,166.093520763197)
--(axis cs:375,166.142120404623)
--(axis cs:376,166.190498618144)
--(axis cs:377,166.238655192967)
--(axis cs:378,166.286592045734)
--(axis cs:379,166.334311765413)
--(axis cs:380,166.38181516273)
--(axis cs:381,166.429104444924)
--(axis cs:382,166.476181069235)
--(axis cs:383,166.523047417011)
--(axis cs:384,166.569703777734)
--(axis cs:385,166.616149939943)
--(axis cs:386,166.662387866851)
--(axis cs:387,166.708421942431)
--(axis cs:388,166.754253995058)
--(axis cs:389,166.799885210888)
--(axis cs:390,166.845315827923)
--(axis cs:391,166.89054808706)
--(axis cs:392,166.935583741005)
--(axis cs:393,166.980425345757)
--(axis cs:394,167.025073225376)
--(axis cs:395,167.069528003716)
--(axis cs:396,167.11378813453)
--(axis cs:397,167.157853291582)
--(axis cs:398,167.20172798128)
--(axis cs:399,167.24540852456)
--(axis cs:400,167.288896761867)
--(axis cs:401,167.332193620753)
--(axis cs:402,167.375300588654)
--(axis cs:403,167.418222820497)
--(axis cs:404,167.460963220369)
--(axis cs:405,167.503519536929)
--(axis cs:406,167.545895941985)
--(axis cs:407,167.588095647046)
--(axis cs:408,167.63012048353)
--(axis cs:409,167.671970704068)
--(axis cs:410,167.713646636934)
--(axis cs:411,167.755148807612)
--(axis cs:412,167.796483517325)
--(axis cs:413,167.837652828199)
--(axis cs:414,167.878657833088)
--(axis cs:415,167.919497908732)
--(axis cs:416,167.960174605217)
--(axis cs:417,168.000690776714)
--(axis cs:418,168.04104637591)
--(axis cs:419,168.081241330297)
--(axis cs:420,168.121278718785)
--(axis cs:421,168.161156164393)
--(axis cs:422,168.2008757845)
--(axis cs:423,168.240437583604)
--(axis cs:424,168.279842004439)
--(axis cs:425,168.319088635051)
--(axis cs:426,168.358180765144)
--(axis cs:427,168.397118722985)
--(axis cs:428,168.435902683337)
--(axis cs:429,168.474530738959)
--(axis cs:430,168.513005097983)
--(axis cs:431,168.551326862085)
--(axis cs:432,168.589494912095)
--(axis cs:433,168.627509249834)
--(axis cs:434,168.665372067751)
--(axis cs:435,168.703082319604)
--(axis cs:436,168.740639030064)
--(axis cs:437,168.778044471201)
--(axis cs:438,168.815298547376)
--(axis cs:439,168.852402300503)
--(axis cs:440,168.889355135412)
--(axis cs:441,168.926158637533)
--(axis cs:442,168.962810564221)
--(axis cs:443,168.99931046839)
--(axis cs:444,169.03565827512)
--(axis cs:445,169.07185541327)
--(axis cs:446,169.107903021664)
--(axis cs:447,169.143797372243)
--(axis cs:448,169.179543758103)
--(axis cs:449,169.215143056507)
--(axis cs:450,169.250595747495)
--(axis cs:451,169.285902687876)
--(axis cs:452,169.321065062994)
--(axis cs:453,169.356082308402)
--(axis cs:454,169.390957120341)
--(axis cs:455,169.425691433403)
--(axis cs:456,169.460284565543)
--(axis cs:457,169.494735959604)
--(axis cs:458,169.52904614283)
--(axis cs:459,169.563216633099)
--(axis cs:460,169.597249064571)
--(axis cs:461,169.63114151506)
--(axis cs:462,169.664892838464)
--(axis cs:463,169.698504881382)
--(axis cs:464,169.731979067701)
--(axis cs:465,169.765317643771)
--(axis cs:466,169.79852144449)
--(axis cs:467,169.831594170094)
--(axis cs:468,169.864530642895)
--(axis cs:469,169.897333690595)
--(axis cs:470,169.930004075442)
--(axis cs:471,169.962541641782)
--(axis cs:472,169.994944015706)
--(axis cs:473,170.027215443106)
--(axis cs:474,170.059356290293)
--(axis cs:475,170.091367886525)
--(axis cs:476,170.123250385374)
--(axis cs:477,170.155002690369)
--(axis cs:478,170.186625720194)
--(axis cs:479,170.2181203542)
--(axis cs:480,170.24948478619)
--(axis cs:481,170.280716962031)
--(axis cs:482,170.311817596331)
--(axis cs:483,170.342785571585)
--(axis cs:484,170.373621264585)
--(axis cs:485,170.404325821069)
--(axis cs:486,170.434902076986)
--(axis cs:487,170.465350409204)
--(axis cs:488,170.495668295379)
--(axis cs:489,170.52585760774)
--(axis cs:490,170.555919289428)
--(axis cs:491,170.585857419492)
--(axis cs:492,170.615671651032)
--(axis cs:493,170.645361059959)
--(axis cs:494,170.674922765356)
--(axis cs:495,170.704357431033)
--(axis cs:496,170.733665918205)
--(axis cs:497,170.762849111993)
--(axis cs:498,170.791908095652)
--(axis cs:499,170.820842581031)
--(axis cs:500,170.849654327866)
--(axis cs:501,170.878344108072)
--(axis cs:502,170.906911506296)
--(axis cs:503,170.935358400446)
--(axis cs:504,170.96368437045)
--(axis cs:505,170.991889413914)
--(axis cs:506,171.019974674002)
--(axis cs:507,171.047940450688)
--(axis cs:508,171.075787525712)
--(axis cs:509,171.103516009563)
--(axis cs:510,171.131128222939)
--(axis cs:511,171.158625859489)
--(axis cs:512,171.186009079592)
--(axis cs:513,171.213277625626)
--(axis cs:514,171.240430768592)
--(axis cs:515,171.267471443259)
--(axis cs:516,171.294399898065)
--(axis cs:517,171.321218951071)
--(axis cs:518,171.34792723312)
--(axis cs:519,171.374523088943)
--(axis cs:520,171.401007153293)
--(axis cs:521,171.427382474753)
--(axis cs:522,171.453648603739)
--(axis cs:523,171.479808273594)
--(axis cs:524,171.50586095984)
--(axis cs:525,171.531807125473)
--(axis cs:526,171.557649888541)
--(axis cs:527,171.583389503772)
--(axis cs:528,171.609026066548)
--(axis cs:529,171.634560466283)
--(axis cs:530,171.65999315427)
--(axis cs:531,171.685323988994)
--(axis cs:532,171.710551176273)
--(axis cs:533,171.735675996903)
--(axis cs:534,171.760700745871)
--(axis cs:535,171.785625776645)
--(axis cs:536,171.810451096872)
--(axis cs:537,171.835176087695)
--(axis cs:538,171.859800407971)
--(axis cs:539,171.884324739117)
--(axis cs:540,171.908748444171)
--(axis cs:541,171.933072558628)
--(axis cs:542,171.95729852197)
--(axis cs:543,171.981425831907)
--(axis cs:544,172.005456331114)
--(axis cs:545,172.029389560455)
--(axis cs:546,172.053224653895)
--(axis cs:547,172.07696163387)
--(axis cs:548,172.100603153055)
--(axis cs:549,172.124149514232)
--(axis cs:550,172.147603052605)
--(axis cs:551,172.170963964141)
--(axis cs:552,172.194233017026)
--(axis cs:553,172.217411020462)
--(axis cs:554,172.240498353094)
--(axis cs:555,172.263494342208)
--(axis cs:556,172.286399243427)
--(axis cs:557,172.30921373553)
--(axis cs:558,172.331937289047)
--(axis cs:559,172.354571844408)
--(axis cs:560,172.377117747391)
--(axis cs:561,172.399575471543)
--(axis cs:562,172.421945553034)
--(axis cs:563,172.444229631628)
--(axis cs:564,172.466427859534)
--(axis cs:565,172.488542283143)
--(axis cs:566,172.510572911176)
--(axis cs:567,172.532520418812)
--(axis cs:568,172.554385844576)
--(axis cs:569,172.576171661226)
--(axis cs:570,172.597878456681)
--(axis cs:571,172.619505813576)
--(axis cs:572,172.641054262808)
--(axis cs:573,172.662525221542)
--(axis cs:574,172.68391953047)
--(axis cs:575,172.705238064842)
--(axis cs:576,172.726479772765)
--(axis cs:577,172.747644991498)
--(axis cs:578,172.768734592843)
--(axis cs:579,172.789748336825)
--(axis cs:580,172.810686932988)
--(axis cs:581,172.831551839389)
--(axis cs:582,172.852342256944)
--(axis cs:583,172.873058091971)
--(axis cs:584,172.893699893414)
--(axis cs:585,172.914269095449)
--(axis cs:586,172.934765746571)
--(axis cs:587,172.955189754752)
--(axis cs:588,172.975540667339)
--(axis cs:589,172.99581806489)
--(axis cs:590,173.016021604491)
--(axis cs:591,173.036152383074)
--(axis cs:592,173.05620975255)
--(axis cs:593,173.07619626653)
--(axis cs:594,173.096112069154)
--(axis cs:595,173.115957513532)
--(axis cs:596,173.135731624038)
--(axis cs:597,173.155435034958)
--(axis cs:598,173.175067996906)
--(axis cs:599,173.194630383555)
--(axis cs:600,173.214121843212)
--(axis cs:601,173.233544213875)
--(axis cs:602,173.252899588954)
--(axis cs:603,173.272188875384)
--(axis cs:604,173.29141221024)
--(axis cs:605,173.310571049558)
--(axis cs:606,173.329665750297)
--(axis cs:607,173.348695888086)
--(axis cs:608,173.367661780032)
--(axis cs:609,173.386564063248)
--(axis cs:610,173.40540314018)
--(axis cs:611,173.424177827052)
--(axis cs:612,173.442889040629)
--(axis cs:613,173.461538577777)
--(axis cs:614,173.48012741808)
--(axis cs:615,173.498654759052)
--(axis cs:616,173.517120953675)
--(axis cs:617,173.535528168716)
--(axis cs:618,173.553877023522)
--(axis cs:619,173.572167788329)
--(axis cs:620,173.590401187957)
--(axis cs:621,173.608577501664)
--(axis cs:622,173.626696246163)
--(axis cs:623,173.644757113449)
--(axis cs:624,173.662759049225)
--(axis cs:625,173.680702708254)
--(axis cs:626,173.698590313111)
--(axis cs:627,173.716423813473)
--(axis cs:628,173.734203556815)
--(axis cs:629,173.75192890778)
--(axis cs:630,173.769601754677)
--(axis cs:631,173.787222287542)
--(axis cs:632,173.804790540492)
--(axis cs:633,173.822307499317)
--(axis cs:634,173.839774053297)
--(axis cs:635,173.857191133548)
--(axis cs:636,173.874559966424)
--(axis cs:637,173.891881760675)
--(axis cs:638,173.909156088119)
--(axis cs:639,173.926382144901)
--(axis cs:640,173.943560143473)
--(axis cs:641,173.960691349051)
--(axis cs:642,173.977774180973)
--(axis cs:643,173.9948099201)
--(axis cs:644,174.011799638023)
--(axis cs:645,174.028745466032)
--(axis cs:646,174.045647618489)
--(axis cs:647,174.062506733121)
--(axis cs:648,174.079322683278)
--(axis cs:649,174.096095435572)
--(axis cs:650,174.112824927211)
--(axis cs:651,174.129511659342)
--(axis cs:652,174.146156768317)
--(axis cs:653,174.16276132674)
--(axis cs:654,174.179324523002)
--(axis cs:655,174.195845887194)
--(axis cs:656,174.212325041594)
--(axis cs:657,174.228762627937)
--(axis cs:658,174.245159109132)
--(axis cs:659,174.261513909491)
--(axis cs:660,174.27782621242)
--(axis cs:661,174.294096741169)
--(axis cs:662,174.310325060785)
--(axis cs:663,174.326511839265)
--(axis cs:664,174.342658234028)
--(axis cs:665,174.358764041363)
--(axis cs:666,174.374829108492)
--(axis cs:667,174.390854473796)
--(axis cs:668,174.406840650231)
--(axis cs:669,174.42278890118)
--(axis cs:670,174.43869927164)
--(axis cs:671,174.454571356835)
--(axis cs:672,174.470404968821)
--(axis cs:673,174.486201646878)
--(axis cs:674,174.501961678184)
--(axis cs:675,174.517685309218)
--(axis cs:676,174.533372587926)
--(axis cs:677,174.549024071575)
--(axis cs:678,174.564639790928)
--(axis cs:679,174.580219460896)
--(axis cs:680,174.595762653153)
--(axis cs:681,174.611269857927)
--(axis cs:682,174.62674058365)
--(axis cs:683,174.642174801711)
--(axis cs:684,174.657572711839)
--(axis cs:685,174.672934089855)
--(axis cs:686,174.688260336313)
--(axis cs:687,174.703550088887)
--(axis cs:688,174.718801833122)
--(axis cs:689,174.734015738682)
--(axis cs:690,174.749191101235)
--(axis cs:691,174.764327231281)
--(axis cs:692,174.779424020273)
--(axis cs:693,174.794480819185)
--(axis cs:694,174.80949730526)
--(axis cs:695,174.824474718916)
--(axis cs:696,174.839414563266)
--(axis cs:697,174.854317799054)
--(axis cs:698,174.869184022689)
--(axis cs:699,174.884013411864)
--(axis cs:700,174.898807144457)
--(axis cs:701,174.9135645614)
--(axis cs:702,174.928285303223)
--(axis cs:703,174.94296904044)
--(axis cs:704,174.957616279867)
--(axis cs:705,174.972224779345)
--(axis cs:706,174.986795718171)
--(axis cs:707,175.001328717712)
--(axis cs:708,175.015823874376)
--(axis cs:709,175.03028023287)
--(axis cs:710,175.044698836078)
--(axis cs:711,175.059079769412)
--(axis cs:712,175.073423214415)
--(axis cs:713,175.08773060872)
--(axis cs:714,175.102002554168)
--(axis cs:715,175.116239607779)
--(axis cs:716,175.130440633872)
--(axis cs:717,175.144605405812)
--(axis cs:718,175.158733452464)
--(axis cs:719,175.172824201528)
--(axis cs:720,175.186876797822)
--(axis cs:721,175.200891377008)
--(axis cs:722,175.214868208157)
--(axis cs:723,175.228807530357)
--(axis cs:724,175.242710591435)
--(axis cs:725,175.256578563402)
--(axis cs:726,175.270411432321)
--(axis cs:727,175.284208752102)
--(axis cs:728,175.297972107794)
--(axis cs:729,175.311700825111)
--(axis cs:730,175.325394716903)
--(axis cs:731,175.339054327789)
--(axis cs:732,175.352681300437)
--(axis cs:733,175.36627651847)
--(axis cs:734,175.379840288842)
--(axis cs:735,175.393372263795)
--(axis cs:736,175.406872409889)
--(axis cs:737,175.420340139675)
--(axis cs:738,175.433774825513)
--(axis cs:739,175.447176025398)
--(axis cs:740,175.460544527867)
--(axis cs:741,175.473879856539)
--(axis cs:742,175.487181411067)
--(axis cs:743,175.50045014639)
--(axis cs:744,175.513686014251)
--(axis cs:745,175.526889612029)
--(axis cs:746,175.540061665346)
--(axis cs:747,175.553201861836)
--(axis cs:748,175.566310937779)
--(axis cs:749,175.579389290802)
--(axis cs:750,175.59243668194)
--(axis cs:751,175.605453121344)
--(axis cs:752,175.618438516928)
--(axis cs:753,175.631393704922)
--(axis cs:754,175.644320227214)
--(axis cs:755,175.657218714626)
--(axis cs:756,175.670089382161)
--(axis cs:757,175.682932508153)
--(axis cs:758,175.695748101021)
--(axis cs:759,175.708536037888)
--(axis cs:760,175.721295878341)
--(axis cs:761,175.734029019825)
--(axis cs:762,175.746736385615)
--(axis cs:763,175.759417874643)
--(axis cs:764,175.772073573217)
--(axis cs:765,175.784703054922)
--(axis cs:766,175.797306652903)
--(axis cs:767,175.809884763123)
--(axis cs:768,175.822436996532)
--(axis cs:769,175.834963999811)
--(axis cs:770,175.84746523927)
--(axis cs:771,175.859941395316)
--(axis cs:772,175.872392616396)
--(axis cs:773,175.884817580946)
--(axis cs:774,175.897215507705)
--(axis cs:775,175.909586520679)
--(axis cs:776,175.92193183557)
--(axis cs:777,175.93425141201)
--(axis cs:778,175.946546040903)
--(axis cs:779,175.958816300793)
--(axis cs:780,175.971061941939)
--(axis cs:781,175.983282724682)
--(axis cs:782,175.995478541536)
--(axis cs:783,176.007648598032)
--(axis cs:784,176.019793321027)
--(axis cs:785,176.031912526505)
--(axis cs:786,176.044007394126)
--(axis cs:787,176.056077987841)
--(axis cs:788,176.068124187447)
--(axis cs:789,176.080146729338)
--(axis cs:790,176.092145708138)
--(axis cs:791,176.104121547903)
--(axis cs:792,176.116073419658)
--(axis cs:793,176.128002288405)
--(axis cs:794,176.139908736825)
--(axis cs:795,176.151791656114)
--(axis cs:796,176.163651315504)
--(axis cs:797,176.175487967159)
--(axis cs:798,176.18730117732)
--(axis cs:799,176.199091450191)
--(axis cs:800,176.210859028098)
--(axis cs:801,176.222603679534)
--(axis cs:802,176.234325371674)
--(axis cs:803,176.246024258427)
--(axis cs:804,176.257699939424)
--(axis cs:805,176.269352967288)
--(axis cs:806,176.280982948736)
--(axis cs:807,176.292589319353)
--(axis cs:808,176.304173271242)
--(axis cs:809,176.315734901374)
--(axis cs:810,176.327274147244)
--(axis cs:811,176.338791095648)
--(axis cs:812,176.350285923729)
--(axis cs:813,176.361759672253)
--(axis cs:814,176.373212394418)
--(axis cs:815,176.384644029316)
--(axis cs:816,176.396054064312)
--(axis cs:817,176.40744227684)
--(axis cs:818,176.418809145826)
--(axis cs:819,176.430154452024)
--(axis cs:820,176.441477966657)
--(axis cs:821,176.452779189955)
--(axis cs:822,176.464057189108)
--(axis cs:823,176.475311653531)
--(axis cs:824,176.486543570712)
--(axis cs:825,176.49775309618)
--(axis cs:826,176.50894081994)
--(axis cs:827,176.52010740984)
--(axis cs:828,176.53125354611)
--(axis cs:829,176.542379648505)
--(axis cs:830,176.553485558009)
--(axis cs:831,176.564570580671)
--(axis cs:832,176.575634861908)
--(axis cs:833,176.586678360475)
--(axis cs:834,176.597701413679)
--(axis cs:835,176.608704920361)
--(axis cs:836,176.619689166587)
--(axis cs:837,176.630654720602)
--(axis cs:838,176.641601188458)
--(axis cs:839,176.65252901331)
--(axis cs:840,176.6634385116)
--(axis cs:841,176.674329856497)
--(axis cs:842,176.685203613593)
--(axis cs:843,176.696059303087)
--(axis cs:844,176.706897030724)
--(axis cs:845,176.717716466586)
--(axis cs:846,176.728517300274)
--(axis cs:847,176.739298842791)
--(axis cs:848,176.750059813932)
--(axis cs:849,176.760800830741)
--(axis cs:850,176.771521917341)
--(axis cs:851,176.782223232837)
--(axis cs:852,176.792904540072)
--(axis cs:853,176.803565391026)
--(axis cs:854,176.814205710791)
--(axis cs:855,176.824825039127)
--(axis cs:856,176.835423598253)
--(axis cs:857,176.846001536198)
--(axis cs:858,176.856559158573)
--(axis cs:859,176.867096683599)
--(axis cs:860,176.877614471232)
--(axis cs:861,176.888111547748)
--(axis cs:862,176.898587240857)
--(axis cs:863,176.909041793889)
--(axis cs:864,176.919474929707)
--(axis cs:865,176.929886729693)
--(axis cs:866,176.940277469031)
--(axis cs:867,176.950646831824)
--(axis cs:868,176.960995399364)
--(axis cs:869,176.971322572902)
--(axis cs:870,176.98162896493)
--(axis cs:871,176.991914476852)
--(axis cs:872,177.002178645568)
--(axis cs:873,177.012420901276)
--(axis cs:874,177.022641415443)
--(axis cs:875,177.032840299615)
--(axis cs:876,177.043017092879)
--(axis cs:877,177.053171484034)
--(axis cs:878,177.063304155007)
--(axis cs:879,177.073415199291)
--(axis cs:880,177.083505064131)
--(axis cs:881,177.09357301087)
--(axis cs:882,177.103619239839)
--(axis cs:883,177.113643613991)
--(axis cs:884,177.123646258091)
--(axis cs:885,177.133626928898)
--(axis cs:886,177.143585444427)
--(axis cs:887,177.153521153808)
--(axis cs:888,177.163434003504)
--(axis cs:889,177.173324133475)
--(axis cs:890,177.183191585289)
--(axis cs:891,177.193036057992)
--(axis cs:892,177.202856770253)
--(axis cs:893,177.212654076148)
--(axis cs:894,177.222428046818)
--(axis cs:895,177.232178737046)
--(axis cs:896,177.241905986283)
--(axis cs:897,177.251609034888)
--(axis cs:898,177.26128790057)
--(axis cs:899,177.270942464471)
--(axis cs:900,177.280573020111)
--(axis cs:901,177.290179598528)
--(axis cs:902,177.299761738487)
--(axis cs:903,177.309320244558)
--(axis cs:904,177.318855382455)
--(axis cs:905,177.328367228465)
--(axis cs:906,177.337855731022)
--(axis cs:907,177.347321181677)
--(axis cs:908,177.356762689997)
--(axis cs:909,177.366181315682)
--(axis cs:910,177.375577211315)
--(axis cs:911,177.384950729868)
--(axis cs:912,177.394301626478)
--(axis cs:913,177.40362972495)
--(axis cs:914,177.4129363571)
--(axis cs:915,177.422221489084)
--(axis cs:916,177.431485437598)
--(axis cs:917,177.440728785337)
--(axis cs:918,177.449951582832)
--(axis cs:919,177.459153332984)
--(axis cs:920,177.468333705364)
--(axis cs:921,177.47749242622)
--(axis cs:922,177.48662958152)
--(axis cs:923,177.495744970565)
--(axis cs:924,177.504839433846)
--(axis cs:925,177.513913362058)
--(axis cs:926,177.52296669294)
--(axis cs:927,177.531999022176)
--(axis cs:928,177.541011174663)
--(axis cs:929,177.550004231106)
--(axis cs:930,177.558978108288)
--(axis cs:931,177.567933443359)
--(axis cs:932,177.576871008788)
--(axis cs:933,177.585790823433)
--(axis cs:934,177.594692638487)
--(axis cs:935,177.603576811785)
--(axis cs:936,177.612443084366)
--(axis cs:937,177.621291412741)
--(axis cs:938,177.630121000071)
--(axis cs:939,177.638931519253)
--(axis cs:940,177.647722204867)
--(axis cs:941,177.656493873279)
--(axis cs:942,177.665246602329)
--(axis cs:943,177.673980661839)
--(axis cs:944,177.682696227041)
--(axis cs:945,177.691392505107)
--(axis cs:946,177.700069709887)
--(axis cs:947,177.708727700348)
--(axis cs:948,177.717366164166)
--(axis cs:949,177.725985167426)
--(axis cs:950,177.73458516641)
--(axis cs:951,177.743165640676)
--(axis cs:952,177.75172666768)
--(axis cs:953,177.760268605056)
--(axis cs:954,177.768791190543)
--(axis cs:955,177.777294414203)
--(axis cs:956,177.785778856643)
--(axis cs:957,177.794244725129)
--(axis cs:958,177.802692205268)
--(axis cs:959,177.811121843008)
--(axis cs:960,177.819534094533)
--(axis cs:961,177.827929842336)
--(axis cs:962,177.83630896908)
--(axis cs:963,177.844672302048)
--(axis cs:964,177.853019510063)
--(axis cs:965,177.86135009872)
--(axis cs:966,177.869663766915)
--(axis cs:967,177.877960000619)
--(axis cs:968,177.886239239643)
--(axis cs:969,177.894500741081)
--(axis cs:970,177.902744053217)
--(axis cs:971,177.910968577846)
--(axis cs:972,177.91917462502)
--(axis cs:973,177.927362603232)
--(axis cs:974,177.935532220138)
--(axis cs:975,177.943682768543)
--(axis cs:976,177.951813782362)
--(axis cs:977,177.959924931758)
--(axis cs:978,177.968016866022)
--(axis cs:979,177.976090162286)
--(axis cs:980,177.984144640182)
--(axis cs:981,177.9921801211)
--(axis cs:982,178.000197190557)
--(axis cs:983,178.008196152801)
--(axis cs:984,178.016177827289)
--(axis cs:985,178.024142352172)
--(axis cs:986,178.0320895189)
--(axis cs:987,178.040018491107)
--(axis cs:988,178.04792948689)
--(axis cs:989,178.055821886411)
--(axis cs:990,178.0636956453)
--(axis cs:991,178.071551213123)
--(axis cs:992,178.079388431243)
--(axis cs:993,178.087208222837)
--(axis cs:994,178.095010467914)
--(axis cs:995,178.102795018982)
--(axis cs:996,178.110561398477)
--(axis cs:997,178.118309832822)
--(axis cs:998,178.126040452229)
--(axis cs:999,178.133752837896)
--(axis cs:999,182.905671018388)
--(axis cs:999,182.905671018388)
--(axis cs:998,182.896923850935)
--(axis cs:997,182.888155429205)
--(axis cs:996,182.879365566758)
--(axis cs:995,182.870554228111)
--(axis cs:994,182.861721467956)
--(axis cs:993,182.852868029504)
--(axis cs:992,182.843994297217)
--(axis cs:991,182.835100611661)
--(axis cs:990,182.826187046798)
--(axis cs:989,182.8172531461)
--(axis cs:988,182.808298973722)
--(axis cs:987,182.799324973247)
--(axis cs:986,182.79033107608)
--(axis cs:985,182.781317683903)
--(axis cs:984,182.772285079534)
--(axis cs:983,182.763233557806)
--(axis cs:982,182.754162698096)
--(axis cs:981,182.745071592581)
--(axis cs:980,182.735959831007)
--(axis cs:979,182.726827328655)
--(axis cs:978,182.717674918555)
--(axis cs:977,182.708502975611)
--(axis cs:976,182.699311498708)
--(axis cs:975,182.690100639375)
--(axis cs:974,182.680870194336)
--(axis cs:973,182.671621360408)
--(axis cs:972,182.662354205039)
--(axis cs:971,182.653068905163)
--(axis cs:970,182.643766033731)
--(axis cs:969,182.63444534487)
--(axis cs:968,182.625106971748)
--(axis cs:967,182.615750698455)
--(axis cs:966,182.606375934058)
--(axis cs:965,182.596982213134)
--(axis cs:964,182.587570290835)
--(axis cs:963,182.578140188449)
--(axis cs:962,182.568692146659)
--(axis cs:961,182.55922579942)
--(axis cs:960,182.549741537873)
--(axis cs:959,182.540239416169)
--(axis cs:958,182.53071924699)
--(axis cs:957,182.521181331824)
--(axis cs:956,182.51162549694)
--(axis cs:955,182.502052227625)
--(axis cs:954,182.492461561224)
--(axis cs:953,182.482853539711)
--(axis cs:952,182.473228311603)
--(axis cs:951,182.463586303441)
--(axis cs:950,182.453927071071)
--(axis cs:949,182.444250202012)
--(axis cs:948,182.434556283225)
--(axis cs:947,182.424844865229)
--(axis cs:946,182.415116208628)
--(axis cs:945,182.405369880371)
--(axis cs:944,182.395606005011)
--(axis cs:943,182.385824970259)
--(axis cs:942,182.376027059004)
--(axis cs:941,182.366212732134)
--(axis cs:940,182.356381856304)
--(axis cs:939,182.346535339138)
--(axis cs:938,182.336673129404)
--(axis cs:937,182.326795694539)
--(axis cs:936,182.316903369202)
--(axis cs:935,182.306996900435)
--(axis cs:934,182.297076757378)
--(axis cs:933,182.287142434404)
--(axis cs:932,182.277193414767)
--(axis cs:931,182.267230483621)
--(axis cs:930,182.2572519809)
--(axis cs:929,182.247257489624)
--(axis cs:928,182.237246696614)
--(axis cs:927,182.227220195077)
--(axis cs:926,182.217177882202)
--(axis cs:925,182.207118984292)
--(axis cs:924,182.197043137409)
--(axis cs:923,182.186951366061)
--(axis cs:922,182.176843765788)
--(axis cs:921,182.166720255693)
--(axis cs:920,182.156581464117)
--(axis cs:919,182.146427401197)
--(axis cs:918,182.136258280008)
--(axis cs:917,182.126073589964)
--(axis cs:916,182.115873265968)
--(axis cs:915,182.105657315689)
--(axis cs:914,182.095425107917)
--(axis cs:913,182.085176301646)
--(axis cs:912,182.074910641178)
--(axis cs:911,182.064627542404)
--(axis cs:910,182.054326517375)
--(axis cs:909,182.044007106169)
--(axis cs:908,182.033668808527)
--(axis cs:907,182.023310586782)
--(axis cs:906,182.012932734816)
--(axis cs:905,182.002534990214)
--(axis cs:904,181.992118148564)
--(axis cs:903,181.981682079551)
--(axis cs:902,181.971225602527)
--(axis cs:901,181.960749908858)
--(axis cs:900,181.950253975848)
--(axis cs:899,181.939738085631)
--(axis cs:898,181.929202855391)
--(axis cs:897,181.91864854693)
--(axis cs:896,181.9080747352)
--(axis cs:895,181.897482010178)
--(axis cs:894,181.886870503109)
--(axis cs:893,181.87624075646)
--(axis cs:892,181.865592715355)
--(axis cs:891,181.85492592396)
--(axis cs:890,181.844239895507)
--(axis cs:889,181.833534824694)
--(axis cs:888,181.822810663617)
--(axis cs:887,181.812067559781)
--(axis cs:886,181.801305390606)
--(axis cs:885,181.790523365381)
--(axis cs:884,181.779721533268)
--(axis cs:883,181.768899966724)
--(axis cs:882,181.758058557749)
--(axis cs:881,181.747197719275)
--(axis cs:880,181.736317556692)
--(axis cs:879,181.725418672954)
--(axis cs:878,181.714501476549)
--(axis cs:877,181.70356576278)
--(axis cs:876,181.69261151881)
--(axis cs:875,181.681638347751)
--(axis cs:874,181.670646192576)
--(axis cs:873,181.659634521605)
--(axis cs:872,181.648602917039)
--(axis cs:871,181.637550573223)
--(axis cs:870,181.626476840947)
--(axis cs:869,181.61538197011)
--(axis cs:868,181.604266214765)
--(axis cs:867,181.593129058368)
--(axis cs:866,181.581970039695)
--(axis cs:865,181.570790040095)
--(axis cs:864,181.559589369987)
--(axis cs:863,181.548367676031)
--(axis cs:862,181.537125043889)
--(axis cs:861,181.525861347726)
--(axis cs:860,181.5145760012)
--(axis cs:859,181.503269254741)
--(axis cs:858,181.491941128281)
--(axis cs:857,181.480591230776)
--(axis cs:856,181.469220036064)
--(axis cs:855,181.457827043735)
--(axis cs:854,181.446412202484)
--(axis cs:853,181.434975848072)
--(axis cs:852,181.423517734691)
--(axis cs:851,181.412038187169)
--(axis cs:850,181.400537341132)
--(axis cs:849,181.389015681165)
--(axis cs:848,181.377473383597)
--(axis cs:847,181.365910079868)
--(axis cs:846,181.354324774107)
--(axis cs:845,181.342717154887)
--(axis cs:844,181.33108655259)
--(axis cs:843,181.319432523434)
--(axis cs:842,181.30775437287)
--(axis cs:841,181.296051782044)
--(axis cs:840,181.284325384529)
--(axis cs:839,181.272575783282)
--(axis cs:838,181.260803170009)
--(axis cs:837,181.249007670814)
--(axis cs:836,181.237189687737)
--(axis cs:835,181.225349489035)
--(axis cs:834,181.213487078361)
--(axis cs:833,181.201602196976)
--(axis cs:832,181.189694895132)
--(axis cs:831,181.177764914744)
--(axis cs:830,181.165812072382)
--(axis cs:829,181.153835105028)
--(axis cs:828,181.141835189687)
--(axis cs:827,181.129811452883)
--(axis cs:826,181.117763132529)
--(axis cs:825,181.105690188724)
--(axis cs:824,181.093592675542)
--(axis cs:823,181.081469641633)
--(axis cs:822,181.069321241637)
--(axis cs:821,181.057147498407)
--(axis cs:820,181.044948314413)
--(axis cs:819,181.032724134549)
--(axis cs:818,181.020475096198)
--(axis cs:817,181.008200909419)
--(axis cs:816,180.995902240613)
--(axis cs:815,180.983579497559)
--(axis cs:814,180.971232995932)
--(axis cs:813,180.958862470564)
--(axis cs:812,180.946467100004)
--(axis cs:811,180.934046168697)
--(axis cs:810,180.921599073623)
--(axis cs:809,180.909125784195)
--(axis cs:808,180.896626071205)
--(axis cs:807,180.88410002237)
--(axis cs:806,180.871547600024)
--(axis cs:805,180.85896928779)
--(axis cs:804,180.846364993625)
--(axis cs:803,180.833734263845)
--(axis cs:802,180.821076081063)
--(axis cs:801,180.808390400112)
--(axis cs:800,180.795677433793)
--(axis cs:799,180.782937594241)
--(axis cs:798,180.770170770936)
--(axis cs:797,180.757377287761)
--(axis cs:796,180.744557221943)
--(axis cs:795,180.731710469203)
--(axis cs:794,180.718835888778)
--(axis cs:793,180.705933642601)
--(axis cs:792,180.693004141745)
--(axis cs:791,180.680048055321)
--(axis cs:790,180.667066219145)
--(axis cs:789,180.654058944107)
--(axis cs:788,180.641026132756)
--(axis cs:787,180.627968074368)
--(axis cs:786,180.614884752055)
--(axis cs:785,180.601775434904)
--(axis cs:784,180.588640455213)
--(axis cs:783,180.575479617116)
--(axis cs:782,180.562293039744)
--(axis cs:781,180.549080016602)
--(axis cs:780,180.535840634927)
--(axis cs:779,180.522574750112)
--(axis cs:778,180.509283144484)
--(axis cs:777,180.495965813084)
--(axis cs:776,180.48262169187)
--(axis cs:775,180.469251111383)
--(axis cs:774,180.455853555362)
--(axis cs:773,180.442428819801)
--(axis cs:772,180.428976655585)
--(axis cs:771,180.415495941949)
--(axis cs:770,180.401986860828)
--(axis cs:769,180.388450088733)
--(axis cs:768,180.374885159858)
--(axis cs:767,180.3612930908)
--(axis cs:766,180.347674078676)
--(axis cs:765,180.334027483849)
--(axis cs:764,180.320353881238)
--(axis cs:763,180.306653622896)
--(axis cs:762,180.292926147466)
--(axis cs:761,180.279171354112)
--(axis cs:760,180.265389217353)
--(axis cs:759,180.251580100893)
--(axis cs:758,180.237743802021)
--(axis cs:757,180.223880389141)
--(axis cs:756,180.209990555873)
--(axis cs:755,180.196073061946)
--(axis cs:754,180.182127787071)
--(axis cs:753,180.168154958406)
--(axis cs:752,180.154153570685)
--(axis cs:751,180.140124285208)
--(axis cs:750,180.126067210471)
--(axis cs:749,180.111981692882)
--(axis cs:748,180.097868094728)
--(axis cs:747,180.083725837843)
--(axis cs:746,180.069554944074)
--(axis cs:745,180.055355392718)
--(axis cs:744,180.041126645599)
--(axis cs:743,180.026868303997)
--(axis cs:742,180.012579404007)
--(axis cs:741,179.998259736761)
--(axis cs:740,179.983909473604)
--(axis cs:739,179.969529096279)
--(axis cs:738,179.9551191119)
--(axis cs:737,179.940679121849)
--(axis cs:736,179.926208252811)
--(axis cs:735,179.911706276289)
--(axis cs:734,179.897172508026)
--(axis cs:733,179.882607367378)
--(axis cs:732,179.868010004615)
--(axis cs:731,179.853379474784)
--(axis cs:730,179.838716119577)
--(axis cs:729,179.824020443271)
--(axis cs:728,179.809293003433)
--(axis cs:727,179.794534064716)
--(axis cs:726,179.779743622456)
--(axis cs:725,179.764920856333)
--(axis cs:724,179.750065167484)
--(axis cs:723,179.735176559634)
--(axis cs:722,179.720254713745)
--(axis cs:721,179.705300063959)
--(axis cs:720,179.690314112802)
--(axis cs:719,179.675297501378)
--(axis cs:718,179.660250657831)
--(axis cs:717,179.645174568231)
--(axis cs:716,179.630069284327)
--(axis cs:715,179.614934496664)
--(axis cs:714,179.59976972074)
--(axis cs:713,179.584574059363)
--(axis cs:712,179.569348145096)
--(axis cs:711,179.554092186502)
--(axis cs:710,179.538804987984)
--(axis cs:709,179.523487100523)
--(axis cs:708,179.508138148043)
--(axis cs:707,179.492758274372)
--(axis cs:706,179.477348203125)
--(axis cs:705,179.461907828336)
--(axis cs:704,179.446437484054)
--(axis cs:703,179.430936009161)
--(axis cs:702,179.415404454091)
--(axis cs:701,179.399843524548)
--(axis cs:700,179.384253091418)
--(axis cs:699,179.36863222141)
--(axis cs:698,179.352981402426)
--(axis cs:697,179.33730081609)
--(axis cs:696,179.321590793768)
--(axis cs:695,179.305851510262)
--(axis cs:694,179.290083322285)
--(axis cs:693,179.274284983514)
--(axis cs:692,179.258456311313)
--(axis cs:691,179.242596358902)
--(axis cs:690,179.226705305858)
--(axis cs:689,179.210781415661)
--(axis cs:688,179.194824704453)
--(axis cs:687,179.178834332567)
--(axis cs:686,179.162810202843)
--(axis cs:685,179.146752105175)
--(axis cs:684,179.130661227874)
--(axis cs:683,179.11453683357)
--(axis cs:682,179.098379756433)
--(axis cs:681,179.082189128401)
--(axis cs:680,179.065964858821)
--(axis cs:679,179.049707164019)
--(axis cs:678,179.033415873685)
--(axis cs:677,179.017090008657)
--(axis cs:676,179.000729456811)
--(axis cs:675,178.984333057596)
--(axis cs:674,178.967901058822)
--(axis cs:673,178.951432025699)
--(axis cs:672,178.934926865097)
--(axis cs:671,178.918385432109)
--(axis cs:670,178.901807611733)
--(axis cs:669,178.885194397699)
--(axis cs:668,178.868546285603)
--(axis cs:667,178.851864232216)
--(axis cs:666,178.835147842753)
--(axis cs:665,178.818396264448)
--(axis cs:664,178.801609460475)
--(axis cs:663,178.784787948583)
--(axis cs:662,178.767932146712)
--(axis cs:661,178.751041146229)
--(axis cs:660,178.734115216087)
--(axis cs:659,178.717155331469)
--(axis cs:658,178.700161974062)
--(axis cs:657,178.683134749988)
--(axis cs:656,178.666071805113)
--(axis cs:655,178.648973219438)
--(axis cs:654,178.631839714797)
--(axis cs:653,178.614671281348)
--(axis cs:652,178.597466615947)
--(axis cs:651,178.580224664436)
--(axis cs:650,178.562943430213)
--(axis cs:649,178.545623023958)
--(axis cs:648,178.528264272204)
--(axis cs:647,178.510868349436)
--(axis cs:646,178.493435061286)
--(axis cs:645,178.475964573485)
--(axis cs:644,178.458457443372)
--(axis cs:643,178.440913821147)
--(axis cs:642,178.42333489577)
--(axis cs:641,178.405719936445)
--(axis cs:640,178.388068907592)
--(axis cs:639,178.370383557662)
--(axis cs:638,178.352662375936)
--(axis cs:637,178.334903089334)
--(axis cs:636,178.317105700751)
--(axis cs:635,178.299270626241)
--(axis cs:634,178.281397382206)
--(axis cs:633,178.263486909367)
--(axis cs:632,178.245539036035)
--(axis cs:631,178.227551749968)
--(axis cs:630,178.209523943034)
--(axis cs:629,178.191454539828)
--(axis cs:628,178.1733428545)
--(axis cs:627,178.155188732612)
--(axis cs:626,178.136992658513)
--(axis cs:625,178.118755419309)
--(axis cs:624,178.100476449161)
--(axis cs:623,178.082155707972)
--(axis cs:622,178.06379058251)
--(axis cs:621,178.045380740195)
--(axis cs:620,178.026927550523)
--(axis cs:619,178.008431511727)
--(axis cs:618,177.989892811665)
--(axis cs:617,177.971312978836)
--(axis cs:616,177.952691169345)
--(axis cs:615,177.934027384499)
--(axis cs:614,177.915320295732)
--(axis cs:613,177.896569453103)
--(axis cs:612,177.877774553413)
--(axis cs:611,177.858934654224)
--(axis cs:610,177.840048165832)
--(axis cs:609,177.821115618191)
--(axis cs:608,177.802136963419)
--(axis cs:607,177.78311222821)
--(axis cs:606,177.764040413711)
--(axis cs:605,177.744922194197)
--(axis cs:604,177.725757265761)
--(axis cs:603,177.70654680439)
--(axis cs:602,177.687290349699)
--(axis cs:601,177.667987651517)
--(axis cs:600,177.648637836843)
--(axis cs:599,177.629239252779)
--(axis cs:598,177.609792897264)
--(axis cs:597,177.590298622222)
--(axis cs:596,177.570755097638)
--(axis cs:595,177.551162454147)
--(axis cs:594,177.531521031653)
--(axis cs:593,177.511829878885)
--(axis cs:592,177.492088020773)
--(axis cs:591,177.472295522474)
--(axis cs:590,177.452451224094)
--(axis cs:589,177.432555378013)
--(axis cs:588,177.41260914574)
--(axis cs:587,177.392613226211)
--(axis cs:586,177.372567745384)
--(axis cs:585,177.352472255899)
--(axis cs:584,177.332327739138)
--(axis cs:583,177.312134499298)
--(axis cs:582,177.291892605337)
--(axis cs:581,177.271600805461)
--(axis cs:580,177.251259462244)
--(axis cs:579,177.230868399007)
--(axis cs:578,177.210426980255)
--(axis cs:577,177.189934930772)
--(axis cs:576,177.169391951498)
--(axis cs:575,177.148794534796)
--(axis cs:574,177.128142399897)
--(axis cs:573,177.107435918532)
--(axis cs:572,177.086674086011)
--(axis cs:571,177.065855905124)
--(axis cs:570,177.044981310838)
--(axis cs:569,177.024048539459)
--(axis cs:568,177.003059967973)
--(axis cs:567,176.98201442374)
--(axis cs:566,176.960912174584)
--(axis cs:565,176.939751555174)
--(axis cs:564,176.918531794482)
--(axis cs:563,176.89725429168)
--(axis cs:562,176.875918968196)
--(axis cs:561,176.854526310115)
--(axis cs:560,176.833076337686)
--(axis cs:559,176.81156890092)
--(axis cs:558,176.790004023826)
--(axis cs:557,176.768381453192)
--(axis cs:556,176.746699482995)
--(axis cs:555,176.724956969363)
--(axis cs:554,176.703153836904)
--(axis cs:553,176.681293775414)
--(axis cs:552,176.659376062642)
--(axis cs:551,176.637398692331)
--(axis cs:550,176.615360946135)
--(axis cs:549,176.593261502998)
--(axis cs:548,176.571101301394)
--(axis cs:547,176.54887864077)
--(axis cs:546,176.526593254386)
--(axis cs:545,176.504244703835)
--(axis cs:544,176.481832078223)
--(axis cs:543,176.459353437335)
--(axis cs:542,176.436810157632)
--(axis cs:541,176.414201469217)
--(axis cs:540,176.391525533494)
--(axis cs:539,176.368781883177)
--(axis cs:538,176.345968652068)
--(axis cs:537,176.323084317096)
--(axis cs:536,176.300130016502)
--(axis cs:535,176.277106262183)
--(axis cs:534,176.254011544633)
--(axis cs:533,176.230845018715)
--(axis cs:532,176.207605569049)
--(axis cs:531,176.184293788033)
--(axis cs:530,176.160909074527)
--(axis cs:529,176.137451917044)
--(axis cs:528,176.113920209514)
--(axis cs:527,176.090314704897)
--(axis cs:526,176.066635981509)
--(axis cs:525,176.042881763963)
--(axis cs:524,176.019052784561)
--(axis cs:523,175.995148524035)
--(axis cs:522,175.971169719379)
--(axis cs:521,175.947115828194)
--(axis cs:520,175.922986333419)
--(axis cs:519,175.8987818063)
--(axis cs:518,175.874501913028)
--(axis cs:517,175.850148167065)
--(axis cs:516,175.825720106873)
--(axis cs:515,175.801216477452)
--(axis cs:514,175.776635707354)
--(axis cs:513,175.751978172699)
--(axis cs:512,175.727243663947)
--(axis cs:511,175.702429544298)
--(axis cs:510,175.67753475192)
--(axis cs:509,175.652558729859)
--(axis cs:508,175.627501539289)
--(axis cs:507,175.602360628601)
--(axis cs:506,175.577136206495)
--(axis cs:505,175.551827386498)
--(axis cs:504,175.526435003027)
--(axis cs:503,175.500957913485)
--(axis cs:502,175.475393761487)
--(axis cs:501,175.449742136972)
--(axis cs:500,175.424001072543)
--(axis cs:499,175.398170805343)
--(axis cs:498,175.372249708108)
--(axis cs:497,175.346236093527)
--(axis cs:496,175.320126883114)
--(axis cs:495,175.293924776565)
--(axis cs:494,175.267626323264)
--(axis cs:493,175.241230034196)
--(axis cs:492,175.214736713177)
--(axis cs:491,175.18814808556)
--(axis cs:490,175.161462758287)
--(axis cs:489,175.134676672314)
--(axis cs:488,175.107788304144)
--(axis cs:487,175.080795542547)
--(axis cs:486,175.053694216366)
--(axis cs:485,175.026485113404)
--(axis cs:484,174.999167064567)
--(axis cs:483,174.97173745375)
--(axis cs:482,174.944196660111)
--(axis cs:481,174.916543712227)
--(axis cs:480,174.888778396207)
--(axis cs:479,174.860900221822)
--(axis cs:478,174.832907996534)
--(axis cs:477,174.804801197069)
--(axis cs:476,174.7765826016)
--(axis cs:475,174.748252432373)
--(axis cs:474,174.719810407993)
--(axis cs:473,174.69125653401)
--(axis cs:472,174.662588499536)
--(axis cs:471,174.633811628961)
--(axis cs:470,174.604924997954)
--(axis cs:469,174.575924225483)
--(axis cs:468,174.546809001909)
--(axis cs:467,174.51757763989)
--(axis cs:466,174.488234138811)
--(axis cs:465,174.45877675205)
--(axis cs:464,174.429202701904)
--(axis cs:463,174.399510691797)
--(axis cs:462,174.369700079975)
--(axis cs:461,174.339768396282)
--(axis cs:460,174.309713076955)
--(axis cs:459,174.279528568817)
--(axis cs:458,174.249215438729)
--(axis cs:457,174.218768904457)
--(axis cs:456,174.188187447816)
--(axis cs:455,174.157467519893)
--(axis cs:454,174.126607370899)
--(axis cs:453,174.09560714817)
--(axis cs:452,174.064463812999)
--(axis cs:451,174.033178621858)
--(axis cs:450,174.001752982113)
--(axis cs:449,173.97018482637)
--(axis cs:448,173.938472120182)
--(axis cs:447,173.906612243483)
--(axis cs:446,173.874605924025)
--(axis cs:445,173.842451080933)
--(axis cs:444,173.810145793212)
--(axis cs:443,173.777689737291)
--(axis cs:442,173.745081899758)
--(axis cs:441,173.712321606136)
--(axis cs:440,173.679405773188)
--(axis cs:439,173.6463307395)
--(axis cs:438,173.613096483754)
--(axis cs:437,173.579703834788)
--(axis cs:436,173.546150080587)
--(axis cs:435,173.512435328074)
--(axis cs:434,173.478556819563)
--(axis cs:433,173.444512408604)
--(axis cs:432,173.410301062684)
--(axis cs:431,173.375919034343)
--(axis cs:430,173.341364567667)
--(axis cs:429,173.306636613108)
--(axis cs:428,173.271735148405)
--(axis cs:427,173.236659491776)
--(axis cs:426,173.201408392794)
--(axis cs:425,173.165980499167)
--(axis cs:424,173.130373936858)
--(axis cs:423,173.094586019026)
--(axis cs:422,173.058613317685)
--(axis cs:421,173.022455174624)
--(axis cs:420,172.986108975924)
--(axis cs:419,172.949571545334)
--(axis cs:418,172.912840051075)
--(axis cs:417,172.87591337058)
--(axis cs:416,172.838791432264)
--(axis cs:415,172.801471136059)
--(axis cs:414,172.763951743363)
--(axis cs:413,172.726231693049)
--(axis cs:412,172.688310639944)
--(axis cs:411,172.650186757259)
--(axis cs:410,172.611856116505)
--(axis cs:409,172.57331390647)
--(axis cs:408,172.534558766103)
--(axis cs:407,172.495588227536)
--(axis cs:406,172.456401577457)
--(axis cs:405,172.416998031316)
--(axis cs:404,172.377375772027)
--(axis cs:403,172.337534960903)
--(axis cs:402,172.297470860668)
--(axis cs:401,172.25717809738)
--(axis cs:400,172.216652651943)
--(axis cs:399,172.17589381534)
--(axis cs:398,172.134899145322)
--(axis cs:397,172.0936667488)
--(axis cs:396,172.052194329062)
--(axis cs:395,172.010480937822)
--(axis cs:394,171.96852299198)
--(axis cs:393,171.926318644821)
--(axis cs:392,171.883867239653)
--(axis cs:391,171.84116458851)
--(axis cs:390,171.798209744468)
--(axis cs:389,171.754999316602)
--(axis cs:388,171.711530192708)
--(axis cs:387,171.667797425223)
--(axis cs:386,171.623801356035)
--(axis cs:385,171.579542602674)
--(axis cs:384,171.535018551724)
--(axis cs:383,171.49023088844)
--(axis cs:382,171.445176364543)
--(axis cs:381,171.3998522638)
--(axis cs:380,171.3542533903)
--(axis cs:379,171.308374079547)
--(axis cs:378,171.262213384531)
--(axis cs:377,171.21576565898)
--(axis cs:376,171.169027749079)
--(axis cs:375,171.121995976594)
--(axis cs:374,171.074667368695)
--(axis cs:373,171.027037889489)
--(axis cs:372,170.97910124418)
--(axis cs:371,170.930854195245)
--(axis cs:370,170.882293085676)
--(axis cs:369,170.833417597177)
--(axis cs:368,170.784222532399)
--(axis cs:367,170.734705611897)
--(axis cs:366,170.684862433796)
--(axis cs:365,170.63469325829)
--(axis cs:364,170.584196236789)
--(axis cs:363,170.533369871076)
--(axis cs:362,170.48221246385)
--(axis cs:361,170.430720978722)
--(axis cs:360,170.378892536267)
--(axis cs:359,170.326721494021)
--(axis cs:358,170.274205433443)
--(axis cs:357,170.221337214162)
--(axis cs:356,170.16811430458)
--(axis cs:355,170.114538367614)
--(axis cs:354,170.06060364639)
--(axis cs:353,170.006304946365)
--(axis cs:352,169.951640068942)
--(axis cs:351,169.896607812655)
--(axis cs:350,169.841204388275)
--(axis cs:349,169.785426897476)
--(axis cs:348,169.729272408048)
--(axis cs:347,169.672737737265)
--(axis cs:346,169.615820492249)
--(axis cs:345,169.558513725976)
--(axis cs:344,169.500815705285)
--(axis cs:343,169.442721301802)
--(axis cs:342,169.384227701218)
--(axis cs:341,169.325329706062)
--(axis cs:340,169.266022084368)
--(axis cs:339,169.206300927689)
--(axis cs:338,169.146160196606)
--(axis cs:337,169.08559641346)
--(axis cs:336,169.024608968004)
--(axis cs:335,168.963191772641)
--(axis cs:334,168.901339990084)
--(axis cs:333,168.83904529529)
--(axis cs:332,168.776302788863)
--(axis cs:331,168.713108573816)
--(axis cs:330,168.649458208968)
--(axis cs:329,168.58534717872)
--(axis cs:328,168.520772338262)
--(axis cs:327,168.455729110758)
--(axis cs:326,168.390211781491)
--(axis cs:325,168.32421767318)
--(axis cs:324,168.257746884534)
--(axis cs:323,168.19079006624)
--(axis cs:322,168.123338505051)
--(axis cs:321,168.055387265398)
--(axis cs:320,167.986928218465)
--(axis cs:319,167.917960797804)
--(axis cs:318,167.848482864521)
--(axis cs:317,167.77849251299)
--(axis cs:316,167.707986816771)
--(axis cs:315,167.636958770854)
--(axis cs:314,167.565408789642)
--(axis cs:313,167.49333076082)
--(axis cs:312,167.42071735143)
--(axis cs:311,167.347566581562)
--(axis cs:310,167.273873547637)
--(axis cs:309,167.19963191283)
--(axis cs:308,167.124834664808)
--(axis cs:307,167.04947284554)
--(axis cs:306,166.973542458863)
--(axis cs:305,166.897032098234)
--(axis cs:304,166.81993717369)
--(axis cs:303,166.742251610682)
--(axis cs:302,166.663968930973)
--(axis cs:301,166.585083209134)
--(axis cs:300,166.505588714382)
--(axis cs:299,166.42548224492)
--(axis cs:298,166.344758287957)
--(axis cs:297,166.263413285005)
--(axis cs:296,166.18144155675)
--(axis cs:295,166.098839100638)
--(axis cs:294,166.015597210489)
--(axis cs:293,165.931709720818)
--(axis cs:292,165.847178394414)
--(axis cs:291,165.761993279164)
--(axis cs:290,165.676144497001)
--(axis cs:289,165.589625988497)
--(axis cs:288,165.502429395294)
--(axis cs:287,165.414545797897)
--(axis cs:286,165.325967515024)
--(axis cs:285,165.236684919581)
--(axis cs:284,165.146688838503)
--(axis cs:283,165.055964999063)
--(axis cs:282,164.964501988508)
--(axis cs:281,164.872287534496)
--(axis cs:280,164.779313704074)
--(axis cs:279,164.685569854156)
--(axis cs:278,164.591048115918)
--(axis cs:277,164.495738229248)
--(axis cs:276,164.399629631238)
--(axis cs:275,164.30271098487)
--(axis cs:274,164.204968892506)
--(axis cs:273,164.106390084438)
--(axis cs:272,164.006968920969)
--(axis cs:271,163.90669170475)
--(axis cs:270,163.805544369461)
--(axis cs:269,163.703515030583)
--(axis cs:268,163.600590499955)
--(axis cs:267,163.496755632931)
--(axis cs:266,163.391998740767)
--(axis cs:265,163.286303838353)
--(axis cs:264,163.179657353434)
--(axis cs:263,163.072049801133)
--(axis cs:262,162.963465128831)
--(axis cs:261,162.853884937771)
--(axis cs:260,162.743299179567)
--(axis cs:259,162.631700453348)
--(axis cs:258,162.519072957457)
--(axis cs:257,162.405397012484)
--(axis cs:256,162.290660654907)
--(axis cs:255,162.174853121035)
--(axis cs:254,162.05795597922)
--(axis cs:253,161.939952666691)
--(axis cs:252,161.82083083763)
--(axis cs:251,161.700576837786)
--(axis cs:250,161.579177343412)
--(axis cs:249,161.456610590457)
--(axis cs:248,161.332853628727)
--(axis cs:247,161.207883024184)
--(axis cs:246,161.081681479487)
--(axis cs:245,160.954227508704)
--(axis cs:244,160.82550077204)
--(axis cs:243,160.695485059711)
--(axis cs:242,160.564164343478)
--(axis cs:241,160.431522283118)
--(axis cs:240,160.297539461518)
--(axis cs:239,160.162200993343)
--(axis cs:238,160.025485388108)
--(axis cs:237,159.887375191402)
--(axis cs:236,159.747848538119)
--(axis cs:235,159.60688524604)
--(axis cs:234,159.464465040906)
--(axis cs:233,159.320562813382)
--(axis cs:232,159.175156907101)
--(axis cs:231,159.028222444148)
--(axis cs:230,158.879737147367)
--(axis cs:229,158.729677959157)
--(axis cs:228,158.578017184158)
--(axis cs:227,158.424736479945)
--(axis cs:226,158.269807817879)
--(axis cs:225,158.113198808871)
--(axis cs:224,157.954880973023)
--(axis cs:223,157.794837135031)
--(axis cs:222,157.633045764299)
--(axis cs:221,157.469480703971)
--(axis cs:220,157.304112483181)
--(axis cs:219,157.136915289918)
--(axis cs:218,156.967865264578)
--(axis cs:217,156.79693441525)
--(axis cs:216,156.624089790236)
--(axis cs:215,156.44929954626)
--(axis cs:214,156.272527616572)
--(axis cs:213,156.093737987111)
--(axis cs:212,155.912897360443)
--(axis cs:211,155.729986252493)
--(axis cs:210,155.544963377807)
--(axis cs:209,155.35778694384)
--(axis cs:208,155.168425850016)
--(axis cs:207,154.976850171608)
--(axis cs:206,154.783016622133)
--(axis cs:205,154.58688853195)
--(axis cs:204,154.38842536422)
--(axis cs:203,154.187597358925)
--(axis cs:202,153.984376079978)
--(axis cs:201,153.778714344235)
--(axis cs:200,153.570571089242)
--(axis cs:199,153.359897458979)
--(axis cs:198,153.14667651492)
--(axis cs:197,152.930860096802)
--(axis cs:196,152.712422999538)
--(axis cs:195,152.491321202451)
--(axis cs:194,152.267512741066)
--(axis cs:193,152.040954175147)
--(axis cs:192,151.811615648195)
--(axis cs:191,151.579446319901)
--(axis cs:190,151.34439519447)
--(axis cs:189,151.106403742717)
--(axis cs:188,150.865416005709)
--(axis cs:187,150.621368000528)
--(axis cs:186,150.374203649839)
--(axis cs:185,150.123857312192)
--(axis cs:184,149.870262684303)
--(axis cs:183,149.613351585584)
--(axis cs:182,149.353107168187)
--(axis cs:181,149.089506074776)
--(axis cs:180,148.822479537616)
--(axis cs:179,148.551973524873)
--(axis cs:178,148.277939149938)
--(axis cs:177,148.00032954816)
--(axis cs:176,147.719069707735)
--(axis cs:175,147.434102790154)
--(axis cs:174,147.145376750291)
--(axis cs:173,146.852848079739)
--(axis cs:172,146.556433502323)
--(axis cs:171,146.256052894552)
--(axis cs:170,145.951630625152)
--(axis cs:169,145.643124539311)
--(axis cs:168,145.330450477246)
--(axis cs:167,145.013521756663)
--(axis cs:166,144.692241173337)
--(axis cs:165,144.366544978426)
--(axis cs:164,144.0363533573)
--(axis cs:163,143.701603534657)
--(axis cs:162,143.362219431914)
--(axis cs:161,143.01814890094)
--(axis cs:160,142.669326000141)
--(axis cs:159,142.315662517013)
--(axis cs:158,141.957150221741)
--(axis cs:157,141.593740064509)
--(axis cs:156,141.225404906585)
--(axis cs:155,140.852073249387)
--(axis cs:154,140.473692934777)
--(axis cs:153,140.090184740915)
--(axis cs:152,139.70145575983)
--(axis cs:151,139.307438708545)
--(axis cs:150,138.908110757136)
--(axis cs:149,138.503412104536)
--(axis cs:148,138.093374531349)
--(axis cs:147,137.678007570395)
--(axis cs:146,137.257350569985)
--(axis cs:145,136.831439060852)
--(axis cs:144,136.400205297547)
--(axis cs:143,135.963595778411)
--(axis cs:142,135.521543306406)
--(axis cs:141,135.074053465352)
--(axis cs:140,134.621099839695)
--(axis cs:139,134.162651127)
--(axis cs:138,133.698644923367)
--(axis cs:137,133.229108225093)
--(axis cs:136,132.754109081493)
--(axis cs:135,132.273630623165)
--(axis cs:134,131.787643065018)
--(axis cs:133,131.296065578742)
--(axis cs:132,130.798947345424)
--(axis cs:131,130.296348580092)
--(axis cs:130,129.788187955111)
--(axis cs:129,129.274387671111)
--(axis cs:128,128.754960197611)
--(axis cs:127,128.229853167966)
--(axis cs:126,127.698921668035)
--(axis cs:125,127.16204811415)
--(axis cs:124,126.619136847267)
--(axis cs:123,126.070127072289)
--(axis cs:122,125.515101738193)
--(axis cs:121,124.953973896399)
--(axis cs:120,124.386834162021)
--(axis cs:119,123.813614234556)
--(axis cs:118,123.234271499225)
--(axis cs:117,122.648797832992)
--(axis cs:116,122.057075203576)
--(axis cs:115,121.458990588025)
--(axis cs:114,120.854510242892)
--(axis cs:113,120.24345531078)
--(axis cs:112,119.625815697178)
--(axis cs:111,119.001568789367)
--(axis cs:110,118.370607546794)
--(axis cs:109,117.732888278157)
--(axis cs:108,117.088426848364)
--(axis cs:107,116.437307454134)
--(axis cs:106,115.77953665625)
--(axis cs:105,115.115140439895)
--(axis cs:104,114.444104516105)
--(axis cs:103,113.76643015028)
--(axis cs:102,113.082138209677)
--(axis cs:101,112.391337427697)
--(axis cs:100,111.69413006761)
--(axis cs:99,110.990443428018)
--(axis cs:98,110.280284055158)
--(axis cs:97,109.563804612684)
--(axis cs:96,108.841093073409)
--(axis cs:95,108.112037730942)
--(axis cs:94,107.376642175594)
--(axis cs:93,106.634811241152)
--(axis cs:92,105.886579312879)
--(axis cs:91,105.131984953251)
--(axis cs:90,104.371171269909)
--(axis cs:89,103.604337211568)
--(axis cs:88,102.831280079893)
--(axis cs:87,102.051983319943)
--(axis cs:86,101.26653362527)
--(axis cs:85,100.475130395824)
--(axis cs:84,99.6776007056642)
--(axis cs:83,98.8739553815248)
--(axis cs:82,98.0641496826511)
--(axis cs:81,97.2481317147183)
--(axis cs:80,96.4256133028352)
--(axis cs:79,95.5963896282668)
--(axis cs:78,94.7602188041733)
--(axis cs:77,93.9168334599383)
--(axis cs:76,93.0660600330287)
--(axis cs:75,92.2077549603964)
--(axis cs:74,91.3418460271242)
--(axis cs:73,90.4681803489186)
--(axis cs:72,89.5866346120949)
--(axis cs:71,88.6971049842242)
--(axis cs:70,87.7993590163335)
--(axis cs:69,86.8932630356793)
--(axis cs:68,85.9787131996549)
--(axis cs:67,85.0553621356684)
--(axis cs:66,84.1230618634961)
--(axis cs:65,83.1816977768015)
--(axis cs:64,82.2310526738267)
--(axis cs:63,81.2709457579835)
--(axis cs:62,80.3009482915174)
--(axis cs:61,79.3207929029462)
--(axis cs:60,78.3303691348692)
--(axis cs:59,77.3294855961833)
--(axis cs:58,76.3180121260926)
--(axis cs:57,75.2959030964865)
--(axis cs:56,74.2630833507366)
--(axis cs:55,73.2193469372793)
--(axis cs:54,72.1646022701133)
--(axis cs:53,71.0985554283026)
--(axis cs:52,70.021170670612)
--(axis cs:51,68.9322920755348)
--(axis cs:50,67.8319112411494)
--(axis cs:49,66.7198912670078)
--(axis cs:48,65.5961293551578)
--(axis cs:47,64.4606616022721)
--(axis cs:46,63.3134436150785)
--(axis cs:45,62.1543464906307)
--(axis cs:44,60.9835854841644)
--(axis cs:43,59.8009227122302)
--(axis cs:42,58.6063733587936)
--(axis cs:41,57.4002193186135)
--(axis cs:40,56.182598126654)
--(axis cs:39,54.9536206931976)
--(axis cs:38,53.7135244510839)
--(axis cs:37,52.4626987840503)
--(axis cs:36,51.2016752709825)
--(axis cs:35,49.9305979596315)
--(axis cs:34,48.64988369322)
--(axis cs:33,47.3597328035561)
--(axis cs:32,46.0605622358751)
--(axis cs:31,44.7526984031008)
--(axis cs:30,43.4367497270907)
--(axis cs:29,42.1132349836581)
--(axis cs:28,40.7825418483618)
--(axis cs:27,39.4451222331943)
--(axis cs:26,38.1015352420929)
--(axis cs:25,36.7529483758712)
--(axis cs:24,35.400283601626)
--(axis cs:23,34.0438292490247)
--(axis cs:22,32.6839188372263)
--(axis cs:21,31.3201489355722)
--(axis cs:20,29.9526327301656)
--(axis cs:19,28.5810218813678)
--(axis cs:18,27.2050235387536)
--(axis cs:17,25.8254206620174)
--(axis cs:16,24.4423232518125)
--(axis cs:15,23.0561214716375)
--(axis cs:14,21.6663585725968)
--(axis cs:13,20.2729263646733)
--(axis cs:12,18.8738400684904)
--(axis cs:11,17.4684346464315)
--(axis cs:10,16.0561889701824)
--(axis cs:9,14.6364760510818)
--(axis cs:8,13.2086410160568)
--(axis cs:7,11.7714892491846)
--(axis cs:6,10.3254781643599)
--(axis cs:5,8.87070295037852)
--(axis cs:4,7.4075973480403)
--(axis cs:3,5.9366716605418)
--(axis cs:2,4.45899469130361)
--(axis cs:1,2.97613496437017)
--(axis cs:0,1.48903303959746)
--cycle;

\addplot [semithick, red]
table {%
0 1.48903303959746
1 2.97805560074509
2 4.46704965943127
3 5.95599687016091
4 7.44486168435004
5 8.93363093525787
6 10.422288467087
7 11.910821554866
8 13.3992249294065
9 14.8874877517943
10 16.3756028350152
11 17.8635570629295
12 19.3513317892486
13 20.8389171982157
14 22.3262868838505
15 23.8134066244795
16 25.300262769843
17 26.7868416161849
18 28.2730913487045
19 29.7589838615437
20 31.2444948813654
21 32.72961014353
22 34.2143031480755
23 35.698510648132
24 37.1822016935092
25 38.6653248576869
26 40.1478262279243
27 41.6296879700071
28 43.1108758066527
29 44.5913285977541
30 46.0709795337028
31 47.5497626801804
32 49.0275654326737
33 50.5043320523662
34 51.9799493521138
35 53.4542882556048
36 54.9272698599048
37 56.398798041275
38 57.8687214622472
39 59.3368910423907
40 60.8031314376486
41 62.2672499370097
42 63.729058846339
43 65.1882971832096
44 66.6447174544787
45 68.0980293545505
46 69.547881583859
47 70.993931886674
48 72.4358308405428
49 73.8731869238524
50 75.3057153143153
51 76.7328733379536
52 78.1541940068353
53 79.5691988100564
54 80.977381744162
55 82.3781538446137
56 83.7709924257791
57 85.1553967626791
58 86.5309215812066
59 87.8970821575422
60 89.2534847112696
61 90.5996644613812
62 91.9353434423706
63 93.2600538141736
64 94.5734154745391
65 95.8751657266895
66 97.1650845262862
67 98.4429401434819
68 99.708603204742
69 100.961873460689
70 102.202667673141
71 103.430836094732
72 104.646228963182
73 105.8486993339
74 107.038079749735
75 108.214189136686
76 109.376872664841
77 110.525969174655
78 111.661252556117
79 112.7824124341
80 113.889205176199
81 114.981458188355
82 116.058956446817
83 117.121381559261
84 118.168486883689
85 119.199941082471
86 120.215428142925
87 121.214723894293
88 122.197566393902
89 123.163757964501
90 124.113079366424
91 125.045416837311
92 125.960539207196
93 126.858320263577
94 127.738689082027
95 128.601615815083
96 129.447104924237
97 130.27519749967
98 131.086027544381
99 131.879789468786
100 132.656786967243
101 133.417320370734
102 134.16168535549
103 134.890261190792
104 135.603427151808
105 136.301651252068
106 136.985442554172
107 137.65525752914
108 138.311631680149
109 138.955082183093
110 139.586134402471
111 140.205293116144
112 140.813077260453
113 141.409984930966
114 141.996463865353
115 142.572960644927
116 143.139876875503
117 143.697615848049
118 144.246559162232
119 144.787033363145
120 145.319363079174
121 145.843856983073
122 146.360806333252
123 146.870475231226
124 147.373145633822
125 147.869063546056
126 148.358465386665
127 148.841586961306
128 149.318627937009
129 149.78978054361
130 150.255222963974
131 150.715127227312
132 151.169643367826
133 151.618926005516
134 152.063125098147
135 152.502401908103
136 152.936885634554
137 153.366695260812
138 153.791978237997
139 154.21287869806
140 154.629538832439
141 155.042083957
142 155.45064445526
143 155.85533294782
144 156.25626671302
145 156.653556305916
146 157.047309999422
147 157.437626818979
148 157.824609382232
149 158.208360027316
150 158.58897392095
151 158.966545885341
152 159.341163785322
153 159.712904779859
154 160.081842909127
155 160.44805540072
156 160.811610676451
157 161.172569575455
158 161.530994428821
159 161.886940542387
160 162.240462598397
161 162.591616633532
162 162.940449551043
163 163.287005012487
164 163.631326265742
165 163.973456265765
166 164.313435046669
167 164.651298620697
168 164.987082220662
169 165.32081960454
170 165.652543918089
171 165.982288121548
172 166.310083762748
173 166.635960368604
174 166.959946065684
175 167.2820678888
176 167.602353051865
177 167.92082818409
178 168.237518986043
179 168.552450779805
180 168.865646846304
181 169.177131013529
182 169.486927060168
183 169.795056437143
184 170.101540418854
185 170.406400246203
186 170.709656901604
187 171.011331972321
188 171.311445434464
189 171.610017624105
190 171.907067178276
191 172.202612573699
192 172.496671876208
193 172.789263717575
194 173.080405877963
195 173.370116122691
196 173.658411665335
197 173.945309549455
198 174.230826965771
199 174.514980711518
200 174.797787447387
201 175.079262699677
202 175.35942123808
203 175.638278232655
204 175.915849092709
205 176.192148487888
206 176.467190842891
207 176.740990519256
208 177.013561954286
209 177.284918967731
210 177.555075031908
211 177.824043495736
212 178.091837810148
213 178.358471431826
214 178.623957589223
215 178.888308773769
216 179.151537694511
217 179.413656514792
218 179.674677640183
219 179.934613175746
220 180.193474683597
221 180.451273907528
222 180.708022557379
223 180.963732056945
224 181.218413997939
225 181.472079268664
226 181.724738835804
227 181.976403245261
228 182.227082798918
229 182.476787986244
230 182.725529586128
231 182.973317796383
232 183.220163453611
233 183.466076299752
234 183.711066108702
235 183.955142727561
236 184.198316075259
237 184.440595819802
238 184.681991132196
239 184.922511227944
240 185.162165563616
241 185.400963527804
242 185.638913782671
243 185.876024690238
244 186.112304812532
245 186.347762947607
246 186.582407354001
247 186.816246161875
248 187.049288018919
249 187.281541065772
250 187.513013614389
251 187.743713628684
252 187.97364871875
253 188.202826855738
254 188.43125530455
255 188.658941693714
256 188.885893347851
257 189.112117652604
258 189.337621825745
259 189.562412498444
260 189.786496354293
261 190.009880083937
262 190.232570384866
263 190.454574196352
264 190.67589823723
265 190.89654902927
266 191.116533227819
267 191.335857104114
268 191.554527193236
269 191.772549856443
270 191.989931347547
271 192.20667784537
272 192.422795616341
273 192.638290474989
274 192.85316847728
275 193.067435808859
276 193.281098138173
277 193.494161401256
278 193.706631226656
279 193.918513019101
280 194.12981260804
281 194.340535642286
282 194.550688153095
283 194.760275526149
284 194.969302866085
285 195.177775293425
286 195.385698748182
287 195.593077940176
288 195.79991741663
289 196.006222085847
290 196.211997058238
291 196.417246711414
292 196.621976042481
293 196.82618977065
294 197.029892207871
295 197.233088432647
296 197.43578292309
297 197.637980206993
298 197.839684900402
299 198.04090108281
300 198.241632993495
301 198.44188537656
302 198.641662761045
303 198.84096905032
304 199.03980919247
305 199.23818755662
306 199.436108411024
307 199.633575421576
308 199.830592570938
309 200.027163692757
310 200.223292912936
311 200.418984443171
312 200.614242580766
313 200.809071215057
314 201.003474131209
315 201.197454840134
316 201.39101688054
317 201.584163955358
318 201.776899658211
319 201.96922790837
320 202.161152559562
321 202.352677065103
322 202.543804623614
323 202.734538459841
324 202.924882497599
325 203.114839923905
326 203.304413841754
327 203.493607941824
328 203.682425210175
329 203.870868905412
330 204.058942604844
331 204.246649454352
332 204.433992495754
333 204.62097463835
334 204.807599069768
335 204.993869030241
336 205.179787464231
337 205.365357239108
338 205.550581031022
339 205.735461652643
340 205.920002278593
341 206.104206035881
342 206.288075868776
343 206.471614545279
344 206.654824896196
345 206.837709842932
346 207.020272153418
347 207.202514504285
348 207.384439729091
349 207.566050632347
350 207.747350054987
351 207.92834067675
352 208.109024975002
353 208.289405371536
354 208.469484467868
355 208.649264888709
356 208.82874916413
357 209.007939990118
358 209.186839846778
359 209.365451345835
360 209.54377663484
361 209.721818191114
362 209.899578419647
363 210.07705958235
364 210.254264052555
365 210.431193971071
366 210.607851756863
367 210.784239731874
368 210.96036039876
369 211.136215985027
370 211.311808664192
371 211.487140516479
372 211.662213972946
373 211.837031021431
374 212.01159367884
375 212.185904112471
376 212.359964518673
377 212.533776841596
378 212.70734318658
379 212.880665650997
380 213.053746098736
381 213.226586310464
382 213.399188240922
383 213.571553900563
384 213.743685217784
385 213.915584023516
386 214.087252260368
387 214.258691663624
388 214.429904022694
389 214.600891304448
390 214.771655215963
391 214.942197580884
392 215.112520002331
393 215.282624236843
394 215.452511926474
395 215.622184809641
396 215.791644758373
397 215.960893496936
398 216.129932625305
399 216.298763944097
400 216.467389116955
401 216.635809781794
402 216.804027651167
403 216.972044341013
404 217.13986131354
405 217.307480165473
406 217.474902643474
407 217.642130244711
408 217.809164701236
409 217.976007446069
410 218.142659978295
411 218.309123700516
412 218.475400136074
413 218.641490624492
414 218.807396722178
415 218.973119562405
416 219.138660615721
417 219.304021298292
418 219.469203083854
419 219.634207105942
420 219.799034831464
421 219.963687606504
422 220.128166767892
423 220.292473696545
424 220.456609819421
425 220.620576445938
426 220.784374852718
427 220.948006590295
428 221.11147285466
429 221.274774941603
430 221.437913968611
431 221.600891171465
432 221.763707761428
433 221.926365019201
434 222.088864072395
435 222.251206188066
436 222.413392748644
437 222.575424913623
438 222.737303955686
439 222.899030979155
440 223.06060724454
441 223.222033793955
442 223.383311885474
443 223.544442595339
444 223.705427004831
445 223.86626637227
446 224.026961817592
447 224.187514655714
448 224.347925979031
449 224.508196791177
450 224.668327978775
451 224.828320461158
452 224.988175282375
453 225.147893445407
454 225.307475876319
455 225.466923504051
456 225.62623730969
457 225.785418270782
458 225.944467428076
459 226.103385657886
460 226.262173984731
461 226.420833260089
462 226.579364376296
463 226.737768149164
464 226.896045506944
465 227.054197357802
466 227.212224515383
467 227.370127910042
468 227.527908422976
469 227.685567105158
470 227.843104824356
471 228.000522446919
472 228.157820830985
473 228.315000902041
474 228.472063636001
475 228.629009896525
476 228.785840607632
477 228.942556545881
478 229.099158551628
479 229.255647421032
480 229.412023844216
481 229.56828868114
482 229.724442765871
483 229.880486809314
484 230.036421528299
485 230.19224766079
486 230.347965935302
487 230.50357716903
488 230.659082108342
489 230.814481541085
490 230.969776212125
491 231.124966878393
492 231.280054154051
493 231.435039016609
494 231.589922167205
495 231.744704349623
496 231.899386256116
497 232.053968555825
498 232.208451847459
499 232.362836760064
500 232.517123866161
501 232.671313729678
502 232.825407131449
503 232.979404766499
504 233.13330725005
505 233.287115219289
506 233.440829553194
507 233.594450965503
508 233.747980029048
509 233.901417238564
510 234.054763181467
511 234.208018398541
512 234.361183575104
513 234.514259383308
514 234.667246375263
515 234.820145174931
516 234.972956422041
517 235.125680727626
518 235.278318576706
519 235.430870442198
520 235.58333678118
521 235.735718165427
522 235.888015294445
523 236.040228701828
524 236.192358894654
525 236.34440638191
526 236.49637180768
527 236.648255746078
528 236.800058734246
529 236.95178138839
530 237.103424264062
531 237.254988009162
532 237.406473079408
533 237.557879973607
534 237.709209103001
535 237.860460929243
536 238.011635913117
537 238.162734640737
538 238.313757672209
539 238.464705519865
540 238.615578687686
541 238.766377485513
542 238.91710243119
543 239.067754040691
544 239.21833287651
545 239.368839332281
546 239.519273911953
547 239.669636974144
548 239.819928959539
549 239.970150219961
550 240.120301309509
551 240.270382658025
552 240.420394645925
553 240.570337553256
554 240.720211770408
555 240.870017720165
556 241.019755788114
557 241.169426284861
558 241.319029693656
559 241.468566443805
560 241.61803708441
561 241.76744200992
562 241.91678159291
563 242.066056241949
564 242.215266408538
565 242.364412574541
566 242.51349513106
567 242.662514550854
568 242.811471273867
569 242.960365661469
570 243.10919796079
571 243.257968494168
572 243.40667752218
573 243.555325350972
574 243.703912306592
575 243.852438776976
576 244.000905067413
577 244.149311499673
578 244.297658431943
579 244.445946268483
580 244.594175402564
581 244.742346247349
582 244.890459171651
583 245.038514511414
584 245.186512580685
585 245.334453724001
586 245.482338259528
587 245.630166504489
588 245.777938778436
589 245.925655357702
590 246.073316564086
591 246.220922685387
592 246.368474088465
593 246.515971017643
594 246.663413749316
595 246.810802634417
596 246.958138011673
597 247.105420138549
598 247.25264932359
599 247.399825825266
600 247.546949935269
601 247.694021968772
602 247.841042180885
603 247.988010974035
604 248.134928621494
605 248.281795397693
606 248.428611456454
607 248.575377044954
608 248.722092518928
609 248.868758202639
610 249.015374399888
611 249.161941327745
612 249.308459171123
613 249.454928204572
614 249.601348528915
615 249.747720349228
616 249.894043914911
617 250.040319460709
618 250.186547253003
619 250.332727589804
620 250.478860705017
621 250.624946879551
622 250.770986361842
623 250.916979369957
624 251.062926187481
625 251.208827054725
626 251.354682233239
627 251.500491948732
628 251.646256431786
629 251.791975848202
630 251.937650430246
631 252.083280382047
632 252.228865909711
633 252.374407278364
634 252.519904714651
635 252.66535835408
636 252.810768389572
637 252.9561349888
638 253.101458429594
639 253.246738906224
640 253.391976582511
641 253.537171633644
642 253.682324367103
643 253.827435010953
644 253.972503804051
645 254.117530978355
646 254.26251673663
647 254.407461280435
648 254.552364864384
649 254.697227571843
650 254.842049581287
651 254.986831100633
652 255.131572319627
653 255.276273374729
654 255.420934418175
655 255.565555606217
656 255.710137166001
657 255.85467933886
658 255.999182347951
659 256.14364638499
660 256.288071641129
661 256.432458279858
662 256.57680656473
663 256.721116659644
664 256.86538867243
665 257.009622777014
666 257.153819080319
667 257.297977745498
668 257.442098852258
669 257.586182542735
670 257.730228983943
671 257.874238349083
672 258.018210776425
673 258.162146479555
674 258.306045608993
675 258.44990824316
676 258.593734648687
677 258.737524973551
678 258.88127937142
679 259.024998023891
680 259.168681067745
681 259.312328563063
682 259.455940654299
683 259.599517512869
684 259.743059214295
685 259.886565936904
686 260.030037879244
687 260.173475129647
688 260.316877803801
689 260.460246078097
690 260.603580150453
691 260.74688011698
692 260.890146119654
693 261.033378269669
694 261.176576700153
695 261.319741478442
696 261.462872732482
697 261.60597053047
698 261.7490350092
699 261.892066339247
700 262.035064604709
701 262.178029916991
702 262.320962504515
703 262.46386241824
704 262.606729727463
705 262.749564526543
706 262.892366992829
707 263.035137220565
708 263.177875337553
709 263.320581418784
710 263.463255574216
711 263.605897974842
712 263.748508729599
713 263.891087959623
714 264.033635736066
715 264.176152165944
716 264.318637412449
717 264.461091578838
718 264.603514810483
719 264.745907284169
720 264.88826908848
721 265.030600287696
722 265.172900951997
723 265.315171190342
724 265.457411088103
725 265.59962089004
726 265.741800728245
727 265.883950813183
728 266.026071251343
729 266.168162148502
730 266.31022357323
731 266.452255542696
732 266.594258220597
733 266.736231731264
734 266.878176194145
735 267.020091693745
736 267.161978289545
737 267.303836085144
738 267.445665172272
739 267.587465618579
740 267.729237524772
741 267.870980959452
742 268.012695983663
743 268.154382706544
744 268.296041168482
745 268.437671429181
746 268.579273543656
747 268.720847604111
748 268.862393771352
749 269.00391219411
750 269.145402903228
751 269.286865970092
752 269.428301403768
753 269.569709282593
754 269.711089672856
755 269.85244265113
756 269.993768247388
757 270.135066585802
758 270.276337794027
759 270.417582045753
760 270.558799409975
761 270.699989957501
762 270.84115372803
763 270.982290881174
764 271.123401438641
765 271.264485441658
766 271.40554289594
767 271.546573905399
768 271.687578563348
769 271.828556927546
770 271.969509032554
771 272.110434972397
772 272.251334776762
773 272.392208526783
774 272.533056303679
775 272.673878262706
776 272.814674477802
777 272.955445020948
778 273.096189985014
779 273.236909476972
780 273.377603594078
781 273.518272403656
782 273.658915947457
783 273.799534331668
784 273.940127703356
785 274.080696163005
786 274.221239718673
787 274.36175846619
788 274.502252482922
789 274.642721899781
790 274.783166774592
791 274.923587115245
792 275.063982987774
793 275.204354482446
794 275.344701675569
795 275.485024607078
796 275.62532328294
797 275.765597722107
798 275.905848069515
799 276.046074357306
800 276.18627662139
801 276.326454872645
802 276.466609211721
803 276.606739665146
804 276.746846236594
805 276.886928991152
806 277.026987979508
807 277.167023270874
808 277.307034966613
809 277.447023150632
810 277.586987800866
811 277.726929000329
812 277.866846865091
813 278.006741413447
814 278.146612749458
815 278.286460886697
816 278.426285867383
817 278.566087824719
818 278.705866805587
819 278.845622830621
820 278.985355975927
821 279.125066257495
822 279.26475366997
823 279.404418306814
824 279.544060194161
825 279.683679377795
826 279.823275939299
827 279.962849900406
828 280.102401299164
829 280.241930149843
830 280.38143655558
831 280.520920582378
832 280.660382324772
833 280.799821761993
834 280.939238951763
835 281.078634006132
836 281.218006947748
837 281.357357761797
838 281.496686482678
839 281.635993181997
840 281.775277904081
841 281.914540693934
842 282.053781552961
843 282.193000507725
844 282.33219771976
845 282.471373287016
846 282.610527274089
847 282.749659688865
848 282.888770593551
849 283.027860004172
850 283.166927882418
851 283.305974229399
852 283.444999046395
853 283.58400241696
854 283.722984414211
855 283.861945075604
856 284.000884512893
857 284.139802838462
858 284.278700071084
859 284.417576256631
860 284.556431416732
861 284.695265578174
862 284.834078784912
863 284.972871057442
864 285.111642442469
865 285.250392968907
866 285.38912269233
867 285.527831644021
868 285.666519762228
869 285.805187103572
870 285.943833731849
871 286.082459674231
872 286.221064917649
873 286.359649475312
874 286.498213332748
875 286.636756598318
876 286.775279296627
877 286.913781491836
878 287.052263259551
879 287.190724632029
880 287.329165600182
881 287.467586166097
882 287.605986408029
883 287.744366395055
884 287.882726150225
885 288.021065696096
886 288.159385086933
887 288.297684321598
888 288.435963376056
889 288.57422221982
890 288.712460910503
891 288.85067952613
892 288.988878160875
893 289.127056836239
894 289.265215475312
895 289.403354136366
896 289.541472927001
897 289.679571867154
898 289.817650944497
899 289.955710228941
900 290.093749724099
901 290.231769451051
902 290.369769380322
903 290.507749569457
904 290.645709991388
905 290.783650735063
906 290.921571866451
907 291.059473372598
908 291.197355287115
909 291.33521765084
910 291.473060462252
911 291.610883841893
912 291.748687831375
913 291.886472448222
914 292.024237683418
915 292.161983526647
916 292.299710007273
917 292.437417174863
918 292.575105028486
919 292.712773594877
920 292.850422905487
921 292.988052987011
922 293.125663839041
923 293.263255479281
924 293.400827953135
925 293.538381296563
926 293.675915604996
927 293.813430932959
928 293.950927273854
929 294.088404648266
930 294.225863054682
931 294.363302499608
932 294.500722994549
933 294.63812457935
934 294.775507252782
935 294.912871055446
936 295.050216017187
937 295.187542153104
938 295.324849460487
939 295.462137966503
940 295.599407694921
941 295.736658656039
942 295.873890876397
943 296.011104399944
944 296.148299219343
945 296.285475336646
946 296.422632869389
947 296.559771853004
948 296.696892276295
949 296.833994256807
950 296.971077871089
951 297.108143134557
952 297.245190055845
953 297.382218630069
954 297.519228899577
955 297.656220882207
956 297.79319454219
957 297.930149896007
958 298.067086985369
959 298.20400591369
960 298.340906685229
961 298.47778930929
962 298.614653831978
963 298.751500348363
964 298.888328887285
965 299.025139429486
966 299.161931964113
967 299.298706475922
968 299.435462980011
969 299.57220154054
970 299.708922171271
971 299.845624916602
972 299.982309773222
973 300.11897670885
974 300.255625739168
975 300.39225690135
976 300.52887024121
977 300.66546585806
978 300.802043785209
979 300.938604018735
980 301.075146587714
981 301.211671457236
982 301.348178664754
983 301.484668214398
984 301.621140137251
985 301.757594441573
986 301.894031167545
987 302.030450335591
988 302.16685195535
989 302.303236091788
990 302.439602788804
991 302.575952021466
992 302.712283810378
993 302.848598147022
994 302.984895091219
995 303.121174689645
996 303.257436927086
997 303.393681837273
998 303.5299094299
999 303.666119713042
};
\addlegendentry{\large{Greedy MD-CURL}}
\addplot [semithick, blue]
table {%
0 1.48903303959746
1 2.97530177655536
2 4.45721398192203
3 5.9335777164537
4 7.40270286033749
5 8.86328215838471
6 10.3145327063208
7 11.756509961321
8 13.1894627869446
9 14.613490692418
10 16.0298905506326
11 17.4398897879768
12 18.8441582561657
13 20.2427648759046
14 21.6355215582908
15 23.023293489073
16 24.4062129642841
17 25.7848914575108
18 27.1592189885909
19 28.5293347933315
20 29.8951821920325
21 31.2568008425193
22 32.613791068391
23 33.965130766885
24 35.3112830292586
25 36.6517767155316
26 37.986302900402
27 39.3141490199009
28 40.6348517614882
29 41.9481278093073
30 43.253784190345
31 44.5515777042719
32 45.8411638172392
33 47.1220891998609
34 48.3941035267727
35 49.6569684033712
36 50.9103332115866
37 52.1539129832739
38 53.3875871374422
39 54.6109180469868
40 55.8236085116077
41 57.0253790997794
42 58.2160594873998
43 59.3954258218961
44 60.5632541287599
45 61.7194029529624
46 62.8638944338679
47 63.9965290382324
48 65.11727976333
49 66.2261708680872
50 67.3232413622866
51 68.4086246741385
52 69.4824644990311
53 70.5447298406332
54 71.5955984956076
55 72.6351127438745
56 73.6635621176167
57 74.6811456563261
58 75.6880213658422
59 76.6842303350356
60 77.6698429783755
61 78.6450359469952
62 79.6099889344377
63 80.5647989605785
64 81.5097094879104
65 82.4450930099923
66 83.3712174410848
67 84.2883099459162
68 85.1965916929076
69 86.0962153661164
70 86.9874292380118
71 87.8704081514715
72 88.7453593555106
73 89.6125339079979
74 90.4720149413795
75 91.323960438908
76 92.1684842652017
77 93.0056619796437
78 93.8354950976281
79 94.6581911046449
80 95.4739112193068
81 96.2828962657875
82 97.0852421200316
83 97.8812055875111
84 98.6709155630572
85 99.4544587848092
86 100.231853841409
87 101.003184888376
88 101.768446513625
89 102.527512938115
90 103.280550647221
91 104.027637180959
92 104.768738639434
93 105.503766276344
94 106.232725028815
95 106.955625440747
96 107.67256799794
97 108.383591971239
98 109.088755815742
99 109.788013407169
100 110.481305840251
101 111.168683480818
102 111.850254662556
103 112.525944568783
104 113.195623043331
105 113.859267116636
106 114.516855783305
107 115.168459005771
108 115.814047386106
109 116.453666231434
110 117.08728723487
111 117.714898700604
112 118.336546980965
113 118.952257005543
114 119.562028778533
115 120.165768005255
116 120.763631672302
117 121.355606842749
118 121.941759737821
119 122.522098776869
120 123.096588182638
121 123.665209705126
122 124.227968754622
123 124.784804784871
124 125.335614178212
125 125.880261751437
126 126.41880106112
127 126.951224554197
128 127.477582420595
129 127.997926389354
130 128.512237156058
131 129.020525695904
132 129.522778093641
133 130.018961049636
134 130.509102578865
135 130.993087123595
136 131.470993796897
137 131.942857694214
138 132.408690216891
139 132.868450134911
140 133.322163368117
141 133.769884385119
142 134.211623522579
143 134.647416115059
144 135.077304514263
145 135.501374483093
146 135.919680885675
147 136.332290671234
148 136.739222680721
149 137.140495702166
150 137.536104206683
151 137.926069697898
152 138.31047411255
153 138.689374077467
154 139.062872614098
155 139.431053368649
156 139.793994397483
157 140.15176054853
158 140.504440626132
159 140.852097330189
160 141.194813979114
161 141.532638325826
162 141.865666184533
163 142.193977253531
164 142.517637255973
165 142.83671873551
166 143.151294526774
167 143.46145170049
168 143.767268004069
169 144.068835772139
170 144.36624710765
171 144.659594268404
172 144.948926874279
173 145.234326696653
174 145.515870628434
175 145.793634789784
176 146.067675793364
177 146.338054632296
178 146.604832850817
179 146.868085692206
180 147.127870897181
181 147.384251514564
182 147.637283546861
183 147.887031797173
184 148.133530218156
185 148.376810929808
186 148.616934849708
187 148.853968033227
188 149.087975412935
189 149.319012203399
190 149.547136691419
191 149.7723986631
192 149.994853699753
193 150.214550222336
194 150.431539609131
195 150.64585647787
196 150.8575389759
197 151.066632551943
198 151.27318158341
199 151.477217078029
200 151.678784031051
201 151.87790858301
202 152.074636074647
203 152.269009281698
204 152.461071204579
205 152.650858621915
206 152.838404674707
207 153.02374690468
208 153.206918592614
209 153.38795688809
210 153.566892622346
211 153.743759852225
212 153.918596269632
213 154.091436961293
214 154.262306299231
215 154.431236338141
216 154.5982636232
217 154.763422460752
218 154.926745273474
219 155.088264528148
220 155.248011262326
221 155.406012928175
222 155.56229465683
223 155.716886789031
224 155.869816620835
225 156.021108548787
226 156.170782921903
227 156.318866877086
228 156.465388788689
229 156.61037499307
230 156.753846097688
231 156.895828484212
232 157.036346179256
233 157.175421518347
234 157.313077126017
235 157.449332139137
236 157.584210309836
237 157.717730874624
238 157.849911978441
239 157.980773702511
240 158.110333682913
241 158.238610678124
242 158.365622352804
243 158.491388335942
244 158.615926318105
245 158.739253662765
246 158.861385876592
247 158.982340807673
248 159.102139012933
249 159.220797175933
250 159.338336415301
251 159.454775058799
252 159.57013306461
253 159.684425227593
254 159.79766554631
255 159.909868112997
256 160.021047054423
257 160.131216240419
258 160.240387766269
259 160.348573068221
260 160.455790135438
261 160.562052794548
262 160.667369568553
263 160.771750229269
264 160.87521013473
265 160.977764928643
266 161.07942387332
267 161.180200463735
268 161.280107988984
269 161.37915850287
270 161.477365494863
271 161.574742530897
272 161.671301089153
273 161.767053671964
274 161.862012487286
275 161.956185200359
276 162.049582207114
277 162.142217183541
278 162.234100064828
279 162.325241081324
280 162.415648882253
281 162.505331691629
282 162.594299595016
283 162.682561397396
284 162.770129128905
285 162.857012695007
286 162.94322259312
287 163.028769205581
288 163.113659565005
289 163.197900765994
290 163.281502068416
291 163.364472426893
292 163.446818605702
293 163.528551421307
294 163.609680176803
295 163.690206518451
296 163.770131745607
297 163.84946317462
298 163.928205550337
299 164.006365116921
300 164.083947726714
301 164.160957205354
302 164.237399412829
303 164.313280739782
304 164.388607906401
305 164.463387464735
306 164.537625860841
307 164.611329207663
308 164.684506861807
309 164.757165390239
310 164.829311684023
311 164.900951961021
312 164.972090615005
313 165.042732353572
314 165.112882465013
315 165.182547706227
316 165.251732558239
317 165.320438069281
318 165.388670104706
319 165.456432237945
320 165.523728213493
321 165.590561716083
322 165.656935223647
323 165.722852070851
324 165.788316989589
325 165.85333724115
326 165.917920150435
327 165.982067357575
328 166.045783096603
329 166.109073151333
330 166.171941227037
331 166.234391420572
332 166.296428091268
333 166.358055514305
334 166.419278044005
335 166.480100823449
336 166.540531189701
337 166.600574368984
338 166.660235586646
339 166.719516767195
340 166.778422120039
341 166.836955697828
342 166.895123284939
343 166.952931127002
344 167.010380888293
345 167.067475471806
346 167.124218257499
347 167.180611664685
348 167.236662521993
349 167.292374316895
350 167.347749866693
351 167.402791316434
352 167.457501511445
353 167.511884581052
354 167.565942280423
355 167.619677939789
356 167.673095643321
357 167.72620208831
358 167.778998228239
359 167.831486470812
360 167.883672873709
361 167.935561365618
362 167.987156041096
363 168.038460035386
364 168.089474643511
365 168.140201225967
366 168.190641228469
367 168.240796339488
368 168.290667818942
369 168.340258537802
370 168.38957058621
371 168.438608535813
372 168.487372584024
373 168.535866841294
374 168.584094065946
375 168.632058190609
376 168.679763183611
377 168.727210425973
378 168.774402715133
379 168.82134292248
380 168.868034276515
381 168.914478354362
382 168.960678716889
383 169.006639152726
384 169.052361164729
385 169.097846271308
386 169.143094611443
387 169.188109683827
388 169.232892093883
389 169.277442263745
390 169.321762786195
391 169.365856337785
392 169.409725490329
393 169.453371995289
394 169.496798108678
395 169.540004470769
396 169.582991231796
397 169.625760020191
398 169.668313563301
399 169.71065116995
400 169.752774706905
401 169.794685859067
402 169.836385724661
403 169.8778788907
404 169.919169496198
405 169.960258784122
406 170.001148759721
407 170.041841937291
408 170.082339624816
409 170.122642305269
410 170.162751376719
411 170.202667782436
412 170.242397078635
413 170.281942260624
414 170.321304788226
415 170.360484522396
416 170.399483018741
417 170.438302073647
418 170.476943213493
419 170.515406437815
420 170.553693847354
421 170.591805669508
422 170.629744551093
423 170.667511801315
424 170.705107970649
425 170.742534567109
426 170.779794578969
427 170.81688910738
428 170.853818915871
429 170.890583676034
430 170.927184832825
431 170.963622948214
432 170.99989798739
433 171.036010829219
434 171.071964443657
435 171.107758823839
436 171.143394555326
437 171.178874152994
438 171.214197515565
439 171.249366520001
440 171.2843804543
441 171.319240121834
442 171.353946231989
443 171.38850010284
444 171.422902034166
445 171.457153247101
446 171.491254472844
447 171.525204807863
448 171.559007939143
449 171.592663941439
450 171.626174364804
451 171.659540654867
452 171.692764437997
453 171.725844728286
454 171.75878224562
455 171.791579476648
456 171.82423600668
457 171.85675243203
458 171.88913079078
459 171.921372600958
460 171.953481070763
461 171.985454955671
462 172.01729645922
463 172.049007786589
464 172.080590884802
465 172.11204719791
466 172.14337779165
467 172.174585904992
468 172.205669822402
469 172.236628958039
470 172.267464536698
471 172.298176635372
472 172.328766257621
473 172.359235988558
474 172.389583349143
475 172.419810159449
476 172.449916493487
477 172.479901943719
478 172.509766858364
479 172.539510288011
480 172.569131591199
481 172.598630337129
482 172.628007128221
483 172.657261512668
484 172.686394164576
485 172.715405467237
486 172.744298146676
487 172.773072975875
488 172.801728299762
489 172.830267140027
490 172.858691023858
491 172.887002752526
492 172.915204182105
493 172.943295547077
494 172.97127454431
495 172.999141103799
496 173.02689640066
497 173.05454260276
498 173.08207890188
499 173.109506693187
500 173.136827700204
501 173.164043122522
502 173.191152633892
503 173.218158156966
504 173.245059686738
505 173.271858400206
506 173.298555440249
507 173.325150539644
508 173.3516445325
509 173.378037369711
510 173.40433148743
511 173.430527701894
512 173.456626371769
513 173.482627899163
514 173.508533237973
515 173.534343960355
516 173.560060002469
517 173.585683559068
518 173.611214573074
519 173.636652447621
520 173.661996743356
521 173.687249151474
522 173.712409161559
523 173.737478398814
524 173.7624568722
525 173.787344444718
526 173.812142935025
527 173.836852104334
528 173.861473138031
529 173.886006191664
530 173.910451114398
531 173.934808888513
532 173.959078372661
533 173.983260507809
534 174.007356145252
535 174.031366019414
536 174.055290556687
537 174.079130202396
538 174.10288453002
539 174.126553311147
540 174.150136988832
541 174.173637013922
542 174.197054339801
543 174.220389634621
544 174.243644204668
545 174.266817132145
546 174.289908954141
547 174.31292013732
548 174.335852227224
549 174.358705508615
550 174.38148199937
551 174.404181328236
552 174.426804539834
553 174.449352397938
554 174.471826094999
555 174.494225655785
556 174.516549363211
557 174.538797594361
558 174.560970656437
559 174.583070372664
560 174.605097042538
561 174.627050890829
562 174.648932260615
563 174.670741961654
564 174.692479827008
565 174.714146919158
566 174.73574254288
567 174.757267421276
568 174.778722906274
569 174.800110100342
570 174.82142988376
571 174.84268085935
572 174.863864174409
573 174.884980570037
574 174.906030965183
575 174.927016299819
576 174.947935862132
577 174.968789961135
578 174.989580786549
579 175.010308367916
580 175.030973197616
581 175.051576322425
582 175.072117431141
583 175.092596295634
584 175.113013816276
585 175.133370675674
586 175.153666745977
587 175.173901490482
588 175.194074906539
589 175.214186721452
590 175.234236414293
591 175.254223952774
592 175.274148886662
593 175.294013072708
594 175.313816550404
595 175.33355998384
596 175.353243360838
597 175.37286682859
598 175.392430447085
599 175.411934818167
600 175.431379840027
601 175.450765932696
602 175.470094969326
603 175.489367839887
604 175.508584738001
605 175.527746621877
606 175.546853082004
607 175.565904058148
608 175.584899371726
609 175.60383984072
610 175.622725653006
611 175.641556240638
612 175.660331797021
613 175.67905401544
614 175.697723856906
615 175.716341071775
616 175.73490606151
617 175.753420573776
618 175.771884917593
619 175.790299650028
620 175.80866436924
621 175.82697912093
622 175.845243414337
623 175.86345641071
624 175.881617749193
625 175.899729063781
626 175.917791485812
627 175.935806273042
628 175.953773205658
629 175.971691723804
630 175.989562848855
631 176.007387018755
632 176.025164788264
633 176.042897204342
634 176.060585717751
635 176.078230879895
636 176.095832833588
637 176.113392425005
638 176.130909232027
639 176.148382851281
640 176.165814525533
641 176.183205642748
642 176.200554538371
643 176.217861870624
644 176.235128540697
645 176.252355019759
646 176.269541339887
647 176.286687541278
648 176.303793477741
649 176.320859229765
650 176.337884178712
651 176.354868161889
652 176.371811692132
653 176.388716304044
654 176.405582118899
655 176.422409553316
656 176.439198423354
657 176.455948688962
658 176.472660541597
659 176.48933462048
660 176.505970714253
661 176.522568943699
662 176.539128603748
663 176.555649893924
664 176.572133847252
665 176.588580152906
666 176.604988475623
667 176.621359353006
668 176.637693467917
669 176.653991649439
670 176.670253441686
671 176.686478394472
672 176.702665916959
673 176.718816836289
674 176.734931368503
675 176.751009183407
676 176.767051022368
677 176.783057040116
678 176.799027832306
679 176.814963312457
680 176.830863755987
681 176.846729493164
682 176.862560170041
683 176.87835581764
684 176.894116969856
685 176.909843097515
686 176.925535269578
687 176.941192210727
688 176.956813268787
689 176.972398577171
690 176.987948203547
691 177.003461795091
692 177.018940165793
693 177.03438290135
694 177.049790313773
695 177.065163114589
696 177.080502678517
697 177.095809307572
698 177.111082712558
699 177.126322816637
700 177.141530117937
701 177.156704042974
702 177.171844878657
703 177.186952524801
704 177.20202688196
705 177.217066303841
706 177.232071960648
707 177.247043496042
708 177.26198101121
709 177.276883666697
710 177.291751912031
711 177.306585977957
712 177.321385679756
713 177.336152334041
714 177.350886137454
715 177.365587052221
716 177.3802549591
717 177.394889987021
718 177.409492055147
719 177.424060851453
720 177.438595455312
721 177.453095720484
722 177.467561460951
723 177.481992044996
724 177.496387879459
725 177.510749709868
726 177.525077527388
727 177.539371408409
728 177.553632555614
729 177.567860634191
730 177.58205541824
731 177.596216901286
732 177.610345652526
733 177.624441942924
734 177.638506398434
735 177.652539270042
736 177.66654033135
737 177.680509630762
738 177.694446968707
739 177.708352560839
740 177.722227000736
741 177.73606979665
742 177.749880407537
743 177.763659225193
744 177.777406329925
745 177.791122502374
746 177.80480830471
747 177.818463849839
748 177.832089516254
749 177.845685491842
750 177.859251946205
751 177.872788703276
752 177.886296043807
753 177.899774331664
754 177.913224007143
755 177.926645888286
756 177.940039969017
757 177.953406448647
758 177.966745951521
759 177.980058069391
760 177.993342547847
761 178.006600186969
762 178.019831266541
763 178.03303574877
764 178.046213727227
765 178.059365269386
766 178.072490365789
767 178.085588926962
768 178.098661078195
769 178.111707044272
770 178.124726050049
771 178.137718668633
772 178.150684635991
773 178.163623200373
774 178.176534531533
775 178.189418816031
776 178.20227676372
777 178.215108612547
778 178.227914592693
779 178.240695525452
780 178.253451288433
781 178.266181370642
782 178.27888579064
783 178.291564107574
784 178.30421688812
785 178.316843980704
786 178.329446073091
787 178.342023031105
788 178.354575160102
789 178.367102836723
790 178.379605963641
791 178.392084801612
792 178.404538780701
793 178.416967965503
794 178.429372312802
795 178.441751062658
796 178.454104268724
797 178.46643262746
798 178.478735974128
799 178.491014522216
800 178.503268230945
801 178.515497039823
802 178.527700726369
803 178.539879261136
804 178.552032466525
805 178.564161127539
806 178.57626527438
807 178.588344670862
808 178.600399671223
809 178.612430342784
810 178.624436610433
811 178.636418632172
812 178.648376511867
813 178.660311071409
814 178.672222695175
815 178.684111763438
816 178.695978152463
817 178.70782159313
818 178.719642121012
819 178.731439293287
820 178.743213140535
821 178.754963344181
822 178.766689215373
823 178.778390647582
824 178.790068123127
825 178.801721642452
826 178.813351976234
827 178.824959431361
828 178.836544367898
829 178.848107376767
830 178.859648815196
831 178.871167747707
832 178.88266487852
833 178.894140278726
834 178.90559424602
835 178.917027204698
836 178.928439427162
837 178.939831195708
838 178.951202179233
839 178.962552398296
840 178.973881948065
841 178.985190819271
842 178.996478993232
843 179.007745913261
844 179.018991791657
845 179.030216810736
846 179.04142103719
847 179.05260446133
848 179.063766598764
849 179.074908255953
850 179.086029629237
851 179.097130710003
852 179.108211137382
853 179.119270619549
854 179.130308956637
855 179.141326041431
856 179.152321817158
857 179.163296383487
858 179.174250143427
859 179.18518296917
860 179.196095236216
861 179.206986447737
862 179.217856142373
863 179.22870473496
864 179.239532149847
865 179.250338384894
866 179.261123754363
867 179.271887945096
868 179.282630807064
869 179.293352271506
870 179.304052902938
871 179.314732525038
872 179.325390781303
873 179.33602771144
874 179.34664380401
875 179.357239323683
876 179.367814305844
877 179.378368623407
878 179.388902815778
879 179.399416936122
880 179.409911310412
881 179.420385365072
882 179.430838898794
883 179.441271790357
884 179.451683895679
885 179.462075147139
886 179.472445417516
887 179.482794356795
888 179.493122333561
889 179.503429479085
890 179.513715740398
891 179.523980990976
892 179.534224742804
893 179.544447416304
894 179.554649274963
895 179.564830373612
896 179.574990360741
897 179.585128790909
898 179.59524537798
899 179.605340275051
900 179.615413497979
901 179.625464753693
902 179.635493670507
903 179.645501162054
904 179.65548676551
905 179.66545110934
906 179.675394232919
907 179.68531588423
908 179.695215749262
909 179.705094210925
910 179.714951864345
911 179.724789136136
912 179.734606133828
913 179.744403013298
914 179.754180732508
915 179.763939402387
916 179.773679351783
917 179.783401187651
918 179.79310493142
919 179.80279036709
920 179.812457584741
921 179.822106340956
922 179.831736673654
923 179.841348168313
924 179.850941285627
925 179.860516173175
926 179.870072287571
927 179.879609608627
928 179.889128935639
929 179.898630860365
930 179.908115044594
931 179.91758196349
932 179.927032211777
933 179.936466628918
934 179.945884697932
935 179.95528685611
936 179.964673226784
937 179.97404355364
938 179.983397064738
939 179.992733429196
940 180.002052030585
941 180.011353302707
942 180.020636830667
943 180.029902816049
944 180.039151116026
945 180.048381192739
946 180.057592959258
947 180.066786282789
948 180.075961223695
949 180.085117684719
950 180.09425611874
951 180.103375972059
952 180.112477489641
953 180.121561072384
954 180.130626375883
955 180.139673320914
956 180.148702176792
957 180.157713028477
958 180.166705726129
959 180.175680629588
960 180.184637816203
961 180.193577820878
962 180.202500557869
963 180.211406245248
964 180.220294900449
965 180.229166155927
966 180.238019850487
967 180.246855349537
968 180.255673105695
969 180.264473042976
970 180.273255043474
971 180.282018741505
972 180.29076441503
973 180.29949198182
974 180.308201207237
975 180.316891703959
976 180.325562640535
977 180.334213953685
978 180.342845892288
979 180.35145874547
980 180.360052235595
981 180.368625856841
982 180.377179944327
983 180.385714855303
984 180.394231453411
985 180.402730018037
986 180.41121029749
987 180.419671732177
988 180.428114230306
989 180.436537516256
990 180.444941346049
991 180.453325912392
992 180.46169136423
993 180.470038126171
994 180.478365967935
995 180.486674623546
996 180.494963482618
997 180.503232631014
998 180.511482151582
999 180.519711928142
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\end{axis}

\end{tikzpicture}

